Reciprocal Metasurfaces for On-axis Reflective Optical Computing

Analog computing has emerged as a promising candidate for real-time and parallel continuous data processing. This paper presents a reciprocal way for realizing asymmetric optical transfer functions (OTFs) in the reflection side of the on-axis processing channels. It is rigorously demonstrated that the presence of Cross-polarization Exciting Normal Polarizabilities (CPENP) of a reciprocal metasurface circumvents the famous challenge of Green's function approach in implementation of on-axis reflective optical signal processing while providing dual computing channels under orthogonal polarizations. Following a comprehensive theoretical discussion and as a proof of concept, an all-dielectric optical metasurface is elaborately designed to exhibit the desired surface polarizabilities, thereby reflecting the first derivative and extracting the edges of images impinging from normal direction. The proposed study offers a flexible design method for on-axis metasurface-based optical signal processing and also, dramatically facilitates the experimental setup required for ultrafast analog computation and image processing.

==> back.txt <==
% Model:              BIC_nonlinear4.mph
% Version:            COMSOL 5.6.0.280
% Date:               Dec 14 2020, 20:15
% Table:              Probe Table 1 - 
% Time (s)                                        Electric field, z component (V/m), Point: (5.25, 0)
4.0000000000000004E-16                            7.43625186612084E-145
6.000000000000001E-16                             2.326719296615122E-142
8.000000000000001E-16                             4.843331993742146E-140
1.0E-15                                           7.545706043034897E-138
1.2000000000000002E-15                            9.38495400854474E-136
1.4000000000000003E-15                            9.706491688240046E-134
1.6000000000000004E-15                            8.586520513598941E-132
1.8000000000000005E-15                            6.631995130698052E-130
2.0000000000000005E-15                            4.5433383282906E-128
2.2000000000000006E-15                            2.7950994331809487E-126
2.4000000000000007E-15                            1.559796367017533E-124
2.600000000000001E-15                             7.961290097701911E-123
2.800000000000001E-15                             3.742507151480864E-121
3.000000000000001E-15                             1.6299532608331482E-119
3.200000000000001E-15                             6.610505432732556E-118
3.4000000000000012E-15                            2.5076554801812412E-116
3.600000000000001E-15                             8.932369784866669E-115
3.800000000000001E-15                             2.997979117708757E-113
4.000000000000001E-15                             9.510167292625432E-112
4.200000000000001E-15                             2.8591838599264004E-110
4.400000000000001E-15                             8.167129963369494E-109
4.600000000000001E-15                             2.2215094316138798E-107
4.8000000000000015E-15                            5.765915807482275E-106
5.0000000000000016E-15                            1.4306831842901545E-104
5.200000000000002E-15                             3.3995398076437465E-103
5.400000000000002E-15                             7.7479257936256E-102
5.600000000000002E-15                             1.6961882977223254E-100
5.800000000000002E-15                             3.5716900150013562E-99
6.000000000000002E-15                             7.243199377258592E-98
6.200000000000002E-15                             1.4162905341386306E-96
6.400000000000002E-15                             2.6730913345656425E-95
6.600000000000002E-15                             4.874817423040086E-94
6.8000000000000024E-15                            8.598084491820789E-93
7.0000000000000025E-15                            1.4680273444787983E-91
7.200000000000002E-15                             2.428414132066761E-90
7.400000000000002E-15                             3.895052991508345E-89
7.600000000000002E-15                             6.062229027079038E-88
7.800000000000002E-15                             9.161952699258194E-87
8.000000000000002E-15                             1.345464719140197E-85
8.200000000000002E-15                             1.921151721956608E-84
8.400000000000002E-15                             2.668814769676666E-83
8.600000000000002E-15                             3.609040793500532E-82
8.800000000000003E-15                             4.753556619925168E-81
9.000000000000003E-15                             6.1013311861092896E-80
9.200000000000003E-15                             7.635271058739004E-79
9.400000000000003E-15                             9.320156087769682E-78
9.600000000000003E-15                             1.1102387941188698E-76
9.800000000000003E-15                             1.2911924692468382E-75
1.0000000000000003E-14                            1.4666471045422246E-74
1.0200000000000003E-14                            1.6277635028216734E-73
1.0400000000000003E-14                            1.7658415406689722E-72
1.0600000000000003E-14                            1.873112072302709E-71
1.0800000000000004E-14                            1.943469864283233E-70
1.1000000000000004E-14                            1.9730503449181605E-69
1.1200000000000004E-14                            1.960574478353448E-68
1.1400000000000004E-14                            1.907420217501569E-67
1.1600000000000004E-14                            1.817419232716153E-66
1.1800000000000004E-14                            1.696416430463012E-65
1.2000000000000004E-14                            1.5516603285972445E-64
1.2200000000000004E-14                            1.3911099050191522E-63
1.2400000000000004E-14                            1.2227462653201287E-62
1.2600000000000004E-14                            1.0539665544471962E-61
1.2800000000000004E-14                            8.911165285391152E-61
1.3000000000000005E-14                            7.391920115226838E-60
1.3200000000000005E-14                            6.017131590039642E-59
1.3400000000000005E-14                            4.8075326039496956E-58
1.3600000000000005E-14                            3.770884436214789E-57
1.3800000000000005E-14                            2.904270975659831E-56
1.4000000000000005E-14                            2.196775462748795E-55
1.4200000000000005E-14                            1.6321785467413187E-54
1.4400000000000004E-14                            1.191404446704553E-53
1.4600000000000002E-14                            8.54542713620168E-53
1.48E-14                                          6.023684966275977E-52
1.5E-14                                           4.1736218814792173E-51
1.5199999999999998E-14                            2.8428400247928105E-50
1.5399999999999996E-14                            1.9038995327772163E-49
1.5599999999999995E-14                            1.253861391662333E-48
1.5799999999999993E-14                            8.121353427396473E-48
1.5999999999999992E-14                            5.174138973341972E-47
1.619999999999999E-14                             3.2429032353057537E-46
1.639999999999999E-14                             1.999721895108605E-45
1.6599999999999987E-14                            1.2133791749632228E-44
1.6799999999999986E-14                            7.245437017537526E-44
1.6999999999999984E-14                            4.258157951160148E-43
1.7199999999999983E-14                            2.4632833889636663E-42
1.739999999999998E-14                             1.402771842078806E-41
1.759999999999998E-14                             7.864710455730809E-41
1.779999999999998E-14                             4.3415306213251236E-40
1.7999999999999977E-14                            2.359974275356537E-39
1.8199999999999975E-14                            1.2633225839867735E-38
1.8399999999999974E-14                            6.660405574216198E-38
1.8599999999999972E-14                            3.4586124150198373E-37
1.879999999999997E-14                             1.7690979388997458E-36
1.899999999999997E-14                             8.9142164358163E-36
1.9199999999999968E-14                            4.425139594312837E-35
1.9399999999999967E-14                            2.1642783550942434E-34
1.9599999999999965E-14                            1.0429658936039495E-33
1.9799999999999964E-14                            4.952507595729119E-33
1.9999999999999962E-14                            2.317416857680971E-32
2.019999999999996E-14                             1.068640881210736E-31
2.039999999999996E-14                             4.856589578269591E-31
2.0599999999999958E-14                            2.1753300659291325E-30
2.0799999999999956E-14                            9.603597980198663E-30
2.0999999999999955E-14                            4.179049549113804E-29
2.1199999999999953E-14                            1.7925624102957884E-28
2.1399999999999952E-14                            7.579517080727511E-28
2.159999999999995E-14                             3.159332556199051E-27
2.179999999999995E-14                             1.2982268249327753E-26
2.1999999999999947E-14                            5.259214957703665E-26
2.2199999999999946E-14                            2.100481483466258E-25
2.2399999999999944E-14                            8.27095532254162E-25
2.2599999999999943E-14                            3.211008582997026E-24
2.279999999999994E-14                             1.2290940663590095E-23
2.299999999999994E-14                             4.6386790358335685E-23
2.3199999999999938E-14                            1.7261380888265866E-22
2.3399999999999937E-14                            6.333357420984954E-22
2.3599999999999935E-14                            2.2912565032844316E-21
2.3799999999999934E-14                            8.173299661404349E-21
2.3999999999999932E-14                            2.874793218551014E-20
2.419999999999993E-14                             9.970144962148448E-20
2.439999999999993E-14                             3.4094230310646886E-19
2.4599999999999928E-14                            1.1495885222543463E-18
2.4799999999999927E-14                            3.821925838279665E-18
2.4999999999999925E-14                            1.2528388484641258E-17
2.5199999999999924E-14                            4.0492508397049515E-17
2.5399999999999922E-14                            1.2903650878926593E-16
2.559999999999992E-14                             4.05414643427451E-16
2.579999999999992E-14                             1.255810405870438E-15
2.5999999999999918E-14                            3.835075147533446E-15
2.6199999999999916E-14                            1.154607936304674E-14
2.6399999999999915E-14                            3.4268103927848727E-14
2.6599999999999913E-14                            1.0025885944912347E-13
2.6799999999999912E-14                            2.8914324323312927E-13
2.699999999999991E-14                             8.219388536083882E-13
2.719999999999991E-14                             2.302919464613014E-12
2.7399999999999907E-14                            6.359241520250041E-12
2.7599999999999906E-14                            1.730579759118894E-11
2.7799999999999904E-14                            4.640959741112585E-11
2.7999999999999903E-14                            1.2263703576715972E-10
2.81999999999999E-14                              3.1929964707577717E-10
2.83999999999999E-14                              8.190319370876646E-10
2.85999999999999E-14                              2.0696109217707234E-9
2.87999999999999E-14                              5.151325138558098E-9
2.89999999999999E-14                              1.2628313894530629E-8
2.9199999999999903E-14                            3.0487256167857025E-8
2.9399999999999905E-14                            7.247441283010966E-8
2.9599999999999907E-14                            1.6962405769345693E-7
2.979999999999991E-14                             3.9080977149305894E-7
2.999999999999991E-14                             8.862433420214354E-7
3.019999999999991E-14                             1.9777878836268024E-6
3.0399999999999913E-14                            4.342800615743242E-6
3.0599999999999915E-14                            9.380847837109148E-6
3.0799999999999917E-14                            1.993006027362723E-5
3.099999999999992E-14                             4.163656118219592E-5
3.119999999999992E-14                             8.551427084984098E-5
3.139999999999992E-14                             1.726192267151558E-4
3.1599999999999923E-14                            3.4237847053611415E-4
3.1799999999999925E-14                            6.670520609373726E-4
3.1999999999999927E-14                            0.0012761635676433029
3.219999999999993E-14                             0.0023965693834841523
3.239999999999993E-14                             0.004416099679083716
3.259999999999993E-14                             0.007981105935517652
3.2799999999999933E-14                            0.01414007842918953
3.2999999999999935E-14                            0.024545371965735845
3.3199999999999937E-14                            0.041720705970592346
3.339999999999994E-14                             0.06939013601626784
3.359999999999994E-14                             0.11284038295083115
3.379999999999994E-14                             0.17924836721136214
3.3999999999999943E-14                            0.2778466931138666
3.4199999999999945E-14                            0.4197232703762564
3.4399999999999947E-14                            0.616967379916525
3.459999999999995E-14                             0.8808065428304156
3.479999999999995E-14                             1.218366392104149
3.499999999999995E-14                             1.6277853538798948
3.5199999999999954E-14                            2.091691183370722
3.5399999999999955E-14                            2.5695493268243004
3.559999999999996E-14                             2.990131266478907
3.579999999999996E-14                             3.2462455380818422
3.599999999999996E-14                             3.194720205629796
3.619999999999996E-14                             2.6650773376888806
3.6399999999999964E-14                            1.4799476026453466
3.6599999999999965E-14                            -0.5114023022725475
3.679999999999997E-14                             -3.3882438184842814
3.699999999999997E-14                             -7.1085447201378695
3.719999999999997E-14                             -11.465238528805882
3.739999999999997E-14                             -16.063333722610405
3.7599999999999974E-14                            -20.332884588879224
3.7799999999999975E-14                            -23.587984824211365
3.799999999999998E-14                             -25.131276469816267
3.819999999999998E-14                             -24.38850417708392
3.839999999999998E-14                             -21.042534598898406
3.859999999999998E-14                             -15.127184045635202
3.8799999999999984E-14                            -7.0444110414970105
3.8999999999999985E-14                            2.512760228637645
3.919999999999999E-14                             12.717480898661886
3.939999999999999E-14                             22.797691576918822
3.959999999999999E-14                             32.18502548815204
3.979999999999999E-14                             40.557913664016624
3.9999999999999994E-14                            47.75133890054169
4.0199999999999995E-14                            53.56839985370106
4.04E-14                                          57.5898366969677
4.06E-14                                          59.10290143796468
4.08E-14                                          57.23509795261364
4.1E-14                                           51.283081631422675
4.1200000000000004E-14                            41.10988143922558
4.1400000000000005E-14                            27.407275839681507
4.160000000000001E-14                             11.641899719864528
4.180000000000001E-14                             -4.362529121530541
4.200000000000001E-14                             -19.060198030907795
4.220000000000001E-14                             -31.73733222564755
4.2400000000000014E-14                            -42.68146849229314
4.2600000000000015E-14                            -52.836046240669056
4.280000000000002E-14                             -63.09157171137077
4.300000000000002E-14                             -73.59456519025908
4.320000000000002E-14                             -83.47880117003307
4.340000000000002E-14                             -91.19381573571505
4.3600000000000024E-14                            -95.24096755013812
4.3800000000000025E-14                            -94.85784389416754
4.400000000000003E-14                             -90.2153285959809
4.420000000000003E-14                             -82.02202702245259
4.440000000000003E-14                             -70.85627928154506
4.460000000000003E-14                             -56.755713784249785
4.4800000000000034E-14                            -39.40641661528
4.5000000000000035E-14                            -18.79994858917181
4.520000000000004E-14                             4.177616593464642
4.540000000000004E-14                             27.755360343571102
4.560000000000004E-14                             49.96559406901284
4.580000000000004E-14                             69.52859741249249
4.6000000000000044E-14                            86.24692265856244
4.6200000000000045E-14                            100.58298045708483
4.640000000000005E-14                             112.76152074497207
4.660000000000005E-14                             122.16055051027502
4.680000000000005E-14                             127.54102700408991
4.700000000000005E-14                             127.95590598591612
4.7200000000000054E-14                            123.5665288778657
4.7400000000000056E-14                            115.63306349528933
4.760000000000006E-14                             105.64157556264658
4.780000000000006E-14                             94.2897318551324
4.800000000000006E-14                             81.18705904110291
4.820000000000006E-14                             65.48862390621764
4.8400000000000064E-14                            46.84598510396149
4.8600000000000066E-14                            25.811160720062094
4.880000000000007E-14                             3.4084955809691895
4.900000000000007E-14                             -19.57837515154902
4.920000000000007E-14                             -42.81750432107164
4.940000000000007E-14                             -65.95256146468718
4.9600000000000074E-14                            -88.05362478306921
4.9800000000000076E-14                            -107.71934744839075
5.000000000000008E-14                             -123.82234343338601
5.020000000000008E-14                             -136.11275714371425
5.040000000000008E-14                             -144.97914083658904
5.060000000000008E-14                             -150.58269217016766
5.0800000000000084E-14                            -152.32618308197002
5.1000000000000086E-14                            -149.30426285876985
5.120000000000009E-14                             -141.28593121842218
5.140000000000009E-14                             -129.12278978367104
5.160000000000009E-14                             -114.06456123217127
5.180000000000009E-14                             -96.69749201796799
5.2000000000000094E-14                            -76.68792556362612
5.2200000000000096E-14                            -53.614793456418795
5.24000000000001E-14                              -27.92351817380484
5.26000000000001E-14                              -0.927977562750748
5.28000000000001E-14                              26.028611785607506
5.30000000000001E-14                              52.14274036264913
5.3200000000000104E-14                            76.79702418062968
5.3400000000000106E-14                            98.94260193037033
5.360000000000011E-14                             117.27770076201844
5.380000000000011E-14                             131.18221884174807
5.400000000000011E-14                             141.20326787928883
5.420000000000011E-14                             148.27597002750286
5.4400000000000114E-14                            152.43704808626933
5.4600000000000116E-14                            152.5688884156916
5.480000000000012E-14                             147.6005755669776
5.500000000000012E-14                             137.82690923227054
5.520000000000012E-14                             124.7559674620245
5.540000000000012E-14                             109.613556341079
5.5600000000000124E-14                            92.31458791488296
5.5800000000000126E-14                            72.19019915573996
5.600000000000013E-14                             49.53408638230291
5.620000000000013E-14                             25.931054104261193
5.640000000000013E-14                             2.9051288846078744
5.660000000000013E-14                             -19.33721522391576
5.6800000000000134E-14                            -41.412799217561044
5.700000000000014E-14                             -63.18943792420435
5.720000000000014E-14                             -83.19260445410954
5.740000000000014E-14                             -99.70744038838967
5.760000000000014E-14                             -112.14260225392046
5.780000000000014E-14                             -121.05336868364968
5.800000000000014E-14                             -127.02304061040175
5.820000000000015E-14                             -129.9144655884925
5.840000000000015E-14                             -129.2753556999722
5.860000000000015E-14                             -125.09503877063435
5.880000000000015E-14                             -117.82527218595062
5.900000000000015E-14                             -107.80919011545481
5.920000000000015E-14                             -95.08658402978381
5.940000000000016E-14                             -79.79275780636523
5.960000000000016E-14                             -62.38249197298679
5.980000000000016E-14                             -43.31482252785697
6.000000000000016E-14                             -22.860650195617428
6.020000000000016E-14                             -1.5247855144395408
6.040000000000016E-14                             19.559478919287844
6.060000000000017E-14                             39.08419150679196
6.080000000000017E-14                             56.47163443528328
6.100000000000017E-14                             72.02166564475434
6.120000000000017E-14                             86.00084197123871
6.140000000000017E-14                             97.8074601231886
6.160000000000017E-14                             106.2745719518526
6.180000000000018E-14                             110.66955472255006
6.200000000000018E-14                             111.13341453648556
6.220000000000018E-14                             108.22362148378228
6.240000000000018E-14                             102.37649582476521
6.260000000000018E-14                             93.88411666735017
6.280000000000018E-14                             83.05058861471262
6.300000000000019E-14                             70.08751382188889
6.320000000000019E-14                             54.96459642477972
6.340000000000019E-14                             37.62425313743095
6.360000000000019E-14                             18.408701039439727
6.380000000000019E-14                             -1.8307934565245831
6.40000000000002E-14                              -22.07533131539453
6.42000000000002E-14                              -41.49200865695252
6.44000000000002E-14                              -59.43438740147976
6.46000000000002E-14                              -75.25053308674889
6.48000000000002E-14                              -88.23782528271256
6.50000000000002E-14                              -97.78393240989966
6.52000000000002E-14                              -103.51586391264502
6.54000000000002E-14                              -105.36001015008021
6.560000000000021E-14                             -103.51439383391534
6.580000000000021E-14                             -98.35361648044437
6.600000000000021E-14                             -90.33968108374815
6.620000000000021E-14                             -79.9976203838719
6.640000000000021E-14                             -67.84855346953921
6.660000000000022E-14                             -54.17684936636389
6.680000000000022E-14                             -38.84742597132329
6.700000000000022E-14                             -21.590157016488064
6.720000000000022E-14                             -2.6754019562824043
6.740000000000022E-14                             16.767112761330917
6.760000000000022E-14                             35.28998291917573
6.780000000000023E-14                             51.99075237788978
6.800000000000023E-14                             66.74621310023157
6.820000000000023E-14                             79.69568448182376
6.840000000000023E-14                             90.70842508264377
6.860000000000023E-14                             99.34196380136217
6.880000000000023E-14                             105.07677381285029
6.900000000000024E-14                             107.49285670816263
6.920000000000024E-14                             106.39362251683477
6.940000000000024E-14                             101.9092802740114
6.960000000000024E-14                             94.42313417932266
6.980000000000024E-14                             84.34098275725246
7.000000000000024E-14                             72.01283477493712
7.020000000000025E-14                             57.87098619305495
7.040000000000025E-14                             42.42445937508929
7.060000000000025E-14                             25.989277601482303
7.080000000000025E-14                             8.598101107458211
7.100000000000025E-14                             -9.645902710930539
7.120000000000025E-14                             -28.22635811282918
7.140000000000026E-14                             -46.349161511887644
7.160000000000026E-14                             -63.276679232893855
7.180000000000026E-14                             -78.37433457010542
7.200000000000026E-14                             -91.01606343412136
7.220000000000026E-14                             -100.7375479016132
7.240000000000026E-14                             -107.4304166155894
7.260000000000027E-14                             -111.13156919081686
7.280000000000027E-14                             -111.65378068206626
7.300000000000027E-14                             -108.69917057271874
7.320000000000027E-14                             -102.37484396732775
7.340000000000027E-14                             -93.34968821498504
7.360000000000027E-14                             -82.39167927843836
7.380000000000028E-14                             -69.87273952141992
7.400000000000028E-14                             -55.75035414580739
7.420000000000028E-14                             -39.88589248694283
7.440000000000028E-14                             -22.369860370376372
7.460000000000028E-14                             -3.7237267500316444
7.480000000000028E-14                             15.133432806732994
7.500000000000029E-14                             33.222731980559765
7.520000000000029E-14                             49.86279917071211
7.540000000000029E-14                             64.66104398450243
7.560000000000029E-14                             77.26962441879208
7.580000000000029E-14                             87.36873329979336
7.60000000000003E-14                              94.87226624027574
7.62000000000003E-14                              99.89381726157664
7.64000000000003E-14                              102.40258207195076
7.66000000000003E-14                              102.06752938048314
7.68000000000003E-14                              98.54874814350697
7.70000000000003E-14                              91.86351296950102
7.72000000000003E-14                              82.42440927368305
7.740000000000031E-14                             70.81932537940014
7.760000000000031E-14                             57.6025288948396
7.780000000000031E-14                             43.1985414879115
7.800000000000031E-14                             27.914859166394933
7.820000000000031E-14                             12.053751358673242
7.840000000000031E-14                             -3.979460827691421
7.860000000000032E-14                             -19.7056066440587
7.880000000000032E-14                             -34.69111201996099
7.900000000000032E-14                             -48.58415945641776
7.920000000000032E-14                             -61.04298667698563
7.940000000000032E-14                             -71.69973043515925
7.960000000000032E-14                             -80.22145681919211
7.980000000000033E-14                             -86.36997982520428
8.000000000000033E-14                             -89.98096318772302
8.020000000000033E-14                             -90.90843698999906
8.040000000000033E-14                             -89.0188715395009
8.060000000000033E-14                             -84.25832592440406
8.080000000000033E-14                             -76.74658975086305
8.100000000000034E-14                             -66.81682280469154
8.120000000000034E-14                             -54.94313350506775
8.140000000000034E-14                             -41.58728033120164
8.160000000000034E-14                             -27.079291613791575
8.180000000000034E-14                             -11.637969513459488
8.200000000000034E-14                             4.4729374886392
8.220000000000035E-14                             20.78909060530557
8.240000000000035E-14                             36.647501684154115
8.260000000000035E-14                             51.34628451724626
8.280000000000035E-14                             64.28948823289404
8.300000000000035E-14                             74.99882154640997
8.320000000000035E-14                             83.08195650517155
8.340000000000036E-14                             88.27661512957236
8.360000000000036E-14                             90.5116297238854
8.380000000000036E-14                             89.87261589605238
8.400000000000036E-14                             86.51206071925598
8.420000000000036E-14                             80.60323913102924
8.440000000000036E-14                             72.3229183740079
8.460000000000037E-14                             61.82187853857592
8.480000000000037E-14                             49.247273283484944
8.500000000000037E-14                             34.85961313921974
8.520000000000037E-14                             19.130276165959966
8.540000000000037E-14                             2.69324672367815
8.560000000000037E-14                             -13.801991778080707
8.580000000000038E-14                             -29.789922983825747
8.600000000000038E-14                             -44.77930792667537
8.620000000000038E-14                             -58.295912407766465
8.640000000000038E-14                             -69.86882709503523
8.660000000000038E-14                             -79.08771927742407
8.680000000000038E-14                             -85.67746363428131
8.700000000000039E-14                             -89.53144291523422
8.720000000000039E-14                             -90.70662385021414
8.740000000000039E-14                             -89.39500336876928
8.760000000000039E-14                             -85.84441034440803
8.780000000000039E-14                             -80.24120423284438
8.80000000000004E-14                              -72.65787095351068
8.82000000000004E-14                              -63.12321435405536
8.84000000000004E-14                              -51.731882779760966
8.86000000000004E-14                              -38.70250345399531
8.88000000000004E-14                              -24.39790161089208
8.90000000000004E-14                              -9.321950571304484
8.92000000000004E-14                              5.956680443506459
8.940000000000041E-14                             20.941420344004044
8.960000000000041E-14                             35.285811747893085
8.980000000000041E-14                             48.74565897993876
9.000000000000041E-14                             61.069557878151684
9.020000000000041E-14                             71.91079897391634
9.040000000000042E-14                             80.80255954704737
9.060000000000042E-14                             87.24254455886236
9.080000000000042E-14                             90.88456070233677
9.100000000000042E-14                             91.69222209040299
9.120000000000042E-14                             89.8896948386426
9.140000000000042E-14                             85.75666162189428
9.160000000000043E-14                             79.49545271937639
9.180000000000043E-14                             71.28051186486046
9.200000000000043E-14                             61.343793372579945
9.220000000000043E-14                             49.9271218881211
9.240000000000043E-14                             37.173693896388855
9.260000000000043E-14                             23.15962800774382
9.280000000000044E-14                             8.072470692068629
9.300000000000044E-14                             -7.671520206107888
9.320000000000044E-14                             -23.484382644914152
9.340000000000044E-14                             -38.727463335897596
9.360000000000044E-14                             -52.785506545221274
9.380000000000044E-14                             -65.1194181908039
9.400000000000045E-14                             -75.31423813641547
9.420000000000045E-14                             -83.06404891379698
9.440000000000045E-14                             -88.11393419247806
9.460000000000045E-14                             -90.27509019777999
9.480000000000045E-14                             -89.5220862464664
9.500000000000045E-14                             -86.03608283512324
9.520000000000046E-14                             -80.12944597102235
9.540000000000046E-14                             -72.14477133768474
9.560000000000046E-14                             -62.4075438786257
9.580000000000046E-14                             -51.1992149033626
9.600000000000046E-14                             -38.72356823857277
9.620000000000046E-14                             -25.124304605395405
9.640000000000047E-14                             -10.591151934144118
9.660000000000047E-14                             4.524193707742504
9.680000000000047E-14                             19.697743424594027
9.700000000000047E-14                             34.34028288507561
9.720000000000047E-14                             47.91579867221772
9.740000000000047E-14                             59.97076299064465
9.760000000000048E-14                             70.08798884887779
9.780000000000048E-14                             77.86156983698787
9.800000000000048E-14                             82.9487188878809
9.820000000000048E-14                             85.15574684616259
9.840000000000048E-14                             84.48262172415447
9.860000000000048E-14                             81.10052701075773
9.880000000000049E-14                             75.28842475092046
9.900000000000049E-14                             67.36496921787032
9.920000000000049E-14                             57.64817875047117
9.940000000000049E-14                             46.46427156750292
9.960000000000049E-14                             34.18296101784631
9.980000000000049E-14                             21.211277230708497
1.000000000000005E-13                             7.916121798176196
1.002000000000005E-13                             -5.445756667486292
1.004000000000005E-13                             -18.68262338777342
1.006000000000005E-13                             -31.528679972022122
1.008000000000005E-13                             -43.56628906383865
1.010000000000005E-13                             -54.30742908651464
1.012000000000005E-13                             -63.343291731871474
1.0140000000000051E-13                            -70.40452993882498
1.0160000000000051E-13                            -75.31329513354805
1.0180000000000051E-13                            -77.94218474144122
1.0200000000000051E-13                            -78.24228064063057
1.0220000000000051E-13                            -76.27393160730321
1.0240000000000052E-13                            -72.17690272310332
1.0260000000000052E-13                            -66.12353697382129
1.0280000000000052E-13                            -58.31851031955224
1.0300000000000052E-13                            -49.01711784150266
1.0320000000000052E-13                            -38.50028253379866
1.0340000000000052E-13                            -27.029491981385135
1.0360000000000053E-13                            -14.857233766945493
1.0380000000000053E-13                            -2.286748863567982
1.0400000000000053E-13                            10.315400600988166
1.0420000000000053E-13                            22.594545990981484
1.0440000000000053E-13                            34.276448357528174
1.0460000000000053E-13                            45.12302798265578
1.0480000000000054E-13                            54.81963118012912
1.0500000000000054E-13                            62.94892320968965
1.0520000000000054E-13                            69.11007753459111
1.0540000000000054E-13                            73.05869183226346
1.0560000000000054E-13                            74.72784011851383
1.0580000000000054E-13                            74.16044754020967
1.0600000000000055E-13                            71.48104822153812
1.0620000000000055E-13                            66.9208280842552
1.0640000000000055E-13                            60.781423631765094
1.0660000000000055E-13                            53.30269823124414
1.0680000000000055E-13                            44.57358203550389
1.0700000000000055E-13                            34.6147816303841
1.0720000000000056E-13                            23.559857538388528
1.0740000000000056E-13                            11.742873988012452
1.0760000000000056E-13                            -0.3822414179034637
1.0780000000000056E-13                            -12.382363679237944
1.0800000000000056E-13                            -23.909569453096843
1.0820000000000056E-13                            -34.668672036843525
1.0840000000000057E-13                            -44.3609156320318
1.0860000000000057E-13                            -52.66896627324054
1.0880000000000057E-13                            -59.29392918707154
1.0900000000000057E-13                            -64.01671383647623
1.0920000000000057E-13                            -66.74165911397749
1.0940000000000057E-13                            -67.489464296633
1.0960000000000058E-13                            -66.34471570502365
1.0980000000000058E-13                            -63.40291001928855
1.1000000000000058E-13                            -58.75723709136974
1.1020000000000058E-13                            -52.52060365700466
1.1040000000000058E-13                            -44.847312591791116
1.1060000000000058E-13                            -35.93128560402605
1.1080000000000059E-13                            -25.989954477897108
1.1100000000000059E-13                            -15.259767916422485
1.1120000000000059E-13                            -4.017042168586333
1.1140000000000059E-13                            7.393952806521466
1.1160000000000059E-13                            18.56315762400723
1.118000000000006E-13                             29.06211510165203
1.120000000000006E-13                             38.5080675263856
1.122000000000006E-13                             46.605273670215674
1.124000000000006E-13                             53.15073575915709
1.126000000000006E-13                             58.00965091257315
1.128000000000006E-13                             61.06804498615217
1.130000000000006E-13                             62.1942357234725
1.132000000000006E-13                             61.266983856109285
1.1340000000000061E-13                            58.27939909647853
1.1360000000000061E-13                            53.42211089669432
1.138000000000006E-13                             47.03227830123685
1.140000000000006E-13                             39.43190770026911
1.142000000000006E-13                             30.815622241711434
1.1440000000000058E-13                            21.299130115309186
1.1460000000000057E-13                            11.05593093795151
1.1480000000000056E-13                            0.3828536983068963
1.1500000000000054E-13                            -10.355497407248398
1.1520000000000053E-13                            -20.806023558236507
1.1540000000000052E-13                            -30.635915478246538
1.156000000000005E-13                             -39.49890430288366
1.158000000000005E-13                             -47.046043120159936
1.160000000000005E-13                             -52.99394098800388
1.1620000000000048E-13                            -57.17737975355098
1.1640000000000047E-13                            -59.53609479548166
1.1660000000000046E-13                            -60.070368815871326
1.1680000000000045E-13                            -58.822432723601985
1.1700000000000044E-13                            -55.8847432991708
1.1720000000000042E-13                            -51.39696052381255
1.1740000000000041E-13                            -45.51995999813479
1.176000000000004E-13                             -38.41270342710321
1.178000000000004E-13                             -30.232864861540165
1.1800000000000038E-13                            -21.156173793894975
1.1820000000000037E-13                            -11.399233704561436
1.1840000000000036E-13                            -1.2300912363090144
1.1860000000000035E-13                            9.050037259554047
1.1880000000000034E-13                            19.151946974862692
1.1900000000000033E-13                            28.8306311461631
1.1920000000000032E-13                            37.859106041883734
1.194000000000003E-13                             45.958032635491776
1.196000000000003E-13                             52.762122078264255
1.1980000000000028E-13                            57.88891380135914
1.2000000000000027E-13                            61.07709295913974
1.2020000000000026E-13                            62.28302296929344
1.2040000000000025E-13                            61.65519624268685
1.2060000000000024E-13                            59.41693409710739
1.2080000000000023E-13                            55.75993809751557
1.2100000000000022E-13                            50.81432927884513
1.212000000000002E-13                             44.67243173411883
1.214000000000002E-13                             37.413240457955126
1.2160000000000018E-13                            29.119719033743557
1.2180000000000017E-13                            19.913574972133244
1.2200000000000016E-13                            9.99823179660666
1.2220000000000015E-13                            -0.33628639036139174
1.2240000000000014E-13                            -10.759654116908171
1.2260000000000013E-13                            -20.950870868868417
1.2280000000000012E-13                            -30.607970806608602
1.230000000000001E-13                             -39.43644924629971
1.232000000000001E-13                             -47.15656016318653
1.2340000000000009E-13                            -53.52303404692766
1.2360000000000007E-13                            -58.32203479356747
1.2380000000000006E-13                            -61.35478588152264
1.2400000000000005E-13                            -62.46289404441174
1.2420000000000004E-13                            -61.60730164337053
1.2440000000000003E-13                            -58.923634405448524
1.2460000000000002E-13                            -54.67126698761446
1.248E-13                                         -49.10317559065172
1.25E-13                                          -42.37973103570229
1.2519999999999999E-13                            -34.60417511437618
1.2539999999999998E-13                            -25.919648861945785
1.2559999999999996E-13                            -16.549216921068453
1.2579999999999995E-13                            -6.750310874968536
1.2599999999999994E-13                            3.233596316930068
1.2619999999999993E-13                            13.155416916353603
1.2639999999999992E-13                            22.717724281458175
1.265999999999999E-13                             31.57505155728608
1.267999999999999E-13                             39.39147835603886
1.269999999999999E-13                             45.88891085028994
1.2719999999999988E-13                            50.84884088987927
1.2739999999999987E-13                            54.10172203736244
1.2759999999999986E-13                            55.54694978212296
1.2779999999999984E-13                            55.190715117245624
1.2799999999999983E-13                            53.154393487445816
1.2819999999999982E-13                            49.63380384866917
1.283999999999998E-13                             44.83509194159911
1.285999999999998E-13                             38.92614401932124
1.287999999999998E-13                             32.02649497767866
1.2899999999999978E-13                            24.23855640268165
1.2919999999999977E-13                            15.703232688332667
1.2939999999999976E-13                            6.643096908218771
1.2959999999999975E-13                            -2.642535367991703
1.2979999999999973E-13                            -11.82706813970674
1.2999999999999972E-13                            -20.601369084149958
1.3019999999999971E-13                            -28.67050541562076
1.303999999999997E-13                             -35.721296423943066
1.305999999999997E-13                             -41.425051106014344
1.3079999999999968E-13                            -45.50591179336694
1.3099999999999967E-13                            -47.82709351458071
1.3119999999999966E-13                            -48.419420375031635
1.3139999999999965E-13                            -47.431683653176655
1.3159999999999964E-13                            -45.052652373876214
1.3179999999999963E-13                            -41.46268002623602
1.3199999999999961E-13                            -36.82462549725208
1.321999999999996E-13                             -31.286544946721907
1.323999999999996E-13                             -24.97961599164228
1.3259999999999958E-13                            -18.023288985291476
1.3279999999999957E-13                            -10.549100971262956
1.3299999999999956E-13                            -2.7268965961028138
1.3319999999999955E-13                            5.233360247446683
1.3339999999999954E-13                            13.103261370194813
1.3359999999999953E-13                            20.65079560713469
1.3379999999999952E-13                            27.63205761903751
1.339999999999995E-13                             33.784705696548556
1.341999999999995E-13                             38.85440262354915
1.3439999999999948E-13                            42.6409498352919
1.3459999999999947E-13                            45.01916892244852
1.3479999999999946E-13                            45.92427125600818
1.3499999999999945E-13                            45.34613805727111
1.3519999999999944E-13                            43.363372379733036
1.3539999999999943E-13                            40.17295888976828
1.3559999999999942E-13                            36.043929441717374
1.357999999999994E-13                             31.200945930053216
1.359999999999994E-13                             25.73630244389856
1.3619999999999938E-13                            19.633891814459922
1.3639999999999937E-13                            12.87913116901843
1.3659999999999936E-13                            5.554801191297143
1.3679999999999935E-13                            -2.1420616592047392
1.3699999999999934E-13                            -9.945615592365396
1.3719999999999933E-13                            -17.578127575986628
1.3739999999999932E-13                            -24.787516078685375
1.375999999999993E-13                             -31.357635669206733
1.377999999999993E-13                             -37.09137635375787
1.3799999999999929E-13                            -41.78144873987725
1.3819999999999927E-13                            -45.204239250273865
1.3839999999999926E-13                            -47.16449860845031
1.3859999999999925E-13                            -47.57385871535536
1.3879999999999924E-13                            -46.50539700362014
1.3899999999999923E-13                            -44.17330650057864
1.3919999999999922E-13                            -40.837885648748575
1.393999999999992E-13                             -36.690280458871825
1.395999999999992E-13                             -31.789562261655792
1.3979999999999919E-13                            -26.093544650426047
1.3999999999999918E-13                            -19.56158388295861
1.4019999999999917E-13                            -12.25608303516909
1.4039999999999915E-13                            -4.373636138433824
1.4059999999999914E-13                            3.802141457378428
1.4079999999999913E-13                            11.970667050409688
1.4099999999999912E-13                            19.846343185892817
1.411999999999991E-13                             27.144014567616473
1.413999999999991E-13                             33.56067566079587
1.415999999999991E-13                             38.79459801296852
1.4179999999999908E-13                            42.59952255675127
1.4199999999999907E-13                            44.83751498602855
1.4219999999999906E-13                            45.49996342145904
1.4239999999999904E-13                            44.69470971564278
1.4259999999999903E-13                            42.613537593307676
1.4279999999999902E-13                            39.488564252208796
1.42999999999999E-13                              35.53966876246378
1.43199999999999E-13                              30.92593372860128
1.43399999999999E-13                              25.728519117567988
1.4359999999999898E-13                            19.981769776862997
1.4379999999999897E-13                            13.733154365899551
1.4399999999999896E-13                            7.08812355160521
1.4419999999999895E-13                            0.21394856292876857
1.4439999999999894E-13                            -6.681440655036953
1.4459999999999892E-13                            -13.362391258374425
1.4479999999999891E-13                            -19.563103543215195
1.449999999999989E-13                             -24.996597109621106
1.451999999999989E-13                             -29.398579974412065
1.4539999999999888E-13                            -32.59146201216833
1.4559999999999887E-13                            -34.52610501392736
1.4579999999999886E-13                            -35.2737311306211
1.4599999999999885E-13                            -34.97884052785905
1.4619999999999884E-13                            -33.80477210892838
1.4639999999999883E-13                            -31.89426923646434
1.4659999999999881E-13                            -29.350157120189277
1.467999999999988E-13                             -26.234164246366056
1.469999999999988E-13                             -22.579472626515575
1.4719999999999878E-13                            -18.407985583137712
1.4739999999999877E-13                            -13.745191199565834
1.4759999999999876E-13                            -8.636789052086794
1.4779999999999875E-13                            -3.173401895948469
1.4799999999999874E-13                            2.4882036182737797
1.4819999999999873E-13                            8.132125137106215
1.4839999999999872E-13                            13.523038660139704
1.485999999999987E-13                             18.44775232530495
1.487999999999987E-13                             22.725664387226217
1.4899999999999868E-13                            26.194449158465982
1.4919999999999867E-13                            28.70837496914866
1.4939999999999866E-13                            30.16934170493198
1.4959999999999865E-13                            30.567872332119556
1.4979999999999864E-13                            29.994307678660157
1.4999999999999863E-13                            28.60352685193788
1.5019999999999862E-13                            26.55081607198818
1.503999999999986E-13                             23.934583013599564
1.505999999999986E-13                             20.778908803920885
1.5079999999999858E-13                            17.068361492530563
1.5099999999999857E-13                            12.81365326850495
1.5119999999999856E-13                            8.100103761672571
1.5139999999999855E-13                            3.0807580118113873
1.5159999999999854E-13                            -2.0766966841512446
1.5179999999999853E-13                            -7.237626080056092
1.5199999999999852E-13                            -12.298090051237901
1.521999999999985E-13                             -17.13863671400561
1.523999999999985E-13                             -21.58281721952952
1.5259999999999849E-13                            -25.401184634417685
1.5279999999999848E-13                            -28.357840704921692
1.5299999999999846E-13                            -30.266688555086347
1.5319999999999845E-13                            -31.033208929818723
1.5339999999999844E-13                            -30.679168454460456
1.5359999999999843E-13                            -29.347158537376508
1.5379999999999842E-13                            -27.266700666306615
1.539999999999984E-13                             -24.67307971808546
1.541999999999984E-13                             -21.713180151924345
1.543999999999984E-13                             -18.40305908573695
1.5459999999999838E-13                            -14.672800669327362
1.5479999999999837E-13                            -10.463972207650981
1.5499999999999836E-13                            -5.80424267646764
1.5519999999999834E-13                            -0.8133865115039511
1.5539999999999833E-13                            4.340410299438145
1.5559999999999832E-13                            9.482393458283086
1.557999999999983E-13                             14.441704659013935
1.559999999999983E-13                             19.04069924491397
1.561999999999983E-13                             23.08819884584637
1.5639999999999828E-13                            26.389971564713036
1.5659999999999827E-13                            28.776598582657133
1.5679999999999826E-13                            30.144426812616498
1.5699999999999825E-13                            30.496836936460394
1.5719999999999823E-13                            29.95762891518557
1.5739999999999822E-13                            28.729207179624524
1.5759999999999821E-13                            27.003171887625374
1.577999999999982E-13                             24.875475316980815
1.579999999999982E-13                             22.324346068584518
1.5819999999999818E-13                            19.263477128464448
1.5839999999999817E-13                            15.628100313562383
1.5859999999999816E-13                            11.437252939087779
1.5879999999999815E-13                            6.804149946657136
1.5899999999999814E-13                            1.9025683915016969
1.5919999999999813E-13                            -3.083349792530273
1.5939999999999811E-13                            -7.992962919927814
1.595999999999981E-13                             -12.681722925367207
1.597999999999981E-13                             -16.978653617366014
1.5999999999999808E-13                            -20.656292697590356
1.6019999999999807E-13                            -23.467233934882326
1.6039999999999806E-13                            -25.247512992862664
1.6059999999999805E-13                            -26.015283422726867
1.6079999999999804E-13                            -25.978905688512786
1.6099999999999803E-13                            -25.433630663976846
1.6119999999999802E-13                            -24.611209477274258
1.61399999999998E-13                              -23.577085071194187
1.61599999999998E-13                              -22.229681903279015
1.6179999999999798E-13                            -20.389615021324623
1.6199999999999797E-13                            -17.921127060917392
1.6219999999999796E-13                            -14.819405728612416
1.6239999999999795E-13                            -11.219949180061612
1.6259999999999794E-13                            -7.330960058307092
1.6279999999999793E-13                            -3.3390613637059414
1.6299999999999792E-13                            0.6415502150172745
1.631999999999979E-13                             4.541582080720505
1.633999999999979E-13                             8.265015386397083
1.6359999999999788E-13                            11.648579302543405
1.6379999999999787E-13                            14.498031958313133
1.6399999999999786E-13                            16.675274843403564
1.6419999999999785E-13                            18.167375864507736
1.6439999999999784E-13                            19.089707935197353
1.6459999999999783E-13                            19.627722631842655
1.6479999999999782E-13                            19.952995853946422
1.649999999999978E-13                             20.14747390791696
1.651999999999978E-13                             20.16052743294641
1.6539999999999779E-13                            19.819988434883197
1.6559999999999777E-13                            18.90467594893816
1.6579999999999776E-13                            17.25056805925198
1.6599999999999775E-13                            14.83042836686886
1.6619999999999774E-13                            11.756864891112846
1.6639999999999773E-13                            8.214816962174996
1.6659999999999772E-13                            4.383514154881839
1.667999999999977E-13                             0.4076664118146253
1.669999999999977E-13                             -3.575868499423607
1.6719999999999769E-13                            -7.401467643996392
1.6739999999999768E-13                            -10.875226198072387
1.6759999999999767E-13                            -13.819031586605814
1.6779999999999765E-13                            -16.128754443482713
1.6799999999999764E-13                            -17.812651588777737
1.6819999999999763E-13                            -18.988738603350573
1.6839999999999762E-13                            -19.830331621352435
1.685999999999976E-13                             -20.466100509197616
1.687999999999976E-13                             -20.877888726576362
1.689999999999976E-13                             -20.869823098890016
1.6919999999999758E-13                            -20.155412996827724
1.6939999999999757E-13                            -18.522446066200622
1.6959999999999756E-13                            -15.96247477278306
1.6979999999999754E-13                            -12.67187421751094
1.6999999999999753E-13                            -8.934461614502547
1.7019999999999752E-13                            -4.9851455041865655
1.703999999999975E-13                             -0.9516104006361389
1.705999999999975E-13                             3.1058527288431996
1.707999999999975E-13                             7.109376680734063
1.7099999999999748E-13                            10.905348805459822
1.7119999999999747E-13                            14.277624266842947
1.7139999999999746E-13                            17.030316596386175
1.7159999999999745E-13                            19.090334005877214
1.7179999999999744E-13                            20.552349392020048
1.7199999999999742E-13                            21.613820713031398
1.7219999999999741E-13                            22.426647674836335
1.723999999999974E-13                             22.96750973035207
1.725999999999974E-13                             23.028107934069222
1.7279999999999738E-13                            22.339927953992458
1.7299999999999737E-13                            20.74655455989261
1.7319999999999736E-13                            18.30348486941251
1.7339999999999735E-13                            15.242152676095433
1.7359999999999734E-13                            11.832611858516401
1.7379999999999733E-13                            8.247255244756394
1.7399999999999731E-13                            4.522087898555199
1.741999999999973E-13                             0.6368926423400879
1.743999999999973E-13                             -3.357358146173691
1.7459999999999728E-13                            -7.274952671975901
1.7479999999999727E-13                            -10.855636864766245
1.7499999999999726E-13                            -13.904906434290824
1.7519999999999725E-13                            -16.403465868204716
1.7539999999999724E-13                            -18.500925855187837
1.7559999999999723E-13                            -20.3997015662055
1.7579999999999722E-13                            -22.210754359471863
1.759999999999972E-13                             -23.87051348950733
1.761999999999972E-13                             -25.159161812267957
1.7639999999999718E-13                            -25.799460941097514
1.7659999999999717E-13                            -25.57697227253138
1.7679999999999716E-13                            -24.418527412932285
1.7699999999999715E-13                            -22.39396583630271
1.7719999999999714E-13                            -19.653102225264536
1.7739999999999713E-13                            -16.34873441027307
1.7759999999999712E-13                            -12.59937713046177
1.777999999999971E-13                             -8.508242325323968
1.779999999999971E-13                             -4.207187808745739
1.7819999999999708E-13                            0.1241095669981359
1.7839999999999707E-13                            4.288980791263401
1.7859999999999706E-13                            8.137268600774698
1.7879999999999705E-13                            11.620049092187545
1.7899999999999704E-13                            14.800455995089877
1.7919999999999703E-13                            17.80722954099662
1.7939999999999702E-13                            20.74069821794485
1.79599999999997E-13                              23.566943113268565
1.79799999999997E-13                              26.061173621116815
1.7999999999999699E-13                            27.85787044911156
1.8019999999999698E-13                            28.60740889572845
1.8039999999999696E-13                            28.152383651787915
1.8059999999999695E-13                            26.598522343982182
1.8079999999999694E-13                            24.220172162466145
1.8099999999999693E-13                            21.270045362761326
1.8119999999999692E-13                            17.8440669678106
1.813999999999969E-13                             13.905373403108927
1.815999999999969E-13                             9.435634542151922
1.817999999999969E-13                             4.578661368888487
1.8199999999999688E-13                            -0.3440702816223121
1.8219999999999687E-13                            -4.9592728550952465
1.8239999999999685E-13                            -9.018234720190064
1.8259999999999684E-13                            -12.503734001860312
1.8279999999999683E-13                            -15.597432390358405
1.8299999999999682E-13                            -18.52581294684242
1.831999999999968E-13                             -21.378613308175954
1.833999999999968E-13                             -24.01449654305202
1.835999999999968E-13                             -26.115353051941938
1.8379999999999678E-13                            -27.350932293094672
1.8399999999999677E-13                            -27.539628032475978
1.8419999999999676E-13                            -26.6997183246859
1.8439999999999675E-13                            -24.972370443838845
1.8459999999999673E-13                            -22.492413805559437
1.8479999999999672E-13                            -19.31192811756637
1.849999999999967E-13                             -15.430221870127818
1.851999999999967E-13                             -10.89900322024582
1.853999999999967E-13                             -5.916640445575333
1.8559999999999668E-13                            -0.8329490100967545
1.8579999999999667E-13                            3.9551276773687154
1.8599999999999666E-13                            8.164684475154782
1.8619999999999665E-13                            11.749396793503607
1.8639999999999664E-13                            14.899704374163687
1.8659999999999663E-13                            17.903023049312996
1.8679999999999661E-13                            20.934879754811103
1.869999999999966E-13                             23.907879314534892
1.871999999999966E-13                             26.481189424022865
1.8739999999999658E-13                            28.230431464025877
1.8759999999999657E-13                            28.86427277661513
1.8779999999999656E-13                            28.34025286851947
1.8799999999999655E-13                            26.81181847035777
1.8819999999999654E-13                            24.468731983481835
1.8839999999999653E-13                            21.407245521532523
1.8859999999999652E-13                            17.628396576038483
1.887999999999965E-13                             13.151028619562874
1.889999999999965E-13                             8.133483086776401
1.8919999999999648E-13                            2.8940027124617127
1.8939999999999647E-13                            -2.1978913545375267
1.8959999999999646E-13                            -6.8858314680060255
1.8979999999999645E-13                            -11.131769497500937
1.8999999999999644E-13                            -15.090467549754315
1.9019999999999643E-13                            -18.969459440085636
1.9039999999999642E-13                            -22.856944311596123
1.905999999999964E-13                             -26.612223105105752
1.907999999999964E-13                             -29.879063503649164
1.9099999999999638E-13                            -32.22153137757212
1.9119999999999637E-13                            -33.31396088031616
1.9139999999999636E-13                            -33.07495392784607
1.9159999999999635E-13                            -31.659732753828724
1.9179999999999634E-13                            -29.318937807150085
1.9199999999999633E-13                            -26.232388316584775
1.9219999999999632E-13                            -22.446154249698953
1.923999999999963E-13                             -17.95365831760191
1.925999999999963E-13                             -12.838194768896013
1.9279999999999629E-13                            -7.344772972474833
1.9299999999999627E-13                            -1.8154679974114365
1.9319999999999626E-13                            3.4609606258348666
1.9339999999999625E-13                            8.371203313609298
1.9359999999999624E-13                            12.988743538842888
1.9379999999999623E-13                            17.47299736803005
1.9399999999999622E-13                            21.91858095851274
1.941999999999962E-13                             26.23695191618588
1.943999999999962E-13                             30.137329083372705
1.9459999999999619E-13                            33.22879326735211
1.9479999999999618E-13                            35.19431867164299
1.9499999999999617E-13                            35.92592393458754
1.9519999999999615E-13                            35.52057132012714
1.9539999999999614E-13                            34.13887223583146
1.9559999999999613E-13                            31.848587179787444
1.9579999999999612E-13                            28.595764419802588
1.959999999999961E-13                             24.33249893218097
1.961999999999961E-13                             19.182297359644327
1.963999999999961E-13                             13.48559838759547
1.9659999999999608E-13                            7.675492059977547
1.9679999999999607E-13                            2.078911322549774
1.9699999999999606E-13                            -3.211535311132194
1.9719999999999604E-13                            -8.318969072470324
1.9739999999999603E-13                            -13.44445817057024
1.9759999999999602E-13                            -18.69436085231557
1.97799999999996E-13                              -23.958042509264597
1.97999999999996E-13                              -28.89461435169433
1.98199999999996E-13                              -33.04196679165043
1.9839999999999598E-13                            -35.99651535904009
1.9859999999999597E-13                            -37.55989569686529
1.9879999999999596E-13                            -37.76212840082851
1.9899999999999595E-13                            -36.75715581694665
1.9919999999999594E-13                            -34.68016547654059
1.9939999999999592E-13                            -31.576296634428104
1.9959999999999591E-13                            -27.444052287874772
1.997999999999959E-13                             -22.346631312216935
1.999999999999959E-13                             -16.50042283508803
2.0019999999999588E-13                            -10.270235191706758
2.0039999999999587E-13                            -4.059326260344834
2.0059999999999586E-13                            1.852835302340808
2.0079999999999585E-13                            7.427068192512737
2.0099999999999584E-13                            12.842419885137211
2.0119999999999583E-13                            18.317725448206165
2.0139999999999581E-13                            23.872773520705515
2.015999999999958E-13                             29.192963334372354
2.017999999999958E-13                             33.710823739959544
2.0199999999999578E-13                            36.8678064633253
2.0219999999999577E-13                            38.38268889811136
2.0239999999999576E-13                            38.34257698967937
2.0259999999999575E-13                            37.062758554162485
2.0279999999999574E-13                            34.831814992843846
2.0299999999999573E-13                            31.736570762687133
2.0319999999999572E-13                            27.68997683827103
2.033999999999957E-13                             22.622886820517856
2.035999999999957E-13                             16.675400061283757
2.0379999999999568E-13                            10.230900973558022
2.0399999999999567E-13                            3.7643469851923363
2.0419999999999566E-13                            -2.3818145127919474
2.0439999999999565E-13                            -8.134857890682648
2.0459999999999564E-13                            -13.653776197878884
2.0479999999999563E-13                            -19.146367101885257
2.0499999999999562E-13                            -24.655236881095064
2.051999999999956E-13                             -29.93915835704919
2.053999999999956E-13                             -34.524106860375475
2.0559999999999558E-13                            -37.90348468370218
2.0579999999999557E-13                            -39.7708186941027
2.0599999999999556E-13                            -40.13509501688123
2.0619999999999555E-13                            -39.24175134711105
2.0639999999999554E-13                            -37.362522955296406
2.0659999999999553E-13                            -34.61568313327098
2.0679999999999552E-13                            -30.949081172074283
2.069999999999955E-13                             -26.283587273090664
2.071999999999955E-13                             -20.687547198201305
2.0739999999999549E-13                            -14.437101730764418
2.0759999999999548E-13                            -7.917004982987974
2.0779999999999546E-13                            -1.441371726974087
2.0799999999999545E-13                            4.8747435395746095
2.0819999999999544E-13                            11.108668687008036
2.0839999999999543E-13                            17.39748780737857
2.0859999999999542E-13                            23.76203916355757
2.087999999999954E-13                             29.99059085118904
2.089999999999954E-13                             35.653090689566376
2.091999999999954E-13                             40.24656380813943
2.0939999999999538E-13                            43.39242984901932
2.0959999999999537E-13                            44.96508397537863
2.0979999999999535E-13                            45.06940166696185
2.0999999999999534E-13                            43.89085770590166
2.1019999999999533E-13                            41.53856079383355
2.1039999999999532E-13                            38.00409647060964
2.105999999999953E-13                             33.25862657990277
2.107999999999953E-13                             27.393439530152783
2.109999999999953E-13                             20.67870239418688
2.1119999999999528E-13                            13.491706084880361
2.1139999999999527E-13                            6.17168150881074
2.1159999999999526E-13                            -1.09639581141271
2.1179999999999525E-13                            -8.299134402304748
2.1199999999999523E-13                            -15.50687514861819
2.1219999999999522E-13                            -22.725991324726174
2.123999999999952E-13                             -29.768042845580183
2.125999999999952E-13                             -36.21887216880918
2.127999999999952E-13                             -41.55009575512934
2.1299999999999518E-13                            -45.32541312572547
2.1319999999999517E-13                            -47.37207056391816
2.1339999999999516E-13                            -47.79521598807205
2.1359999999999515E-13                            -46.82526618637782
2.1379999999999514E-13                            -44.61898392061344
2.1399999999999512E-13                            -41.16956675137915
2.1419999999999511E-13                            -36.38922374533275
2.143999999999951E-13                             -30.290068681136002
2.145999999999951E-13                             -23.11766468359377
2.1479999999999508E-13                            -15.332642254542492
2.1499999999999507E-13                            -7.4464429042736535
2.1519999999999506E-13                            0.1846362770963244
2.1539999999999505E-13                            7.475676548440289
2.1559999999999504E-13                            14.560290154543578
2.1579999999999503E-13                            21.58942502053297
2.1599999999999502E-13                            28.499463987802926
2.16199999999995E-13                              34.9046030239602
2.16399999999995E-13                              40.20723590787846
2.1659999999999498E-13                            43.87703154124452
2.1679999999999497E-13                            45.71592195661551
2.1699999999999496E-13                            45.91601149963566
2.1719999999999495E-13                            44.86214488734177
2.1739999999999494E-13                            42.82755819981631
2.1759999999999493E-13                            39.79729132802891
2.1779999999999492E-13                            35.552950003496434
2.179999999999949E-13                             29.945188449620453
2.181999999999949E-13                             23.135301386563334
2.1839999999999488E-13                            15.616120181039312
2.1859999999999487E-13                            7.993842373279161
2.1879999999999486E-13                            0.6892678904668164
2.1899999999999485E-13                            -6.230213503538711
2.1919999999999484E-13                            -12.975856913648062
2.1939999999999483E-13                            -19.778543181075886
2.1959999999999482E-13                            -26.624335316921893
2.197999999999948E-13                             -33.15750384961895
2.199999999999948E-13                             -38.80584263121135
2.2019999999999479E-13                            -43.0382906877179
2.2039999999999477E-13                            -45.58800279214711
2.2059999999999476E-13                            -46.50822376716304
2.2079999999999475E-13                            -46.0439011287217
2.2099999999999474E-13                            -44.421306256906405
2.2119999999999473E-13                            -41.70460874067374
2.2139999999999472E-13                            -37.81260886674717
2.215999999999947E-13                             -32.66902133531528
2.217999999999947E-13                             -26.36268717468487
2.2199999999999469E-13                            -19.193385282336674
2.2219999999999468E-13                            -11.571711818214563
2.2239999999999467E-13                            -3.8489472252870445
2.2259999999999465E-13                            3.8065974008679806
2.2279999999999464E-13                            11.410844586185531
2.2299999999999463E-13                            19.043437557331448
2.2319999999999462E-13                            26.672542956540862
2.233999999999946E-13                             34.027592187601115
2.235999999999946E-13                             40.6104669551268
2.237999999999946E-13                             45.86151303572514
2.2399999999999458E-13                            49.38842956178187
2.2419999999999457E-13                            51.10514956482791
2.2439999999999456E-13                            51.18231547785391
2.2459999999999454E-13                            49.852722951000814
2.2479999999999453E-13                            47.227730914416206
2.2499999999999452E-13                            43.26475621322636
2.251999999999945E-13                             37.89566178443293
2.253999999999945E-13                             31.196290638065477
2.255999999999945E-13                             23.45661611734156
2.2579999999999448E-13                            15.103466685231353
2.2599999999999447E-13                            6.542117475555295
2.2619999999999446E-13                            -1.9724029247095487
2.2639999999999445E-13                            -10.361187591905693
2.2659999999999444E-13                            -18.639032880334895
2.2679999999999442E-13                            -26.770105399510815
2.2699999999999441E-13                            -34.53808631013713
2.271999999999944E-13                             -41.51470902268527
2.273999999999944E-13                             -47.172168997461476
2.275999999999944E-13                             -51.091980779074596
2.277999999999944E-13                             -53.133465379709484
2.279999999999944E-13                             -53.432228568907426
2.2819999999999437E-13                            -52.22546370715557
2.2839999999999436E-13                            -49.646849807732046
2.2859999999999435E-13                            -45.662059080159864
2.2879999999999434E-13                            -40.19345932373916
2.2899999999999433E-13                            -33.31982137781327
2.291999999999943E-13                             -25.378467733768716
2.293999999999943E-13                             -16.884702434576084
2.295999999999943E-13                             -8.328800867239794
2.297999999999943E-13                             0.006481547842618576
2.2999999999999427E-13                            8.092674005641554
2.3019999999999426E-13                            16.046470957071477
2.3039999999999425E-13                            23.934646211227022
2.3059999999999424E-13                            31.605599605842258
2.3079999999999423E-13                            38.647489172337494
2.309999999999942E-13                             44.50923017669507
2.311999999999942E-13                             48.724372555817155
2.313999999999942E-13                             51.10074918158022
2.315999999999942E-13                             51.74745132386256
2.317999999999942E-13                             50.920855994327304
2.3199999999999416E-13                            48.80792914775538
2.3219999999999415E-13                            45.4140593916556
2.3239999999999414E-13                            40.63735371143372
2.3259999999999413E-13                            34.4609337671705
2.327999999999941E-13                             27.103997300268343
2.329999999999941E-13                             19.01079867708411
2.331999999999941E-13                             10.683835455116165
2.333999999999941E-13                             2.478596775257366
2.335999999999941E-13                             -5.503779421464086
2.3379999999999407E-13                            -13.359499342326798
2.3399999999999406E-13                            -21.19646026383676
2.3419999999999404E-13                            -28.932402193893235
2.3439999999999403E-13                            -36.20483140746892
2.34599999999994E-13                              -42.46140550731733
2.34799999999994E-13                              -47.18679650862472
2.34999999999994E-13                              -50.12320638621117
2.35199999999994E-13                              -51.335171225315136
2.35399999999994E-13                              -51.07524318681215
2.3559999999999397E-13                            -49.55392279938174
2.3579999999999396E-13                            -46.78960390768495
2.3599999999999395E-13                            -42.64898901698001
2.3619999999999393E-13                            -37.03461893931911
2.363999999999939E-13                             -30.06161036733896
2.365999999999939E-13                             -22.08584255148421
2.367999999999939E-13                             -13.574238292748195
2.369999999999939E-13                             -4.924269800037346
2.371999999999939E-13                             3.646599214574222
2.3739999999999387E-13                            12.09105843328462
2.3759999999999386E-13                            20.424607994916144
2.3779999999999385E-13                            28.57892981715256
2.3799999999999384E-13                            36.288848358445996
2.381999999999938E-13                             43.089027431038176
2.383999999999938E-13                             48.455419892242936
2.385999999999938E-13                             52.02674343009673
2.387999999999938E-13                             53.75234912156373
2.389999999999938E-13                             53.8403290456469
2.3919999999999377E-13                            52.535880777998656
2.3939999999999376E-13                            49.91328089842518
2.3959999999999375E-13                            45.85926630627442
2.3979999999999374E-13                            40.25402146603354
2.3999999999999373E-13                            33.18203788515159
2.401999999999937E-13                             24.99325733683655
2.403999999999937E-13                             16.179510008706444
2.405999999999937E-13                             7.179467738766529
2.407999999999937E-13                             -1.7484068220868396
2.4099999999999367E-13                            -10.52531934090355
2.4119999999999366E-13                            -19.151176835088542
2.4139999999999365E-13                            -27.56641442516274
2.4159999999999364E-13                            -35.54343606155625
2.4179999999999363E-13                            -42.670590378563695
2.419999999999936E-13                             -48.46083323578222
2.421999999999936E-13                             -52.53955297747058
2.423999999999936E-13                             -54.788084891340134
2.425999999999936E-13                             -55.32943123161168
2.4279999999999357E-13                            -54.3621497644165
2.4299999999999356E-13                            -51.97942244655686
2.4319999999999355E-13                            -48.12505768947956
2.4339999999999354E-13                            -42.71717752445633
2.4359999999999353E-13                            -35.827124570707156
2.437999999999935E-13                             -27.763758992888267
2.439999999999935E-13                             -19.000238611993325
2.441999999999935E-13                             -10.001284808737527
2.443999999999935E-13                             -1.0680040031651772
2.445999999999935E-13                             7.707340836630236
2.4479999999999346E-13                            16.354456940412703
2.4499999999999345E-13                            24.857427972801506
2.4519999999999344E-13                            33.00763018343966
2.4539999999999343E-13                            40.377963660840756
2.455999999999934E-13                             46.45113050293189
2.457999999999934E-13                             50.8286128070536
2.459999999999934E-13                             53.381098976259345
2.461999999999934E-13                             54.23699159452747
2.463999999999934E-13                             53.62273189076095
2.4659999999999337E-13                            51.676509125570306
2.4679999999999335E-13                            48.37267933038173
2.4699999999999334E-13                            43.607443177078636
2.4719999999999333E-13                            37.37276802775391
2.473999999999933E-13                             29.879195617452826
2.475999999999933E-13                             21.532072537205575
2.477999999999933E-13                             12.783827318316646
2.479999999999933E-13                             3.9758747832770904
2.481999999999933E-13                             -4.725503451366064
2.4839999999999327E-13                            -13.278632321769944
2.4859999999999326E-13                            -21.652765708096105
2.4879999999999324E-13                            -29.717509862706283
2.4899999999999323E-13                            -37.18524401562185
2.491999999999932E-13                             -43.641306878685484
2.493999999999932E-13                             -48.667900168282806
2.495999999999932E-13                             -52.00514462905644
2.497999999999932E-13                             -53.6380506133636
2.499999999999932E-13                             -53.728082857026216
2.5019999999999317E-13                            -52.430276261446494
2.5039999999999316E-13                            -49.7475930073798
2.5059999999999315E-13                            -45.55436846283936
2.5079999999999314E-13                            -39.77315787316631
2.509999999999931E-13                             -32.55129499875996
2.511999999999931E-13                             -24.286903823423806
2.513999999999931E-13                             -15.487912197476508
2.515999999999931E-13                             -6.5779467859705685
2.517999999999931E-13                             2.2190680637904014
2.5199999999999307E-13                            10.862315763341687
2.5219999999999306E-13                            19.376732409845786
2.5239999999999305E-13                            27.70432183115829
2.5259999999999304E-13                            35.599790415599124
2.5279999999999303E-13                            42.63599719466068
2.52999999999993E-13                              48.33732706945557
2.53199999999993E-13                              52.370514263703896
2.53399999999993E-13                              54.65861155391264
2.53599999999993E-13                              55.32661323624828
2.5379999999999297E-13                            54.523793824004386
2.5399999999999296E-13                            52.275683905035834
2.5419999999999295E-13                            48.48929510824396
2.5439999999999294E-13                            43.095803695600154
2.5459999999999293E-13                            36.20045879759156
2.547999999999929E-13                             28.11922365390534
2.549999999999929E-13                             19.286276899711158
2.551999999999929E-13                             10.109766646525241
2.553999999999929E-13                             0.8681092012506622
2.5559999999999287E-13                            -8.305866270324044
2.5579999999999286E-13                            -17.35730978290236
2.5599999999999285E-13                            -26.19593001655748
2.5619999999999284E-13                            -34.594871193850494
2.5639999999999283E-13                            -42.166115861223304
2.565999999999928E-13                             -48.4471597905047
2.567999999999928E-13                             -53.062822074218076
2.569999999999928E-13                             -55.85833942008338
2.571999999999928E-13                             -56.904369796628025
2.5739999999999277E-13                            -56.36810319034143
2.5759999999999276E-13                            -54.353755842001966
2.5779999999999275E-13                            -50.83946008440654
2.5799999999999274E-13                            -45.7532442792112
2.5819999999999273E-13                            -39.11819872356061
2.583999999999927E-13                             -31.15269575326619
2.585999999999927E-13                             -22.25709664882448
2.587999999999927E-13                             -12.899818307422999
2.589999999999927E-13                             -3.472597875801941
2.591999999999927E-13                             5.803247310176185
2.5939999999999266E-13                            14.864111116388695
2.5959999999999265E-13                            23.68581705398532
2.5979999999999264E-13                            32.13001216796914
2.5999999999999263E-13                            39.864405010686426
2.601999999999926E-13                             46.42815550829854
2.603999999999926E-13                             51.40851950024044
2.605999999999926E-13                             54.60373294081217
2.607999999999926E-13                             56.05391495951802
2.609999999999926E-13                             55.92537898251071
2.6119999999999257E-13                            54.34569212085861
2.6139999999999256E-13                            51.31661941968218
2.6159999999999254E-13                            46.764424370495675
2.6179999999999253E-13                            40.68129660637342
2.619999999999925E-13                             33.24644252930846
2.621999999999925E-13                             24.83367018555098
2.623999999999925E-13                             15.897063927037951
2.625999999999925E-13                             6.813435327433779
2.627999999999925E-13                             -2.213703539943434
2.6299999999999247E-13                            -11.131840669960829
2.6319999999999246E-13                            -19.921761122384932
2.6339999999999245E-13                            -28.46341187559599
2.6359999999999243E-13                            -36.46853142260616
2.637999999999924E-13                             -43.52090718406317
2.639999999999924E-13                             -49.201391785670424
2.641999999999924E-13                             -53.223608557678006
2.643999999999924E-13                             -55.498532164900645
2.645999999999924E-13                             -56.09137423252401
2.6479999999999237E-13                            -55.10767191693596
2.6499999999999236E-13                            -52.5969006060914
2.6519999999999235E-13                            -48.54839834534202
2.6539999999999234E-13                            -42.97939370591405
2.655999999999923E-13                             -36.0372683788309
2.657999999999923E-13                             -28.026311364028686
2.659999999999923E-13                             -19.33405134923843
2.661999999999923E-13                             -10.31256806560642
2.663999999999923E-13                             -1.1956123524742055
2.6659999999999227E-13                            7.905702096185266
2.6679999999999226E-13                            16.938322629371637
2.6699999999999225E-13                            25.810005056868746
2.6719999999999224E-13                            34.302610952101375
2.6739999999999223E-13                            42.044553884595324
2.675999999999922E-13                             48.57891964532024
2.677999999999922E-13                             53.50844687127448
2.679999999999922E-13                             56.627292802418154
2.681999999999922E-13                             57.93978010144072
2.6839999999999217E-13                            57.55316379000509
2.6859999999999216E-13                            55.54225580391015
2.6879999999999215E-13                            51.904843836947315
2.6899999999999214E-13                            46.634829640984
2.6919999999999213E-13                            39.83235018973301
2.693999999999921E-13                             31.75238930797448
2.695999999999921E-13                             22.76385872178569
2.697999999999921E-13                             13.26147530554174
2.699999999999921E-13                             3.583196836388286
2.7019999999999207E-13                            -6.038758774575916
2.7039999999999206E-13                            -15.477280626124088
2.7059999999999205E-13                            -24.647502765125473
2.7079999999999204E-13                            -33.40021882148867
2.7099999999999203E-13                            -41.440627251620036
2.71199999999992E-13                              -48.348947291898085
2.71399999999992E-13                              -53.709458615369044
2.71599999999992E-13                              -57.26139570312115
2.71799999999992E-13                              -58.960680214620496
2.7199999999999197E-13                            -58.91258066434058
2.7219999999999196E-13                            -57.23671360508715
2.7239999999999195E-13                            -53.97162214278835
2.7259999999999194E-13                            -49.08830982925167
2.7279999999999193E-13                            -42.59807869638778
2.729999999999919E-13                             -34.670776725612626
2.731999999999919E-13                             -25.67004141497856
2.733999999999919E-13                             -16.069550307804537
2.735999999999919E-13                             -6.300508379850269
2.737999999999919E-13                             3.367851131210382
2.7399999999999187E-13                            12.83594940135667
2.7419999999999185E-13                            22.069309184185297
2.7439999999999184E-13                            30.955468883233014
2.7459999999999183E-13                            39.21731082280806
2.747999999999918E-13                             46.4393876134469
2.749999999999918E-13                             52.19333944125934
2.751999999999918E-13                             56.18641590748824
2.753999999999918E-13                             58.34028277147982
2.755999999999918E-13                             58.750908382401065
2.7579999999999177E-13                            57.56126181441994
2.7599999999999176E-13                            54.84147619048003
2.7619999999999174E-13                            50.56627322278823
2.7639999999999173E-13                            44.705487424809554
2.765999999999917E-13                             37.35537311854182
2.767999999999917E-13                             28.8061357703282
2.769999999999917E-13                             19.4907172047345
2.771999999999917E-13                             9.849066093448931
2.773999999999917E-13                             0.19915053065183352
2.7759999999999167E-13                            -9.305973718782194
2.7779999999999166E-13                            -18.615114048412458
2.7799999999999165E-13                            -27.651917359873334
2.7819999999999164E-13                            -36.201671334981214
2.783999999999916E-13                             -43.887285263350954
2.785999999999916E-13                             -50.26192291143681
2.787999999999916E-13                             -54.966800920341115
2.789999999999916E-13                             -57.84657728986782
2.791999999999916E-13                             -58.939618544805725
2.7939999999999157E-13                            -58.35963569066725
2.7959999999999156E-13                            -56.174179049579514
2.7979999999999155E-13                            -52.38025421459273
2.7999999999999154E-13                            -46.98409380334084
2.8019999999999153E-13                            -40.10282543721813
2.803999999999915E-13                             -32.00030227962723
2.805999999999915E-13                             -23.03644033053208
2.807999999999915E-13                             -13.5739918646946
2.809999999999915E-13                             -3.899869604844966
2.8119999999999147E-13                            5.804508132127545
2.8139999999999146E-13                            15.433283416761943
2.8159999999999145E-13                            24.876309882697313
2.8179999999999144E-13                            33.926528362616885
2.8199999999999143E-13                            42.23430916464474
2.821999999999914E-13                             49.35480264602318
2.823999999999914E-13                             54.87566006383854
2.825999999999914E-13                             58.546976705674425
2.827999999999914E-13                             60.32241507873448
2.8299999999999137E-13                            60.2847636920419
2.8319999999999136E-13                            58.52388692463628
2.8339999999999135E-13                            55.07310170336019
2.8359999999999134E-13                            49.95104132680183
2.8379999999999133E-13                            43.2572399270571
2.839999999999913E-13                             35.22851863409345
2.841999999999913E-13                             26.210753406034073
2.843999999999913E-13                             16.57529519395704
2.845999999999913E-13                             6.63909950323959
2.8479999999999127E-13                            -3.373060840529556
2.8499999999999126E-13                            -13.314947469301565
2.8519999999999125E-13                            -23.059804497483945
2.8539999999999124E-13                            -32.41836737069205
2.8559999999999123E-13                            -41.0806521928501
2.857999999999912E-13                             -48.63257191215301
2.859999999999912E-13                             -54.65652570964073
2.861999999999912E-13                             -58.85955531517551
2.863999999999912E-13                             -61.14289518602635
2.865999999999912E-13                             -61.566170332910865
2.8679999999999116E-13                            -60.237768440852854
2.8699999999999115E-13                            -57.21618894939183
2.8719999999999114E-13                            -52.49634801529666
2.8739999999999113E-13                            -46.09090268291598
2.875999999999911E-13                             -38.14476036607872
2.877999999999911E-13                             -28.99103689719087
2.879999999999911E-13                             -19.094461333108296
2.881999999999911E-13                             -8.911187999981783
2.883999999999911E-13                             1.240975330696364
2.8859999999999107E-13                            11.214135900971495
2.8879999999999105E-13                            20.947389932419526
2.8899999999999104E-13                            30.331658760578097
2.8919999999999103E-13                            39.114183168752966
2.89399999999991E-13                              46.90316622614126
2.89599999999991E-13                              53.26876088654265
2.89799999999991E-13                              57.87961133284968
2.89999999999991E-13                              60.593943064611715
2.90199999999991E-13                              61.45086363352698
2.9039999999999097E-13                            60.57002934543362
2.9059999999999096E-13                            58.0327556038025
2.9079999999999095E-13                            53.83765761655501
2.9099999999999093E-13                            47.970773453561875
2.911999999999909E-13                             40.53468957306438
2.913999999999909E-13                             31.824927682754474
2.915999999999909E-13                             22.282005109721805
2.917999999999909E-13                             12.350609803262657
2.919999999999909E-13                             2.3481840144536714
2.9219999999999087E-13                            -7.572931354970375
2.9239999999999086E-13                            -17.359583499003495
2.9259999999999085E-13                            -26.9372636128504
2.9279999999999084E-13                            -36.100437665815456
2.929999999999908E-13                             -44.471422938122714
2.931999999999908E-13                             -51.56408546652121
2.933999999999908E-13                             -56.93785161727835
2.935999999999908E-13                             -60.35541064135337
2.937999999999908E-13                             -61.82864587500722
2.9399999999999077E-13                            -61.51040429009027
2.9419999999999076E-13                            -59.522621150142726
2.9439999999999075E-13                            -55.874210726765156
2.9459999999999074E-13                            -50.53713375247419
2.9479999999999073E-13                            -43.59536355438481
2.949999999999907E-13                             -35.318563108760195
2.951999999999907E-13                             -26.098387989717473
2.953999999999907E-13                             -16.31535832254904
2.955999999999907E-13                             -6.244355312443997
2.9579999999999067E-13                            3.9532971372887817
2.9599999999999066E-13                            14.170873016450438
2.9619999999999065E-13                            24.267778631576675
2.9639999999999064E-13                            33.98670804200994
2.9659999999999063E-13                            42.923337800069156
2.967999999999906E-13                             50.59140179386051
2.969999999999906E-13                             56.567502337815164
2.971999999999906E-13                             60.62376634583545
2.973999999999906E-13                             62.74853237033223
2.9759999999999057E-13                            63.04235512327323
2.9779999999999056E-13                            61.58143018368682
2.9799999999999055E-13                            58.36236804631142
2.9819999999999054E-13                            53.36409945064205
2.9839999999999053E-13                            46.662431104081044
2.985999999999905E-13                             38.49771251830473
2.987999999999905E-13                             29.243451380788922
2.989999999999905E-13                             19.301826352521015
2.991999999999905E-13                             8.999086557674122
2.9939999999999047E-13                            -1.454487452226615
2.9959999999999046E-13                            -11.9222923678172
2.9979999999999045E-13                            -22.250155316776866
2.9999999999999044E-13                            -32.186079875102116
3.0019999999999043E-13                            -41.36168166977271
3.003999999999904E-13                             -49.348937626340465
3.005999999999904E-13                             -55.762254842709694
3.007999999999904E-13                             -60.34958595015528
3.009999999999904E-13                             -63.022326135513
3.011999999999904E-13                             -63.80992172117325
3.0139999999999037E-13                            -62.77209632184305
3.0159999999999035E-13                            -59.9314781832331
3.0179999999999034E-13                            -55.27984735379158
3.0199999999999033E-13                            -48.86023131353594
3.021999999999903E-13                             -40.86362970309571
3.023999999999903E-13                             -31.654621311650327
3.025999999999903E-13                             -21.68772367543548
3.027999999999903E-13                             -11.36616297164532
3.029999999999903E-13                             -0.9460652185064153
3.0319999999999027E-13                            9.448741460672409
3.0339999999999026E-13                            19.724551346745475
3.0359999999999024E-13                            29.706679112421117
3.0379999999999023E-13                            39.08541875858486
3.039999999999902E-13                             47.44105251750986
3.041999999999902E-13                             54.33493854268427
3.043999999999902E-13                             59.428324105472214
3.045999999999902E-13                             62.56824556734264
3.047999999999902E-13                             63.78377013005598
3.0499999999999017E-13                            63.18880223869651
3.0519999999999016E-13                            60.86169807525966
3.0539999999999015E-13                            56.79924390831904
3.0559999999999014E-13                            50.98594308646779
3.057999999999901E-13                             43.520675791171136
3.059999999999901E-13                             34.68987383877782
3.061999999999901E-13                             24.91935145442391
3.063999999999901E-13                             14.637177698289463
3.065999999999901E-13                             4.148858138850473
3.0679999999999007E-13                            -6.3893103998392275
3.0699999999999006E-13                            -16.888729309928724
3.0719999999999005E-13                            -27.200546865253035
3.0739999999999004E-13                            -37.02518493221007
3.0759999999999003E-13                            -45.91495456236842
3.0779999999999E-13                               -53.372957489349396
3.0799999999999E-13                               -59.0008297488328
3.0819999999999E-13                               -62.615410116836046
3.0839999999999E-13                               -64.25874499156475
3.0859999999998997E-13                            -64.0854060404941
3.0879999999998996E-13                            -62.20568360397904
3.0899999999998995E-13                            -58.61347929405444
3.0919999999998994E-13                            -53.263228423364865
3.0939999999998993E-13                            -46.2221806243744
3.095999999999899E-13                             -37.751517792296596
3.097999999999899E-13                             -28.243773640270195
3.099999999999899E-13                             -18.08342015058971
3.101999999999899E-13                             -7.552668709996136
3.1039999999998987E-13                            3.16345930975453
3.1059999999998986E-13                            13.909940755603712
3.1079999999998985E-13                            24.489879786324646
3.1099999999998984E-13                            34.614321835190474
3.1119999999998983E-13                            43.88791077524362
3.113999999999898E-13                             51.855805246009
3.115999999999898E-13                             58.11609531461343
3.117999999999898E-13                             62.43809259354697
3.119999999999898E-13                             64.79374181211845
3.1219999999998977E-13                            65.26950026612589
3.1239999999998976E-13                            63.93396204205233
3.1259999999998975E-13                            60.77924855676507
3.1279999999998974E-13                            55.78324401833223
3.1299999999998973E-13                            49.02795979405755
3.131999999999897E-13                             40.7658539982196
3.133999999999897E-13                             31.380395245264825
3.135999999999897E-13                             21.27495554274712
3.137999999999897E-13                             10.768356433570453
3.139999999999897E-13                             0.05768739708906609
3.1419999999998966E-13                            -10.737501869166493
3.1439999999998965E-13                            -21.47709878472665
3.1459999999998964E-13                            -31.903008175857696
3.1479999999998963E-13                            -41.60530178370941
3.149999999999896E-13                             -50.08835132817388
3.151999999999896E-13                             -56.90960110255436
3.153999999999896E-13                             -61.80439021518116
3.155999999999896E-13                             -64.71411012507185
3.157999999999896E-13                             -65.70788370977216
3.1599999999998957E-13                            -64.86567473645886
3.1619999999998955E-13                            -62.20754378028788
3.1639999999998954E-13                            -57.709335646580946
3.1659999999998953E-13                            -51.38688093769645
3.167999999999895E-13                             -43.393012723822416
3.169999999999895E-13                             -34.06047762120012
3.171999999999895E-13                             -23.84601702916467
3.173999999999895E-13                             -13.19305157627831
3.175999999999895E-13                             -2.4009810118517905
3.1779999999998947E-13                            8.398492029212935
3.1799999999998946E-13                            19.133510131017207
3.1819999999998945E-13                            29.634035204141817
3.1839999999998943E-13                            39.54474316717073
3.185999999999894E-13                             48.37117668952096
3.187999999999894E-13                             55.623730148270006
3.189999999999894E-13                             60.96667031933993
3.191999999999894E-13                             64.28802517225546
3.193999999999894E-13                             65.6567725832502
3.1959999999998937E-13                            65.19746545682278
3.1979999999998936E-13                            62.96616601964277
3.1999999999998935E-13                            58.92076024539611
3.2019999999998934E-13                            53.01567122610099
3.203999999999893E-13                             45.3475785312597
3.205999999999893E-13                             36.2267351529264
3.207999999999893E-13                             26.108558566090803
3.209999999999893E-13                             15.440546623783787
3.211999999999893E-13                             4.5431637724445
3.2139999999998927E-13                            -6.401006469978291
3.2159999999998926E-13                            -17.265235738003113
3.2179999999998925E-13                            -27.86884370466317
3.2199999999998924E-13                            -37.90145856963314
3.2219999999998923E-13                            -46.923576314766876
3.223999999999892E-13                             -54.458839333061604
3.225999999999892E-13                             -60.141424331296356
3.227999999999892E-13                             -63.82554002571304
3.229999999999892E-13                             -65.56966057829861
3.2319999999998917E-13                            -65.50156570748042
3.2339999999998916E-13                            -63.6766793687701
3.2359999999998915E-13                            -60.0519450404416
3.2379999999998914E-13                            -54.59138702939041
3.2399999999998913E-13                            -47.400071839445395
3.241999999999891E-13                             -38.766518482727754
3.243999999999891E-13                             -29.085755644669156
3.245999999999891E-13                             -18.73536944263117
3.247999999999891E-13                             -7.995652817162326
3.2499999999998907E-13                            2.9487874919741395
3.2519999999998906E-13                            13.945475379701747
3.2539999999998905E-13                            24.789600852815873
3.2559999999998904E-13                            35.16122366711791
3.2579999999998903E-13                            44.62442708462493
3.25999999999989E-13                              52.70732411404988
3.26199999999989E-13                              59.03041367629023
3.26399999999989E-13                              63.403464453286674
3.26599999999989E-13                              65.82188938893147
3.2679999999998897E-13                            66.36890685362783
3.2699999999998896E-13                            65.10573116273866
3.2719999999998895E-13                            62.035384897220915
3.2739999999998894E-13                            57.15487037919446
3.2759999999998893E-13                            50.53799568986423
3.277999999999889E-13                             42.3812502708495
3.279999999999889E-13                             32.988254049511234
3.281999999999889E-13                             22.711062571656917
3.283999999999889E-13                             11.88180886267005
3.285999999999889E-13                             0.7674343091358308
3.2879999999998887E-13                            -10.42663901908839
3.2899999999998885E-13                            -21.499341321557917
3.2919999999998884E-13                            -32.17459225148674
3.2939999999998883E-13                            -42.05798456338329
3.295999999999888E-13                             -50.67763814072466
3.297999999999888E-13                             -57.60443278415965
3.299999999999888E-13                             -62.5812994113933
3.301999999999888E-13                             -65.56840112392891
3.303999999999888E-13                             -66.66556465315895
3.3059999999998877E-13                            -65.97038514430616
3.3079999999998876E-13                            -63.483723719560324
3.3099999999998874E-13                            -59.13328700849577
3.3119999999998873E-13                            -52.890553404032005
3.313999999999887E-13                             -44.88998405469004
3.315999999999887E-13                             -35.465386560118
3.317999999999887E-13                             -25.07733282735775
3.319999999999887E-13                             -14.174634428069565
3.321999999999887E-13                             -3.0762119941500146
3.3239999999998867E-13                            8.04789605674204
3.3259999999998866E-13                            19.081309421397147
3.3279999999998865E-13                            29.820897158300752
3.3299999999998864E-13                            39.89852545556645
3.331999999999886E-13                             48.826357103501486
3.333999999999886E-13                             56.13385999375836
3.335999999999886E-13                             61.50456578531865
3.337999999999886E-13                             64.83406409487229
3.339999999999886E-13                             66.18755599672622
3.3419999999998857E-13                            65.68881670205056
3.3439999999998856E-13                            63.40741125851819
3.3459999999998855E-13                            59.320667615425165
3.3479999999998854E-13                            53.38725551584055
3.3499999999998853E-13                            45.683040422522154
3.351999999999885E-13                             36.48757088411509
3.353999999999885E-13                             26.244666937355948
3.355999999999885E-13                             15.427665755946135
3.357999999999885E-13                             4.4117752285349665
3.3599999999998847E-13                            -6.568141851759149
3.3619999999998846E-13                            -17.368934457309642
3.3639999999998845E-13                            -27.841391566264146
3.3659999999998844E-13                            -37.73524583017309
3.3679999999998843E-13                            -46.660733165250775
3.369999999999884E-13                             -54.14951942752964
3.371999999999884E-13                             -59.80348382979035
3.373999999999884E-13                             -63.43987891063225
3.375999999999884E-13                             -65.11672055454373
3.3779999999998837E-13                            -65.0068272211958
3.3799999999998836E-13                            -63.22237088985742
3.3819999999998835E-13                            -59.741322115453826
3.3839999999998834E-13                            -54.49241558872085
3.3859999999998833E-13                            -47.50829591058069
3.387999999999883E-13                             -39.006780367132855
3.389999999999883E-13                             -29.34688711638853
3.391999999999883E-13                             -18.921547526495193
3.393999999999883E-13                             -8.075179807986663
3.3959999999998827E-13                            2.922757781670031
3.3979999999998826E-13                            13.864126861388948
3.3999999999998825E-13                            24.558201884633007
3.4019999999998824E-13                            34.759949712257225
3.4039999999998823E-13                            44.109845102249196
3.405999999999882E-13                             52.15730689703013
3.407999999999882E-13                             58.49055418646707
3.409999999999882E-13                             62.88726368351454
3.411999999999882E-13                             65.35583863498069
3.413999999999882E-13                             66.02677980598449
3.4159999999998816E-13                            64.99195960187332
3.4179999999998815E-13                            62.229473192457576
3.4199999999998814E-13                            57.659930924963035
3.4219999999998813E-13                            51.266313678742044
3.423999999999881E-13                             43.182756047876886
3.425999999999881E-13                             33.7084463544994
3.427999999999881E-13                             23.253274515833795
3.429999999999881E-13                             12.2416339761143
3.431999999999881E-13                             1.0176656853805104
3.4339999999998807E-13                            -10.188157581437007
3.4359999999998805E-13                            -21.19807849382563
3.4379999999998804E-13                            -31.776079228400985
3.4399999999998803E-13                            -41.56570452862373
3.44199999999988E-13                              -50.1372991194061
3.44399999999988E-13                              -57.10712907882475
3.44599999999988E-13                              -62.23453801821876
3.44799999999988E-13                              -65.43671700402314
3.44999999999988E-13                              -66.73237654016995
3.4519999999998797E-13                            -66.1642002400962
3.4539999999998796E-13                            -63.745091830559836
3.4559999999998795E-13                            -59.45610512728695
3.4579999999998793E-13                            -53.30357644100729
3.459999999999879E-13                             -45.40626142629485
3.461999999999879E-13                             -36.04752266741891
3.463999999999879E-13                             -25.640665849271834
3.465999999999879E-13                             -14.624502315587524
3.467999999999879E-13                             -3.365948752178015
3.4699999999998787E-13                            7.86640140343251
3.4719999999998786E-13                            18.859198097619174
3.4739999999998785E-13                            29.387984147986643
3.4759999999998784E-13                            39.168177554411876
3.477999999999878E-13                             47.843322944195805
3.479999999999878E-13                             55.023869862831084
3.481999999999878E-13                             60.3763576475699
3.483999999999878E-13                             63.72211015794545
3.485999999999878E-13                             65.07180065329645
3.4879999999998777E-13                            64.55436640060645
3.4899999999998776E-13                            62.28848967002987
3.4919999999998775E-13                            58.30609338575434
3.4939999999998774E-13                            52.59625860502923
3.4959999999998773E-13                            45.22642098950127
3.497999999999877E-13                             36.42822982496674
3.499999999999877E-13                             26.576572107066607
3.501999999999877E-13                             16.08970364100899
3.503999999999877E-13                             5.33146590909759
3.5059999999998767E-13                            -5.43021122936281
3.5079999999998766E-13                            -16.00476387391295
3.5099999999998765E-13                            -26.21948700607435
3.5119999999998764E-13                            -35.84565826748829
3.5139999999998763E-13                            -44.55364670800712
3.515999999999876E-13                             -51.944120503796775
3.517999999999876E-13                             -57.657903052921824
3.519999999999876E-13                             -61.495733973649784
3.521999999999876E-13                             -63.45342590334915
3.5239999999998757E-13                            -63.638895789633665
3.5259999999998756E-13                            -62.13907110135442
3.5279999999998755E-13                            -58.95031608560813
3.5299999999998754E-13                            -54.02702395082438
3.5319999999998753E-13                            -47.395662942604986
3.533999999999875E-13                             -39.232275621857966
3.535999999999875E-13                             -29.85053026748373
3.537999999999875E-13                             -19.629291843554057
3.539999999999875E-13                             -8.938714039263246
3.5419999999998747E-13                            1.9041476484709214
3.5439999999998746E-13                            12.648730256025464
3.5459999999998745E-13                            23.092489462493738
3.5479999999998744E-13                            33.028786083129084
3.5499999999998743E-13                            42.185662489729374
3.551999999999874E-13                             50.209515822426056
3.553999999999874E-13                             56.72934043516088
3.555999999999874E-13                             61.46729763634127
3.557999999999874E-13                             64.30795433875936
3.559999999999874E-13                             65.2691910385953
3.5619999999998736E-13                            64.40888902236709
3.5639999999998735E-13                            61.75501158227189
3.5659999999998734E-13                            57.30930793734616
3.5679999999998733E-13                            51.10211147090373
3.569999999999873E-13                             43.24980804987895
3.571999999999873E-13                             33.98932330005271
3.573999999999873E-13                             23.678944654623187
3.575999999999873E-13                             12.749420405782255
3.577999999999873E-13                             1.6085887158223526
3.5799999999998727E-13                            -9.443923606298457
3.5819999999998726E-13                            -20.216192494649768
3.5839999999998724E-13                            -30.52953016415709
3.5859999999998723E-13                            -40.117612005851754
3.587999999999872E-13                             -48.617062203003755
3.589999999999872E-13                             -55.653593582261976
3.591999999999872E-13                             -60.93964356500117
3.593999999999872E-13                             -64.31336026613626
3.595999999999872E-13                             -65.72470823341686
3.5979999999998717E-13                            -65.20609510498572
3.5999999999998716E-13                            -62.835538318578415
3.6019999999998715E-13                            -58.68906936044253
3.6039999999998714E-13                            -52.81686596231759
3.605999999999871E-13                             -45.28987864879036
3.607999999999871E-13                             -36.29579915052778
3.609999999999871E-13                             -26.18818864619453
3.611999999999871E-13                             -15.420274754984275
3.613999999999871E-13                             -4.410231398585321
3.6159999999998707E-13                            6.54424503249089
3.6179999999998706E-13                            17.23800994328878
3.6199999999998705E-13                            27.464846401351444
3.6219999999998704E-13                            36.953639877262745
3.6239999999998703E-13                            45.38018938328142
3.62599999999987E-13                              52.42627870361145
3.62799999999987E-13                              57.83582966006813
3.62999999999987E-13                              61.446381470991355
3.63199999999987E-13                              63.19802434481261
3.6339999999998697E-13                            63.11724270356989
3.6359999999998696E-13                            61.271614993962295
3.6379999999998695E-13                            57.718898738928445
3.6399999999998694E-13                            52.49826419024689
3.6419999999998693E-13                            45.683436820657164
3.643999999999869E-13                             37.45296804326334
3.645999999999869E-13                             28.107196346078453
3.647999999999869E-13                             18.011934969061507
3.649999999999869E-13                             7.5188875082181035
3.6519999999998687E-13                            -3.0768426716826456
3.6539999999998686E-13                            -13.530486384876175
3.6559999999998685E-13                            -23.619352960410048
3.6579999999998684E-13                            -33.11226497924735
3.6599999999998683E-13                            -41.74216871961846
3.661999999999868E-13                             -49.20054269839889
3.663999999999868E-13                             -55.17978317686754
3.665999999999868E-13                             -59.45031467420549
3.667999999999868E-13                             -61.90925576840063
3.6699999999998677E-13                            -62.553485248560214
3.6719999999998676E-13                            -61.40880513856497
3.6739999999998675E-13                            -58.49240544740293
3.6759999999998674E-13                            -53.83908288778481
3.6779999999998673E-13                            -47.54735968478815
3.679999999999867E-13                             -39.79608170340064
3.681999999999867E-13                             -30.83569915404643
3.683999999999867E-13                             -20.979920957727312
3.685999999999867E-13                             -10.5868669214366
3.687999999999867E-13                             -0.0025534154401402054
3.6899999999998666E-13                            10.50749796000402
3.6919999999998665E-13                            20.764462311235885
3.6939999999998664E-13                            30.593974606628468
3.6959999999998663E-13                            39.731895343065716
3.697999999999866E-13                             47.8194157571896
3.699999999999866E-13                             54.495321845365496
3.701999999999866E-13                             59.49385314956265
3.703999999999866E-13                             62.668200926667794
3.705999999999866E-13                             63.953852451303575
3.7079999999998657E-13                            63.33807618919006
3.7099999999998655E-13                            60.859873697751134
3.7119999999998654E-13                            56.60696519944751
3.7139999999998653E-13                            50.68993945400166
3.715999999999865E-13                             43.23008461966679
3.717999999999865E-13                             34.39917654030219
3.719999999999865E-13                             24.479121797336436
3.721999999999865E-13                             13.862952850719502
3.723999999999865E-13                             2.9708119063611687
3.7259999999998647E-13                            -7.851925153375407
3.7279999999998646E-13                            -18.366613711460523
3.7299999999998645E-13                            -28.38835961734924
3.7319999999998643E-13                            -37.70913722318023
3.733999999999864E-13                             -46.061217901578296
3.735999999999864E-13                             -53.135573350342256
3.737999999999864E-13                             -58.63224584662301
3.739999999999864E-13                             -62.316793123971856
3.741999999999864E-13                             -64.06440433246505
3.7439999999998637E-13                            -63.872795301160465
3.7459999999998636E-13                            -61.82985828703457
3.7479999999998635E-13                            -58.049192294094894
3.7499999999998634E-13                            -52.62059284962648
3.751999999999863E-13                             -45.62234317064969
3.753999999999863E-13                             -37.19136223053356
3.755999999999863E-13                             -27.588506300632304
3.757999999999863E-13                             -17.193533278735394
3.759999999999863E-13                             -6.426487909223112
3.7619999999998627E-13                            4.343080726891694
3.7639999999998626E-13                            14.834268066070699
3.7659999999998625E-13                            24.828696773138308
3.7679999999998624E-13                            34.11944833072238
3.7699999999998623E-13                            42.47928702873178
3.771999999999862E-13                             49.661742782816575
3.773999999999862E-13                             55.422728313275165
3.775999999999862E-13                             59.54962212421687
3.777999999999862E-13                             61.89221935556494
3.7799999999998617E-13                            62.38499602007348
3.7819999999998616E-13                            61.04380293511503
3.7839999999998615E-13                            57.93595973555815
3.7859999999998614E-13                            53.15069295189574
3.7879999999998613E-13                            46.79940270536571
3.789999999999861E-13                             39.04356074230774
3.791999999999861E-13                             30.119052574636765
3.793999999999861E-13                             20.331131339270193
3.795999999999861E-13                             10.02101609279077
3.7979999999998607E-13                            -0.47744305389818015
3.7999999999998606E-13                            -10.87233414615734
3.8019999999998605E-13                            -20.92488919458578
3.8039999999998604E-13                            -30.427546618263364
3.8059999999998603E-13                            -39.155842923646745
3.80799999999986E-13                              -46.829781073579994
3.80999999999986E-13                              -53.13072591673238
3.81199999999986E-13                              -57.78034985126876
3.81399999999986E-13                              -60.62219586892378
3.8159999999998597E-13                            -61.63100689391238
3.8179999999998596E-13                            -60.845912156246655
3.8199999999998595E-13                            -58.30546198913168
3.8219999999998594E-13                            -54.05163740570436
3.8239999999998593E-13                            -48.1801124767529
3.825999999999859E-13                             -40.865998710881385
3.827999999999859E-13                             -32.34465703491853
3.829999999999859E-13                             -22.889170428225214
3.831999999999859E-13                             -12.807199296150216
3.833999999999859E-13                             -2.4240188271361327
3.8359999999998586E-13                            7.969897756063093
3.8379999999998585E-13                            18.15742418418683
3.8399999999998584E-13                            27.956228159160055
3.8419999999998583E-13                            37.12688103399578
3.843999999999858E-13                             45.32986406062717
3.845999999999858E-13                             52.190297163069026
3.847999999999858E-13                             57.41110566668243
3.849999999999858E-13                             60.83012714144245
3.851999999999858E-13                             62.39271788980497
3.8539999999998577E-13                            62.100550911935464
3.8559999999998576E-13                            59.99185754088255
3.8579999999998574E-13                            56.142064962609155
3.8599999999998573E-13                            50.65344849141373
3.861999999999857E-13                             43.6463470114927
3.863999999999857E-13                             35.28674090742235
3.865999999999857E-13                             25.83653800272964
3.867999999999857E-13                             15.661060529582292
3.869999999999857E-13                             5.1580604544705695
3.8719999999998567E-13                            -5.3407343471769435
3.8739999999998566E-13                            -15.6078628200989
3.8759999999998565E-13                            -25.471022498541572
3.8779999999998563E-13                            -34.73470326450776
3.879999999999856E-13                             -43.14438760176186
3.881999999999856E-13                             -50.40632712195122
3.883999999999856E-13                             -56.22738223551424
3.885999999999856E-13                             -60.35157511216996
3.887999999999856E-13                             -62.60048297126602
3.8899999999998557E-13                            -62.91315114067217
3.8919999999998556E-13                            -61.3475598964083
3.8939999999998555E-13                            -58.021394146866356
3.8959999999998554E-13                            -53.03912563757783
3.8979999999998553E-13                            -46.4843651172048
3.899999999999855E-13                             -38.48997810641302
3.901999999999855E-13                             -29.30567576386511
3.903999999999855E-13                             -19.284391979009435
3.905999999999855E-13                             -8.804942901866818
3.9079999999998547E-13                            1.7882225348030496
3.9099999999998546E-13                            12.193558033071158
3.9119999999998545E-13                            22.148774857236006
3.9139999999998544E-13                            31.444210833161033
3.9159999999998543E-13                            39.91681526027441
3.917999999999854E-13                             47.39006604430575
3.919999999999854E-13                             53.61040876525446
3.921999999999854E-13                             58.2702210273863
3.923999999999854E-13                             61.11979421914165
3.9259999999998537E-13                            62.06042557850262
3.9279999999998536E-13                            61.12904645167178
3.9299999999998535E-13                            58.412526679420615
3.9319999999998534E-13                            53.99905325598254
3.9339999999998533E-13                            48.003160765316665
3.935999999999853E-13                             40.60172932051596
3.937999999999853E-13                             32.02517418695096
3.939999999999853E-13                             22.52904699294798
3.941999999999853E-13                             12.394060041727474
3.9439999999998527E-13                            1.9409280546786702
3.9459999999998526E-13                            -8.491035107398465
3.9479999999998525E-13                            -18.60095035422857
3.9499999999998524E-13                            -28.155843055884354
3.9519999999998523E-13                            -36.953144021568434
3.953999999999852E-13                             -44.75823486163382
3.955999999999852E-13                             -51.29042904736976
3.957999999999852E-13                             -56.27614296146698
3.959999999999852E-13                             -59.51925446386377
3.961999999999852E-13                             -60.931788444801775
3.9639999999998516E-13                            -60.51626125078658
3.9659999999998515E-13                            -58.3315340857493
3.9679999999998514E-13                            -54.47026199756496
3.9699999999998513E-13                            -49.05038782888093
3.971999999999851E-13                             -42.21424909319841
3.973999999999851E-13                             -34.13763048840679
3.975999999999851E-13                             -25.04816703327125
3.977999999999851E-13                             -15.23276738705511
3.979999999999851E-13                             -5.01096907707228
3.9819999999998507E-13                            5.315892681856345
3.9839999999998505E-13                            15.496420416874608
3.9859999999998504E-13                            25.31040283338725
3.9879999999998503E-13                            34.51688705695434
3.98999999999985E-13                              42.81921770955589
3.99199999999985E-13                              49.88290188597747
3.99399999999985E-13                              55.399575868585806
3.99599999999985E-13                              59.157120509977425
3.99799999999985E-13                              61.07298233192617
3.9999999999998497E-13                            61.172553098914925
4.0019999999998496E-13                            59.5297494796328
4.0039999999998495E-13                            56.211284451502074
4.0059999999998493E-13                            51.26488801481721
4.007999999999849E-13                             44.762746476094726
4.009999999999849E-13                             36.867785651013804
4.011999999999849E-13                             27.863371109240365
4.013999999999849E-13                             18.10920722185919
4.015999999999849E-13                             7.950398586505793
4.0179999999998487E-13                            -2.346732260673118
4.0199999999998486E-13                            -12.582403486495405
4.0219999999998485E-13                            -22.55805719752902
4.0239999999998484E-13                            -32.025765749265794
4.025999999999848E-13                             -40.69190855116926
4.027999999999848E-13                             -48.25326432602697
4.029999999999848E-13                             -54.42296630078539
4.031999999999848E-13                             -58.942075661200114
4.033999999999848E-13                             -61.6087745399003
4.0359999999998477E-13                            -62.33084761262787
4.0379999999998476E-13                            -61.15002200520523
4.0399999999998475E-13                            -58.19188024153569
4.0419999999998474E-13                            -53.57955974768353
4.0439999999998473E-13                            -47.40608268899461
4.045999999999847E-13                             -39.79794646100503
4.047999999999847E-13                             -30.989771081877105
4.049999999999847E-13                             -21.31492124882669
4.051999999999847E-13                             -11.12239629963196
4.0539999999998467E-13                            -0.7154481609318306
4.0559999999998466E-13                            9.637135918639842
4.0579999999998465E-13                            19.668752630717343
4.0599999999998464E-13                            29.12683979344051
4.0619999999998463E-13                            37.805647954132624
4.063999999999846E-13                             45.525644601835225
4.065999999999846E-13                             52.05956809655408
4.067999999999846E-13                             57.104472743823116
4.069999999999846E-13                             60.36868259107081
4.0719999999998457E-13                            61.701856977389795
4.0739999999998456E-13                            61.130789566660475
4.0759999999998455E-13                            58.77039413503612
4.0779999999998454E-13                            54.723416602701946
4.0799999999998453E-13                            49.07786446787719
4.081999999999845E-13                             41.97589321953761
4.083999999999845E-13                             33.64864764744907
4.085999999999845E-13                             24.3789549032931
4.087999999999845E-13                             14.452797216478558
4.0899999999998447E-13                            4.154788617620104
4.0919999999998446E-13                            -6.21625097964659
4.0939999999998445E-13                            -16.360237901615037
4.0959999999998444E-13                            -26.008627133469968
4.0979999999998443E-13                            -34.927920000472355
4.099999999999844E-13                             -42.88529681826576
4.101999999999844E-13                             -49.62620782684932
4.103999999999844E-13                             -54.902143132253926
4.105999999999844E-13                             -58.52303080969484
4.107999999999844E-13                             -60.38277408356814
4.1099999999998436E-13                            -60.446928669018774
4.1119999999998435E-13                            -58.733723311135904
4.1139999999998434E-13                            -55.30921605717951
4.1159999999998433E-13                            -50.28445452249259
4.117999999999843E-13                             -43.802936211827515
4.119999999999843E-13                             -36.033674017145714
4.121999999999843E-13                             -27.18651524508097
4.123999999999843E-13                             -17.531700178750096
4.125999999999843E-13                             -7.386610875911789
4.1279999999998427E-13                            2.9337599467679154
4.1299999999998426E-13                            13.157279958985974
4.1319999999998424E-13                            23.04348902706841
4.1339999999998423E-13                            32.33700852445661
4.135999999999842E-13                             40.74512870250248
4.137999999999842E-13                             47.96947806414601
4.139999999999842E-13                             53.75630698927831
4.141999999999842E-13                             57.916184854537406
4.143999999999842E-13                             60.3172731829041
4.1459999999998417E-13                            60.89306146398229
4.1479999999998416E-13                            59.66563030048193
4.1499999999998415E-13                            56.73349898485477
4.1519999999998413E-13                            52.20736408972739
4.153999999999841E-13                             46.165002710175855
4.155999999999841E-13                             38.699081485716775
4.157999999999841E-13                             30.01460370497352
4.159999999999841E-13                             20.449582608799844
4.161999999999841E-13                             10.37552383522746
4.1639999999998407E-13                            0.08549958771801602
4.1659999999998406E-13                            -10.208873824564881
4.1679999999998405E-13                            -20.292200035331472
4.1699999999998404E-13                            -29.891677209377328
4.1719999999998403E-13                            -38.70576467753017
4.17399999999984E-13                              -46.44805143146056
4.17599999999984E-13                              -52.844989352292664
4.17799999999984E-13                              -57.626392885721835
4.17999999999984E-13                              -60.57438582422558
4.1819999999998397E-13                            -61.60431705039618
4.1839999999998396E-13                            -60.78032807796824
4.1859999999998395E-13                            -58.23233244394724
4.1879999999998394E-13                            -54.060913517662286
4.1899999999998393E-13                            -48.33203641073152
4.191999999999839E-13                             -41.15433675459229
4.193999999999839E-13                             -32.74008249556794
4.195999999999839E-13                             -23.38565656064683
4.197999999999839E-13                             -13.407555657124188
4.1999999999998387E-13                            -3.1038695042930655
4.2019999999998386E-13                            7.244146179721317
4.2039999999998385E-13                            17.366280450816266
4.2059999999998384E-13                            27.0114805695434
4.2079999999998383E-13                            35.947577047420566
4.209999999999838E-13                             43.93613069825088
4.211999999999838E-13                             50.70827173282578
4.213999999999838E-13                             55.981774393083015
4.215999999999838E-13                             59.521091328061175
4.2179999999998377E-13                            61.19568559855499
4.2199999999998376E-13                            60.99183703834191
4.2219999999998375E-13                            58.977288945249725
4.2239999999998374E-13                            55.2560584770585
4.2259999999998373E-13                            49.94647104446972
4.227999999999837E-13                             43.186004159486394
4.229999999999837E-13                             35.14950919692249
4.231999999999837E-13                             26.06887905726682
4.233999999999837E-13                             16.24133428063163
4.235999999999837E-13                             6.008876537883181
4.2379999999998366E-13                            -4.293655112891494
4.2399999999998365E-13                            -14.390049051849836
4.2419999999998364E-13                            -24.067997726448983
4.2439999999998363E-13                            -33.12824473312126
4.245999999999836E-13                             -41.32412425163935
4.247999999999836E-13                             -48.354780214840055
4.249999999999836E-13                             -53.927954253271345
4.251999999999836E-13                             -57.83967395074316
4.253999999999836E-13                             -60.000714856079505
4.2559999999998357E-13                            -60.396862781688036
4.2579999999998355E-13                            -59.03892188622731
4.2599999999998354E-13                            -55.956766666427285
4.2619999999998353E-13                            -51.226271682904226
4.263999999999835E-13                             -44.98110192455379
4.265999999999835E-13                             -37.399630282351616
4.267999999999835E-13                             -28.701852118401632
4.269999999999835E-13                             -19.166509922059536
4.271999999999835E-13                             -9.125110853788525
4.2739999999998347E-13                            1.0968708163997323
4.2759999999998346E-13                            11.24371892108534
4.2779999999998344E-13                            21.11973610695106
4.2799999999998343E-13                            30.50483068392344
4.281999999999834E-13                             39.09106820701358
4.283999999999834E-13                             46.52301213080193
4.285999999999834E-13                             52.50688877148466
4.287999999999834E-13                             56.875518988370104
4.289999999999834E-13                             59.556530101136566
4.2919999999998337E-13                            60.508189518057456
4.2939999999998336E-13                            59.70614466881967
4.2959999999998335E-13                            57.1734189282887
4.2979999999998334E-13                            52.986850934462815
4.299999999999833E-13                             47.24800401826049
4.301999999999833E-13                             40.07826277624647
4.303999999999833E-13                             31.66546145340304
4.305999999999833E-13                             22.299136714680948
4.307999999999833E-13                             12.32726201691933
4.3099999999998327E-13                            2.067740240007178
4.3119999999998326E-13                            -8.228133019895253
4.3139999999998325E-13                            -18.32915613136998
4.3159999999998324E-13                            -27.967499379252807
4.3179999999998323E-13                            -36.84339029482856
4.319999999999832E-13                             -44.66931018814639
4.321999999999832E-13                             -51.18838516806926
4.323999999999832E-13                             -56.16477725777357
4.325999999999832E-13                             -59.40335966902898
4.3279999999998317E-13                            -60.809565261669235
4.3299999999998316E-13                            -60.41697271384565
4.3319999999998315E-13                            -58.328146178212165
4.3339999999998314E-13                            -54.624289177851985
4.3359999999998313E-13                            -49.34708793172005
4.337999999999831E-13                             -42.56846484341716
4.339999999999831E-13                             -34.45951808849284
4.341999999999831E-13                             -25.28687022092576
4.343999999999831E-13                             -15.364407250238015
4.3459999999998307E-13                            -5.024528207179489
4.3479999999998306E-13                            5.38951878392842
4.3499999999998305E-13                            15.55465524279005
4.3519999999998304E-13                            25.217905760337484
4.3539999999998303E-13                            34.19768028773637
4.35599999999983E-13                              42.306741952047545
4.35799999999983E-13                              49.27375368334639
4.35999999999983E-13                              54.76734814542403
4.36199999999983E-13                              58.518005025851394
4.3639999999998297E-13                            60.41619468088938
4.3659999999998296E-13                            60.490779447015036
4.3679999999998295E-13                            58.81081070119792
4.3699999999998294E-13                            55.43120078585624
4.3719999999998293E-13                            50.42688569968745
4.373999999999829E-13                             43.9425103588849
4.375999999999829E-13                             36.18305630523606
4.377999999999829E-13                             27.372376901679228
4.379999999999829E-13                             17.75404508846998
4.381999999999829E-13                             7.631848455993166
4.3839999999998286E-13                            -2.6339440530847056
4.3859999999998285E-13                            -12.709897141667453
4.3879999999998284E-13                            -22.366347719581007
4.3899999999998283E-13                            -31.444930603116905
4.391999999999828E-13                             -39.74345429326301
4.393999999999828E-13                             -46.95579934666477
4.395999999999828E-13                             -52.74460194566108
4.397999999999828E-13                             -56.867634957924835
4.399999999999828E-13                             -59.22691396874606
4.4019999999998277E-13                            -59.818595160101765
4.4039999999998276E-13                            -58.6737050998007
4.4059999999998274E-13                            -55.85192241736086
4.4079999999998273E-13                            -51.45092489628073
4.409999999999827E-13                             -45.58315900438324
4.411999999999827E-13                             -38.35548655922858
4.413999999999827E-13                             -29.91297587081177
4.415999999999827E-13                             -20.514922505102458
4.417999999999827E-13                             -10.53739591311182
4.4199999999998267E-13                            -0.369990119727048
4.4219999999998266E-13                            9.69339595827668
4.4239999999998265E-13                            19.45980844150552
4.4259999999998263E-13                            28.750372339598705
4.427999999999826E-13                             37.32344854216697
4.429999999999826E-13                             44.873042308860526
4.431999999999826E-13                             51.08407709450076
4.433999999999826E-13                             55.70014977522698
4.435999999999826E-13                             58.57846305422735
4.4379999999998257E-13                            59.7093492240856
4.4399999999998256E-13                            59.17377760234768
4.4419999999998255E-13                            57.051278160432894
4.4439999999998254E-13                            53.352254558940935
4.445999999999825E-13                             48.04740694324851
4.447999999999825E-13                             41.17783689240829
4.449999999999825E-13                             32.94406218889005
4.451999999999825E-13                             23.691563628650783
4.453999999999825E-13                             13.813148354035517
4.4559999999998247E-13                            3.65686775103602
4.4579999999998246E-13                            -6.50186183790999
4.4599999999998245E-13                            -16.43693268399396
4.4619999999998244E-13                            -25.937529371477783
4.4639999999998243E-13                            -34.78092682874646
4.465999999999824E-13                             -42.711136726574516
4.467999999999824E-13                             -49.43509224263768
4.469999999999824E-13                             -54.660276045952784
4.471999999999824E-13                             -58.17209579065666
4.4739999999998237E-13                            -59.8990035038082
4.4759999999998236E-13                            -59.898674653934926
4.4779999999998235E-13                            -58.26049962550392
4.4799999999998234E-13                            -55.01105095077231
4.4819999999998233E-13                            -50.12238644270299
4.483999999999823E-13                             -43.62109033324507
4.485999999999823E-13                             -35.686191730630654
4.487999999999823E-13                             -26.63931212613461
4.489999999999823E-13                             -16.85173761799646
4.4919999999998227E-13                            -6.668747938787986
4.4939999999998226E-13                            3.6007715229067667
4.4959999999998225E-13                            13.672065186100667
4.4979999999998224E-13                            23.29649475055311
4.4999999999998223E-13                            32.27407431825156
4.501999999999822E-13                             40.41588928215578
4.503999999999822E-13                             47.47438600880514
4.505999999999822E-13                             53.13150914088924
4.507999999999822E-13                             57.094161421255635
4.509999999999822E-13                             59.220273421146906
4.5119999999998216E-13                            59.544603350387305
4.5139999999998215E-13                            58.177738576544535
4.5159999999998214E-13                            55.19505431369736
4.5179999999998213E-13                            50.631875358005246
4.519999999999821E-13                             44.5613740173624
4.521999999999821E-13                             37.14303941033907
4.523999999999821E-13                             28.599549321082065
4.525999999999821E-13                             19.18732315021044
4.527999999999821E-13                             9.211014637994014
4.5299999999998207E-13                            -0.966976488630986
4.5319999999998205E-13                            -10.986459805424056
4.5339999999998204E-13                            -20.57900563135756
4.5359999999998203E-13                            -29.577709011877033
4.53799999999982E-13                              -37.820728171801974
4.53999999999982E-13                              -45.057749454834465
4.54199999999982E-13                              -50.972372786835194
4.54399999999982E-13                              -55.296200287647856
4.54599999999982E-13                              -57.89217087099097
4.54799999999982E-13                              -58.7424539129835
4.54999999999982E-13                              -57.890842343207815
4.55199999999982E-13                              -55.406940406368875
4.553999999999821E-13                             -51.371661890102786
4.555999999999821E-13                             -45.860167613686905
4.557999999999822E-13                             -38.94658812985744
4.559999999999822E-13                             -30.76523506407154
4.561999999999822E-13                             -21.585575873927375
4.563999999999823E-13                             -11.80371757950706
4.565999999999823E-13                             -1.8275455551034552
4.567999999999824E-13                             8.040922833823686
4.569999999999824E-13                             17.61228230892363
4.571999999999824E-13                             26.719237706983705
4.573999999999825E-13                             35.14402735770176
4.575999999999825E-13                             42.63058944361218
4.577999999999826E-13                             48.93278654603592
4.579999999999826E-13                             53.83038853922964
4.581999999999826E-13                             57.12866174373213
4.583999999999827E-13                             58.69666311345401
4.585999999999827E-13                             58.52274429843729
4.587999999999828E-13                             56.69788740124446
4.589999999999828E-13                             53.31051080635735
4.591999999999828E-13                             48.369989591594845
4.593999999999829E-13                             41.87133200511392
4.595999999999829E-13                             33.94655637064957
4.59799999999983E-13                              24.930526461339863
4.59999999999983E-13                              15.26170627734901
4.60199999999983E-13                              5.3249279414929305
4.603999999999831E-13                             -4.611860510625207
4.605999999999831E-13                             -14.34833329948676
4.607999999999832E-13                             -23.690655215168448
4.609999999999832E-13                             -32.4418147178843
4.611999999999832E-13                             -40.40187714294177
4.613999999999833E-13                             -47.330833030592515
4.615999999999833E-13                             -52.920424975540186
4.617999999999834E-13                             -56.857688131087244
4.619999999999834E-13                             -58.961561012417455
4.621999999999834E-13                             -59.25781705447356
4.623999999999835E-13                             -57.895774470379216
4.625999999999835E-13                             -54.98201011867627
4.627999999999835E-13                             -50.506544299805775
4.629999999999836E-13                             -44.43510762114775
4.631999999999836E-13                             -36.85866935608455
4.633999999999837E-13                             -28.048637552017198
4.635999999999837E-13                             -18.393800858497173
4.637999999999837E-13                             -8.309135697799444
4.639999999999838E-13                             1.8223771543619278
4.641999999999838E-13                             11.693317865012485
4.643999999999839E-13                             21.108131314525092
4.645999999999839E-13                             29.957665940394318
4.647999999999839E-13                             38.10812129311868
4.64999999999984E-13                              45.29710285989839
4.65199999999984E-13                              51.16009021041901
4.653999999999841E-13                             55.37985815107744
4.655999999999841E-13                             57.8141090323403
4.657999999999841E-13                             58.48874833659986
4.659999999999842E-13                             57.49654712589435
4.661999999999842E-13                             54.91625943819744
4.663999999999843E-13                             50.79879990222443
4.665999999999843E-13                             45.186311789515
4.667999999999843E-13                             38.14419813785612
4.669999999999844E-13                             29.82345468311582
4.671999999999844E-13                             20.52738253053068
4.673999999999845E-13                             10.694623597446565
4.675999999999845E-13                             0.7655490673321562
4.677999999999845E-13                             -8.960987750623584
4.679999999999846E-13                             -18.338357122717063
4.681999999999846E-13                             -27.247449723492167
4.683999999999847E-13                             -35.478413864605294
4.685999999999847E-13                             -42.733830392304434
4.687999999999847E-13                             -48.721655171638105
4.689999999999848E-13                             -53.228493156776196
4.691999999999848E-13                             -56.124264143730194
4.693999999999849E-13                             -57.3395606941651
4.695999999999849E-13                             -56.862905101948705
4.697999999999849E-13                             -54.74571322600568
4.69999999999985E-13                              -51.07753815590788
4.70199999999985E-13                              -45.9420093899678
4.703999999999851E-13                             -39.41411623375597
4.705999999999851E-13                             -31.62741547205272
4.707999999999851E-13                             -22.848284742935267
4.709999999999852E-13                             -13.460533703196614
4.711999999999852E-13                             -3.8490477441386717
4.713999999999852E-13                             5.713549196641113
4.715999999999853E-13                             15.068298705157888
4.717999999999853E-13                             24.06980370992183
4.719999999999854E-13                             32.501092447573114
4.721999999999854E-13                             40.08896949019769
4.723999999999854E-13                             46.579681797948126
4.725999999999855E-13                             51.77250539200867
4.727999999999855E-13                             55.4859826301802
4.729999999999856E-13                             57.538683866626386
4.731999999999856E-13                             57.80842890066963
4.733999999999856E-13                             56.308437135350445
4.735999999999857E-13                             53.16820023824515
4.737999999999857E-13                             48.522395915204946
4.739999999999858E-13                             42.4434667579327
4.741999999999858E-13                             35.010304314401274
4.743999999999858E-13                             26.431829848499934
4.745999999999859E-13                             17.07046012774643
4.747999999999859E-13                             7.3324787808976435
4.74999999999986E-13                              -2.4552002913421216
4.75199999999986E-13                              -12.069247607430116
4.75399999999986E-13                              -21.333249988386935
4.755999999999861E-13                             -30.068951892544046
4.757999999999861E-13                             -38.084811297103435
4.759999999999862E-13                             -45.16075821887657
4.761999999999862E-13                             -51.019827328347034
4.763999999999862E-13                             -55.34893690466532
4.765999999999863E-13                             -57.90380156728758
4.767999999999863E-13                             -58.61637422723413
4.769999999999864E-13                             -57.584332416778025
4.771999999999864E-13                             -54.94280439172345
4.773999999999864E-13                             -50.755177413337364
4.775999999999865E-13                             -45.03344506725788
4.777999999999865E-13                             -37.84734971140862
4.779999999999866E-13                             -29.401764859626542
4.781999999999866E-13                             -20.029944405868154
4.783999999999866E-13                             -10.141042444164608
4.785999999999867E-13                             -0.15723686243869336
4.787999999999867E-13                             9.565648130592997
4.789999999999868E-13                             18.813999365443042
4.791999999999868E-13                             27.51111047886395
4.793999999999868E-13                             35.592491216081896
4.795999999999869E-13                             42.85894969195836
4.797999999999869E-13                             48.962211174362956
4.799999999999869E-13                             53.548981383234945
4.80199999999987E-13                              56.41504828572569
4.80399999999987E-13                              57.523839806518545
4.805999999999871E-13                             56.916889262103226
4.807999999999871E-13                             54.65167715208949
4.809999999999871E-13                             50.81504151477045
4.811999999999872E-13                             45.533451768668336
4.813999999999872E-13                             38.93189973044336
4.815999999999873E-13                             31.11759910539926
4.817999999999873E-13                             22.262687661030476
4.819999999999873E-13                             12.706682878917864
4.821999999999874E-13                             2.9226926270496283
4.823999999999874E-13                             -6.664943701396863
4.825999999999875E-13                             -15.831498693766582
4.827999999999875E-13                             -24.510429813784835
4.829999999999875E-13                             -32.61600761546522
4.831999999999876E-13                             -39.928734865513164
4.833999999999876E-13                             -46.14411277562364
4.835999999999877E-13                             -50.99275565028936
4.837999999999877E-13                             -54.29596570958437
4.839999999999877E-13                             -55.946178958737626
4.841999999999878E-13                             -55.897752248282586
4.843999999999878E-13                             -54.195261621268315
4.845999999999879E-13                             -50.96745182885948
4.847999999999879E-13                             -46.34585043062248
4.849999999999879E-13                             -40.39428318091236
4.85199999999988E-13                              -33.16086825923252
4.85399999999988E-13                              -24.818250618076767
4.855999999999881E-13                             -15.724757680979968
4.857999999999881E-13                             -6.312004321022949
4.859999999999881E-13                             3.0929286187735325
4.861999999999882E-13                             12.32642925820939
4.863999999999882E-13                             21.287319674740026
4.865999999999883E-13                             29.808210756489554
4.867999999999883E-13                             37.62715475980154
4.869999999999883E-13                             44.4461949339246
4.871999999999884E-13                             49.98678223483944
4.873999999999884E-13                             54.012692512135615
4.875999999999885E-13                             56.35970989392438
4.877999999999885E-13                             56.976363903837765
4.879999999999885E-13                             55.91574186374086
4.881999999999886E-13                             53.255879194039856
4.883999999999886E-13                             49.03219019272002
4.885999999999886E-13                             43.27555301795856
4.887999999999887E-13                             36.12127198032009
4.889999999999887E-13                             27.855056318515388
4.891999999999888E-13                             18.837091803460872
4.893999999999888E-13                             9.395021697237938
4.895999999999888E-13                             -0.20519957702080077
4.897999999999889E-13                             -9.725596048313506
4.899999999999889E-13                             -18.946510211515307
4.90199999999989E-13                              -27.6898595584092
4.90399999999989E-13                              -35.79932544809497
4.90599999999989E-13                              -43.060141208994516
4.907999999999891E-13                             -49.15832939981019
4.909999999999891E-13                             -53.762337964848896
4.911999999999892E-13                             -56.65924883144286
4.913999999999892E-13                             -57.799802528722836
4.915999999999892E-13                             -57.21726507372709
4.917999999999893E-13                             -54.93795813537457
4.919999999999893E-13                             -50.99157997297214
4.921999999999894E-13                             -45.48203389489132
4.923999999999894E-13                             -38.60631151467466
4.925999999999894E-13                             -30.602186108535047
4.927999999999895E-13                             -21.713439507619203
4.929999999999895E-13                             -12.22308125213401
4.931999999999896E-13                             -2.4861032148221174
4.933999999999896E-13                             7.123486784555545
4.935999999999896E-13                             16.323471557191848
4.937999999999897E-13                             24.97640101896
4.939999999999897E-13                             33.01942607711156
4.941999999999898E-13                             40.33005936388042
4.943999999999898E-13                             46.64965214797789
4.945999999999898E-13                             51.63327904569836
4.947999999999899E-13                             54.98266995853873
4.949999999999899E-13                             56.55116844155892
4.9519999999999E-13                               56.348329643372374
4.9539999999999E-13                               54.47227669704795
4.9559999999999E-13                               51.04732228672422
4.957999999999901E-13                             46.199284649871764
4.959999999999901E-13                             40.04618265532322
4.961999999999902E-13                             32.69923053312768
4.963999999999902E-13                             24.30612793632555
4.965999999999902E-13                             15.129029606717102
4.967999999999903E-13                             5.569509847066919
4.969999999999903E-13                             -3.9310233619503174
4.971999999999903E-13                             -13.052895079877114
4.973999999999904E-13                             -21.666522080112866
4.975999999999904E-13                             -29.735226864341826
4.977999999999905E-13                             -37.15305684448682
4.979999999999905E-13                             -43.67635738484994
4.981999999999905E-13                             -48.99176106914466
4.983999999999906E-13                             -52.8275629610945
4.985999999999906E-13                             -55.01419672523234
4.987999999999907E-13                             -55.4911940037607
4.989999999999907E-13                             -54.29710492077709
4.991999999999907E-13                             -51.539763490224274
4.993999999999908E-13                             -47.33472717407879
4.995999999999908E-13                             -41.75878307161854
4.997999999999909E-13                             -34.885996118121376
4.999999999999909E-13                             -26.88466925130081
5.001999999999909E-13                             -18.062262979032212
5.00399999999991E-13                              -8.792152166555908
5.00599999999991E-13                              0.6051739329395618
5.007999999999911E-13                             9.904967769553846
5.009999999999911E-13                             18.926258508898663
5.011999999999911E-13                             27.475533043207314
5.013999999999912E-13                             35.347930204786174
5.015999999999912E-13                             42.34055581887793
5.017999999999913E-13                             48.21966212879063
5.019999999999913E-13                             52.68983233503025
5.021999999999913E-13                             55.46318552583232
5.023999999999914E-13                             56.40546665232141
5.025999999999914E-13                             55.5964226769441
5.027999999999915E-13                             53.210114732604524
5.029999999999915E-13                             49.34409437509284
5.031999999999915E-13                             44.003867729716895
5.033999999999916E-13                             37.25489650175309
5.035999999999916E-13                             29.341506021025364
5.037999999999917E-13                             20.62701080165015
5.039999999999917E-13                             11.446043382150005
5.041999999999917E-13                             2.0489478443537377
5.043999999999918E-13                             -7.341342095301731
5.045999999999918E-13                             -16.493640983747785
5.047999999999919E-13                             -25.215991797261957
5.049999999999919E-13                             -33.380893015085924
5.051999999999919E-13                             -40.83259119592736
5.05399999999992E-13                              -47.268597937689535
5.05599999999992E-13                              -52.27400189743445
5.05799999999992E-13                              -55.5196269137686
5.059999999999921E-13                             -56.92207950788875
5.061999999999921E-13                             -56.5949139139506
5.063999999999922E-13                             -54.66468004862676
5.065999999999922E-13                             -51.170301257509294
5.067999999999922E-13                             -46.135197642031955
5.069999999999923E-13                             -39.68590040621098
5.071999999999923E-13                             -32.06642886667326
5.073999999999924E-13                             -23.562040630512644
5.075999999999924E-13                             -14.452162083558061
5.077999999999924E-13                             -5.030324655861007
5.079999999999925E-13                             4.391083111586564
5.081999999999925E-13                             13.545180408547367
5.083999999999926E-13                             22.271671962090153
5.085999999999926E-13                             30.47595889743678
5.087999999999926E-13                             38.01052029967795
5.089999999999927E-13                             44.607312662970244
5.091999999999927E-13                             49.93451709997198
5.093999999999928E-13                             53.713105930816
5.095999999999928E-13                             55.784905639804734
5.097999999999928E-13                             56.10687559206144
5.099999999999929E-13                             54.72285667365074
5.101999999999929E-13                             51.74182273149181
5.10399999999993E-13                              47.30190677021962
5.10599999999993E-13                              41.52298050256281
5.10799999999993E-13                              34.50614418153611
5.109999999999931E-13                             26.408353450150567
5.111999999999931E-13                             17.51575890562505
5.113999999999932E-13                             8.212408189202694
5.115999999999932E-13                             -1.1428386399911759
5.117999999999932E-13                             -10.303828962128396
5.119999999999933E-13                             -19.108917481916684
5.121999999999933E-13                             -27.40200652688978
5.123999999999934E-13                             -35.007621561778286
5.125999999999934E-13                             -41.75405035505125
5.127999999999934E-13                             -47.45749694634628
5.129999999999935E-13                             -51.86221213679504
5.131999999999935E-13                             -54.65125375350268
5.133999999999936E-13                             -55.59144658277101
5.135999999999936E-13                             -54.686958063785994
5.137999999999936E-13                             -52.153510360367186
5.139999999999937E-13                             -48.21744839400867
5.141999999999937E-13                             -42.963745823234795
5.143999999999937E-13                             -36.404569865280784
5.145999999999938E-13                             -28.66665243884255
5.147999999999938E-13                             -20.05850145069338
5.149999999999939E-13                             -10.951687944610228
5.151999999999939E-13                             -1.6441536438358937
5.153999999999939E-13                             7.643801326764802
5.15599999999994E-13                              16.696078850121545
5.15799999999994E-13                              25.287432638845363
5.159999999999941E-13                             33.23282760782759
5.161999999999941E-13                             40.38259849616038
5.163999999999941E-13                             46.52912276109908
5.165999999999942E-13                             51.348175763427086
5.167999999999942E-13                             54.49205187223567
5.169999999999943E-13                             55.77312859467171
5.171999999999943E-13                             55.25214420341236
5.173999999999943E-13                             53.13645431620957
5.175999999999944E-13                             49.596559799353116
5.177999999999944E-13                             44.68876894352355
5.179999999999945E-13                             38.443390314671696
5.181999999999945E-13                             30.998858234221224
5.183999999999945E-13                             22.633937832987005
5.185999999999946E-13                             13.68238231784752
5.187999999999946E-13                             4.436518875592427
5.189999999999947E-13                             -4.872773029897868
5.191999999999947E-13                             -14.040136519221438
5.193999999999947E-13                             -22.865480553311517
5.195999999999948E-13                             -31.163616980383555
5.197999999999948E-13                             -38.7497094430322
5.199999999999949E-13                             -45.37835079378384
5.201999999999949E-13                             -50.71075883655812
5.203999999999949E-13                             -54.39626560767679
5.20599999999995E-13                              -56.228948021530705
5.20799999999995E-13                              -56.22883759003994
5.209999999999951E-13                             -54.56301898517563
5.211999999999951E-13                             -51.39715075374805
5.213999999999951E-13                             -46.82899399148492
5.215999999999952E-13                             -40.93528139090321
5.217999999999952E-13                             -33.83892012662817
5.219999999999953E-13                             -25.72860780651975
5.221999999999953E-13                             -16.85632324389979
5.223999999999953E-13                             -7.541093843009439
5.225999999999954E-13                             1.860560178592036
5.227999999999954E-13                             11.047431136902363
5.229999999999954E-13                             19.85510533931427
5.231999999999955E-13                             28.215433467150362
5.233999999999955E-13                             36.008356911442064
5.235999999999956E-13                             42.96027913397811
5.237999999999956E-13                             48.70107125958178
5.239999999999956E-13                             52.91046547875367
5.241999999999957E-13                             55.402563451585934
5.243999999999957E-13                             56.11071774971057
5.245999999999958E-13                             55.06031758168972
5.247999999999958E-13                             52.37366273372366
5.249999999999958E-13                             48.24004814440107
5.251999999999959E-13                             42.817328321227315
5.253999999999959E-13                             36.17287110689798
5.25599999999996E-13                              28.375388447729474
5.25799999999996E-13                              19.656736590511535
5.25999999999996E-13                              10.435771844630475
5.261999999999961E-13                             1.142553134775788
5.263999999999961E-13                             -7.970231762078267
5.265999999999962E-13                             -16.820646772682228
5.267999999999962E-13                             -25.325701486885542
5.269999999999962E-13                             -33.27918297278672
5.271999999999963E-13                             -40.39531937777482
5.273999999999963E-13                             -46.409002208138645
5.275999999999964E-13                             -51.085290464303995
5.277999999999964E-13                             -54.17217673951557
5.279999999999964E-13                             -55.44391365938771
5.281999999999965E-13                             -54.844257533888644
5.283999999999965E-13                             -52.54969682436037
5.285999999999966E-13                             -48.8319733310008
5.287999999999966E-13                             -43.855746778591005
5.289999999999966E-13                             -37.64747672803799
5.291999999999967E-13                             -30.26147505675806
5.293999999999967E-13                             -21.92545500791977
5.295999999999968E-13                             -12.993862441701667
5.297999999999968E-13                             -3.793118406232881
5.299999999999968E-13                             5.445093510332131
5.301999999999969E-13                             14.522319369181746
5.303999999999969E-13                             23.214960546858485
5.30599999999997E-13                              31.301128759581456
5.30799999999997E-13                              38.59532426951363
5.30999999999997E-13                              44.90220450529994
5.311999999999971E-13                             49.94828813052694
5.313999999999971E-13                             53.41963812194723
5.315999999999971E-13                             55.105745030417026
5.317999999999972E-13                             55.00051880636001
5.319999999999972E-13                             53.25162334464904
5.321999999999973E-13                             50.02621153280486
5.323999999999973E-13                             45.44016591001638
5.325999999999973E-13                             39.591776451416486
5.327999999999974E-13                             32.6134666009344
5.329999999999974E-13                             24.674096097673438
5.331999999999975E-13                             15.968724581214435
5.333999999999975E-13                             6.746175756690942
5.335999999999975E-13                             -2.6687493904030593
5.337999999999976E-13                             -11.9355446224379
5.339999999999976E-13                             -20.80883323350848
5.341999999999977E-13                             -29.164404859789556
5.343999999999977E-13                             -36.88110273741489
5.345999999999977E-13                             -43.70300428730269
5.347999999999978E-13                             -49.253071189763
5.349999999999978E-13                             -53.19794933761551
5.351999999999979E-13                             -55.38672909412966
5.353999999999979E-13                             -55.83310535379586
5.355999999999979E-13                             -54.610400935785165
5.35799999999998E-13                              -51.80780688033894
5.35999999999998E-13                              -47.56205924232519
5.361999999999981E-13                             -42.05112003760685
5.363999999999981E-13                             -35.41545044775465
5.365999999999981E-13                             -27.729189828002912
5.367999999999982E-13                             -19.110424774584672
5.369999999999982E-13                             -9.853567580931507
5.371999999999983E-13                             -0.3923303339200255
5.373999999999983E-13                             8.899830119498672
5.375999999999983E-13                             17.848214109625587
5.377999999999984E-13                             26.395190221363038
5.379999999999984E-13                             34.404105843491664
5.381999999999985E-13                             41.575624382330936
5.383999999999985E-13                             47.54492755018704
5.385999999999985E-13                             52.02051439892926
5.387999999999986E-13                             54.825974245310206
5.389999999999986E-13                             55.86865188487643
5.391999999999987E-13                             55.13831974956813
5.393999999999987E-13                             52.74296770235549
5.395999999999987E-13                             48.88769789380268
5.397999999999988E-13                             43.765488844942844
5.399999999999988E-13                             37.470839110443116
5.401999999999988E-13                             30.051592992948404
5.403999999999989E-13                             21.652282383716102
5.405999999999989E-13                             12.585725814260282
5.40799999999999E-13                              3.251570174774808
5.40999999999999E-13                              -6.0109004852779915
5.41199999999999E-13                              -14.99693906449655
5.413999999999991E-13                             -23.592792806922898
5.415999999999991E-13                             -31.67442887795955
5.417999999999992E-13                             -39.029976948984505
5.419999999999992E-13                             -45.349773338771975
5.421999999999992E-13                             -50.28466727123517
5.423999999999993E-13                             -53.54232550864491
5.425999999999993E-13                             -54.974767307215764
5.427999999999994E-13                             -54.61296469544212
5.429999999999994E-13                             -52.62648681459638
5.431999999999994E-13                             -49.22461536453996
5.433999999999995E-13                             -44.558314610088715
5.435999999999995E-13                             -38.69498315025759
5.437999999999996E-13                             -31.687628410255915
5.439999999999996E-13                             -23.676164683105736
5.441999999999996E-13                             -14.926297408367763
5.443999999999997E-13                             -5.774239196101469
5.445999999999997E-13                             3.462733823220251
5.447999999999998E-13                             12.532183244920423
5.449999999999998E-13                             21.235943519291578
5.451999999999998E-13                             29.40164244590057
5.453999999999999E-13                             36.853053073232026
5.455999999999999E-13                             43.36672894750162
5.458E-13                                         48.64262243314442
5.46E-13                                          52.36098165250372
5.462E-13                                         54.32520049136323
5.464000000000001E-13                             54.555872118236
5.466000000000001E-13                             53.21432138361969
5.468000000000002E-13                             50.431824261199914
5.470000000000002E-13                             46.24661996684975
5.472000000000002E-13                             40.70732081043412
5.474000000000003E-13                             33.97669656129512
5.476000000000003E-13                             26.288066647099495
5.478000000000004E-13                             17.838484870629912
5.480000000000004E-13                             8.797224208271121
5.482000000000004E-13                             -0.5795686146119087
5.484000000000005E-13                             -9.920550366545001
5.486000000000005E-13                             -18.8801560929014
5.488000000000005E-13                             -27.276069452252138
5.490000000000006E-13                             -35.025348413545046
5.492000000000006E-13                             -41.94579508404572
5.494000000000007E-13                             -47.68455417286134
5.496000000000007E-13                             -51.88297109400975
5.498000000000007E-13                             -54.38220722615144
5.500000000000008E-13                             -55.22787895411322
5.502000000000008E-13                             -54.501315751107775
5.504000000000009E-13                             -52.21636822896303
5.506000000000009E-13                             -48.39480853456971
5.508000000000009E-13                             -43.17093310423661
5.51000000000001E-13                              -36.75497048104265
5.51200000000001E-13                              -29.31556215715782
5.514000000000011E-13                             -20.97016657289135
5.516000000000011E-13                             -11.909673536233699
5.518000000000011E-13                             -2.4746361927444847
5.520000000000012E-13                             6.9448614848598496
5.522000000000012E-13                             16.07082595788269
5.524000000000013E-13                             24.75824570642598
5.526000000000013E-13                             32.85972213480034
5.528000000000013E-13                             40.11557993471584
5.530000000000014E-13                             46.19808013154588
5.532000000000014E-13                             50.83353623089978
5.534000000000015E-13                             53.858525772535586
5.536000000000015E-13                             55.19577444717285
5.538000000000015E-13                             54.83955592262574
5.540000000000016E-13                             52.874167750171495
5.542000000000016E-13                             49.45138916057251
5.544000000000017E-13                             44.70364765038845
5.546000000000017E-13                             38.693875903290106
5.548000000000017E-13                             31.487984541902783
5.550000000000018E-13                             23.27469794939833
5.552000000000018E-13                             14.37973310109456
5.554000000000019E-13                             5.151709263620797
5.556000000000019E-13                             -4.140784465685579
5.558000000000019E-13                             -13.292639044772896
5.56000000000002E-13                              -22.086777656598315
5.56200000000002E-13                              -30.279346226292496
5.564000000000021E-13                             -37.64341442564429
5.566000000000021E-13                             -43.969717997530296
5.568000000000021E-13                             -49.0068002369846
5.570000000000022E-13                             -52.458905334531764
5.572000000000022E-13                             -54.1176883460915
5.574000000000022E-13                             -54.008935516482495
5.576000000000023E-13                             -52.36285438595905
5.578000000000023E-13                             -49.40552891614939
5.580000000000024E-13                             -45.196308813536746
5.582000000000024E-13                             -39.692448415856035
5.584000000000024E-13                             -32.94551382384586
5.586000000000025E-13                             -25.183235320311073
5.588000000000025E-13                             -16.702392394803173
5.590000000000026E-13                             -7.74868318966865
5.592000000000026E-13                             1.4565243173507008
5.594000000000026E-13                             10.62265133307788
5.596000000000027E-13                             19.412720086969124
5.598000000000027E-13                             27.580211294143478
5.600000000000028E-13                             35.020542956062066
5.602000000000028E-13                             41.63111920565782
5.604000000000028E-13                             47.145154384019264
5.606000000000029E-13                             51.17478192316059
5.608000000000029E-13                             53.449237683006935
5.61000000000003E-13                              53.98070286232327
5.61200000000003E-13                              52.96918755706656
5.61400000000003E-13                              50.5720377538957
5.616000000000031E-13                             46.80849658637487
5.618000000000031E-13                             41.67231917719316
5.620000000000032E-13                             35.26814565251179
5.622000000000032E-13                             27.806022024824074
5.624000000000032E-13                             19.513605787896967
5.626000000000033E-13                             10.616703759909596
5.628000000000033E-13                             1.392103187056536
5.630000000000034E-13                             -7.832833758541434
5.632000000000034E-13                             -16.77162941100513
5.634000000000034E-13                             -25.24237589750315
5.636000000000035E-13                             -33.10522629916956
5.638000000000035E-13                             -40.14498229907587
5.640000000000036E-13                             -46.04824294428133
5.642000000000036E-13                             -50.51053995798826
5.644000000000036E-13                             -53.35988873532675
5.646000000000037E-13                             -54.57897013592009
5.648000000000037E-13                             -54.228936078209294
5.650000000000038E-13                             -52.36705528286134
5.652000000000038E-13                             -49.024953671107625
5.654000000000038E-13                             -44.23891309935545
5.656000000000039E-13                             -38.0925213043762
5.658000000000039E-13                             -30.748484932015803
5.66000000000004E-13                              -22.45801951374679
5.66200000000004E-13                              -13.53403082176383
5.66400000000004E-13                              -4.291876458214064
5.666000000000041E-13                             5.004143624274511
5.668000000000041E-13                             14.145676562269704
5.670000000000041E-13                             22.93473071312362
5.672000000000042E-13                             31.132125280391186
5.674000000000042E-13                             38.450840923786004
5.676000000000043E-13                             44.605031292021586
5.678000000000043E-13                             49.37285197713153
5.680000000000043E-13                             52.61977558364326
5.682000000000044E-13                             54.278896603654395
5.684000000000044E-13                             54.33525647400123
5.686000000000045E-13                             52.835107846754745
5.688000000000045E-13                             49.87426611300773
5.690000000000045E-13                             45.534346428256455
5.692000000000046E-13                             39.838307251348375
5.694000000000046E-13                             32.82309710492932
5.696000000000047E-13                             24.686279442869516
5.698000000000047E-13                             15.826568386849871
5.700000000000047E-13                             6.687506329412923
5.702000000000048E-13                             -2.4443724465886727
5.704000000000048E-13                             -11.457796533480579
5.706000000000049E-13                             -20.238481160587575
5.708000000000049E-13                             -28.52340966279826
5.710000000000049E-13                             -35.961931901332136
5.71200000000005E-13                              -42.278392447410084
5.71400000000005E-13                              -47.312401236405236
5.716000000000051E-13                             -50.91753819211103
5.718000000000051E-13                             -52.921493340682574
5.720000000000051E-13                             -53.25030842006297
5.722000000000052E-13                             -52.03744808549563
5.724000000000052E-13                             -49.51252505329271
5.726000000000053E-13                             -45.770038888835934
5.728000000000053E-13                             -40.72002194916566
5.730000000000053E-13                             -34.303921734490736
5.732000000000054E-13                             -26.70892719799355
5.734000000000054E-13                             -18.32073133738128
5.736000000000055E-13                             -9.501278561951098
5.738000000000055E-13                             -0.4783933822890847
5.740000000000055E-13                             8.561749866110704
5.742000000000056E-13                             17.367085066020405
5.744000000000056E-13                             25.65789961150371
5.746000000000056E-13                             33.2232638385328
5.748000000000057E-13                             39.90503153675809
5.750000000000057E-13                             45.489870932715526
5.752000000000058E-13                             49.690817977750996
5.754000000000058E-13                             52.28294175085676
5.756000000000058E-13                             53.232795790634604
5.758000000000059E-13                             52.65647171426127
5.760000000000059E-13                             50.66350942644891
5.76200000000006E-13                              47.28010013995581
5.76400000000006E-13                              42.51866820896352
5.76600000000006E-13                              36.47030376238718
5.768000000000061E-13                             29.305005933817988
5.770000000000061E-13                             21.224495054068264
5.772000000000062E-13                             12.466807324466815
5.774000000000062E-13                             3.3425656310252903
5.776000000000062E-13                             -5.800957624082341
5.778000000000063E-13                             -14.689486320618958
5.780000000000063E-13                             -23.16872460494969
5.782000000000064E-13                             -31.107410274865583
5.784000000000064E-13                             -38.27068355997621
5.786000000000064E-13                             -44.334023505046076
5.788000000000065E-13                             -49.02696196915446
5.790000000000065E-13                             -52.22485317956736
5.792000000000066E-13                             -53.88980463983074
5.794000000000066E-13                             -53.977049251395414
5.796000000000066E-13                             -52.45430494257276
5.798000000000067E-13                             -49.387222483883505
5.800000000000067E-13                             -44.92675597565907
5.802000000000068E-13                             -39.18757926848511
5.804000000000068E-13                             -32.20519241852505
5.806000000000068E-13                             -24.080623377658355
5.808000000000069E-13                             -15.144490861067291
5.810000000000069E-13                             -5.896691636125458
5.81200000000007E-13                              3.252461495254311
5.81400000000007E-13                              12.147087252147177
5.81600000000007E-13                              20.766569285289947
5.818000000000071E-13                             28.97699466100865
5.820000000000071E-13                             36.44833316540956
5.822000000000072E-13                             42.806194352222924
5.824000000000072E-13                             47.8081576899816
5.826000000000072E-13                             51.3521100353403
5.828000000000073E-13                             53.37283859242163
5.830000000000073E-13                             53.80919832818293
5.832000000000073E-13                             52.67454652572997
5.834000000000074E-13                             50.07960738729756
5.836000000000074E-13                             46.123151871566044
5.838000000000075E-13                             40.79280909961906
5.840000000000075E-13                             34.05731505931687
5.842000000000075E-13                             26.08447090749655
5.844000000000076E-13                             17.315651018993538
5.846000000000076E-13                             8.27286682585008
5.848000000000077E-13                             -0.7021567385347707
5.850000000000077E-13                             -9.500123727497122
5.852000000000077E-13                             -18.070264410820393
5.854000000000078E-13                             -26.247846189946067
5.856000000000078E-13                             -33.749156817632894
5.858000000000079E-13                             -40.27160289455597
5.860000000000079E-13                             -45.55837598172192
5.862000000000079E-13                             -49.40758163799722
5.86400000000008E-13                              -51.697958744167934
5.86600000000008E-13                              -52.435597034926495
5.868000000000081E-13                             -51.736509862428065
5.870000000000081E-13                             -49.715730199643026
5.872000000000081E-13                             -46.38711213243543
5.874000000000082E-13                             -41.689652943107106
5.876000000000082E-13                             -35.61590461740005
5.878000000000083E-13                             -28.31103943175656
5.880000000000083E-13                             -20.066269243254627
5.882000000000083E-13                             -11.24745517876582
5.884000000000084E-13                             -2.223614187763841
5.886000000000084E-13                             6.692935313774199
5.888000000000085E-13                             15.293189953569815
5.890000000000085E-13                             23.463405626545097
5.892000000000085E-13                             31.09540750350626
5.894000000000086E-13                             37.97874025414472
5.896000000000086E-13                             43.788207174789505
5.898000000000087E-13                             48.202068031027935
5.900000000000087E-13                             51.05093321364901
5.902000000000087E-13                             52.3562767852219
5.904000000000088E-13                             52.225124800002
5.906000000000088E-13                             50.713532734620216
5.908000000000089E-13                             47.794758043260984
5.910000000000089E-13                             43.44291225531654
5.912000000000089E-13                             37.72115323701673
5.91400000000009E-13                              30.789292673272346
5.91600000000009E-13                              22.866158779622197
5.91800000000009E-13                              14.22329711320595
5.920000000000091E-13                             5.200562009328942
5.922000000000091E-13                             -3.8365035618009236
5.924000000000092E-13                             -12.609284095808814
5.926000000000092E-13                             -20.99403871745229
5.928000000000092E-13                             -28.9345040948043
5.930000000000093E-13                             -36.26128893221901
5.932000000000093E-13                             -42.62262348231084
5.934000000000094E-13                             -47.63394624604269
5.936000000000094E-13                             -51.09516090322074
5.938000000000094E-13                             -53.027022581634064
5.940000000000095E-13                             -53.49639894647504
5.942000000000095E-13                             -52.46523794476034
5.944000000000096E-13                             -49.849534706582446
5.946000000000096E-13                             -45.67780594803954
5.948000000000096E-13                             -40.11663693023662
5.950000000000097E-13                             -33.35197140949122
5.952000000000097E-13                             -25.53663348514903
5.954000000000098E-13                             -16.897419813542168
5.956000000000098E-13                             -7.820653201487493
5.958000000000098E-13                             1.2658811089048914
5.960000000000099E-13                             10.101993882621992
5.962000000000099E-13                             18.624056222769372
5.9640000000001E-13                               26.76717562345843
5.9660000000001E-13                               34.292497373121684
5.9680000000001E-13                               40.84669352289069
5.970000000000101E-13                             46.14718590577362
5.972000000000101E-13                             50.05041545666984
5.974000000000102E-13                             52.467213065493304
5.976000000000102E-13                             53.30588218245417
5.978000000000102E-13                             52.53645563203353
5.980000000000103E-13                             50.24603789127788
5.982000000000103E-13                             46.56006379648275
5.984000000000104E-13                             41.52857739883021
5.986000000000104E-13                             35.16042589629996
5.988000000000104E-13                             27.5868585939163
5.990000000000105E-13                             19.14400268358103
5.992000000000105E-13                             10.263885301618723
5.994000000000106E-13                             1.306998890183862
5.996000000000106E-13                             -7.487177669747248
5.998000000000106E-13                             -15.941901760022017
6.000000000000107E-13                             -23.907398722386528
6.002000000000107E-13                             -31.272612877159606
6.004000000000108E-13                             -37.923814795943706
6.006000000000108E-13                             -43.633531457253994
6.008000000000108E-13                             -48.036527990587096
6.010000000000109E-13                             -50.80757875085789
6.012000000000109E-13                             -51.89114237632818
6.014000000000109E-13                             -51.50493560833403
6.01600000000011E-13                              -49.876279597407226
6.01800000000011E-13                              -47.00107693503501
6.020000000000111E-13                             -42.70111307139594
6.022000000000111E-13                             -36.897094717951134
6.024000000000111E-13                             -29.774463436414095
6.026000000000112E-13                             -21.69377634829753
6.028000000000112E-13                             -13.020898742526551
6.030000000000113E-13                             -4.085738980789141
6.032000000000113E-13                             4.774023317433712
6.034000000000113E-13                             13.25892248398695
6.036000000000114E-13                             21.233721841180454
6.038000000000114E-13                             28.724190202232695
6.040000000000115E-13                             35.70016258111365
6.042000000000115E-13                             41.86933786322382
6.044000000000115E-13                             46.756891914512536
6.046000000000116E-13                             50.021738442030326
6.048000000000116E-13                             51.66174370783032
6.050000000000117E-13                             51.88201992286926
6.052000000000117E-13                             50.799349957445415
6.054000000000117E-13                             48.32985792809515
6.056000000000118E-13                             44.35199410942512
6.058000000000118E-13                             38.90454801157081
6.060000000000119E-13                             32.193017058468754
6.062000000000119E-13                             24.469013540733904
6.064000000000119E-13                             15.987965985358784
6.06600000000012E-13                              7.07151244362399
6.06800000000012E-13                              -1.8925885108563856
6.070000000000121E-13                             -10.588347052207107
6.072000000000121E-13                             -18.89010624149113
6.074000000000121E-13                             -26.78735610928064
6.076000000000122E-13                             -34.17858698049309
6.078000000000122E-13                             -40.76612478574285
6.080000000000123E-13                             -46.16297623014918
6.082000000000123E-13                             -50.08022728650923
6.084000000000123E-13                             -52.404555079645256
6.086000000000124E-13                             -53.138212345001115
6.088000000000124E-13                             -52.31901169455905
6.090000000000125E-13                             -49.99790951654653
6.092000000000125E-13                             -46.23807873674995
6.094000000000125E-13                             -41.09805599607837
6.096000000000126E-13                             -34.64501897069776
6.098000000000126E-13                             -27.035942656709164
6.100000000000126E-13                             -18.586987305809796
6.102000000000127E-13                             -9.716621696092812
6.104000000000127E-13                             -0.7885041171334042
6.106000000000128E-13                             7.985579067887165
6.108000000000128E-13                             16.491220021309875
6.110000000000128E-13                             24.595278011201408
6.112000000000129E-13                             32.10365628794077
6.114000000000129E-13                             38.79662996819734
6.11600000000013E-13                              44.447643572039404
6.11800000000013E-13                              48.80454066817763
6.12000000000013E-13                              51.61899725720864
6.122000000000131E-13                             52.758925323354916
6.124000000000131E-13                             52.286895957516904
6.126000000000132E-13                             50.37499743383425
6.128000000000132E-13                             47.11913008455464
6.130000000000132E-13                             42.47125331856509
6.132000000000133E-13                             36.39153959889219
6.134000000000133E-13                             29.05435039933458
6.136000000000134E-13                             20.866145527002395
6.138000000000134E-13                             12.2740580601711
6.140000000000134E-13                             3.5796178625145467
6.142000000000135E-13                             -5.063771577438459
6.144000000000135E-13                             -13.52342719622302
6.146000000000136E-13                             -21.60991121077571
6.148000000000136E-13                             -29.119505036093
6.150000000000136E-13                             -35.89335338083147
6.152000000000137E-13                             -41.779845991435515
6.154000000000137E-13                             -46.54460933737556
6.156000000000138E-13                             -49.882682615547
6.158000000000138E-13                             -51.57904960431372
6.160000000000138E-13                             -51.65022065488872
6.162000000000139E-13                             -50.27530057813529
6.164000000000139E-13                             -47.571551269858055
6.16600000000014E-13                              -43.48523663515995
6.16800000000014E-13                              -37.94284063000459
6.17000000000014E-13                              -31.07806369281791
6.172000000000141E-13                             -23.2540047696035
6.174000000000141E-13                             -14.870500827750842
6.176000000000142E-13                             -6.212134027445984
6.178000000000142E-13                             2.504415012852987
6.180000000000142E-13                             11.02484127334886
6.182000000000143E-13                             19.09787023803881
6.184000000000143E-13                             26.608520990151774
6.186000000000143E-13                             33.56465487222999
6.188000000000144E-13                             39.882815771694425
6.190000000000144E-13                             45.22956357712722
6.192000000000145E-13                             49.152662963032796
6.194000000000145E-13                             51.37857401051887
6.196000000000145E-13                             51.93884899519032
6.198000000000146E-13                             51.009154320773035
6.200000000000146E-13                             48.69106482479742
6.202000000000147E-13                             44.980545562778076
6.204000000000147E-13                             39.88529105685325
6.206000000000147E-13                             33.501698658847026
6.208000000000148E-13                             26.005456887676814
6.210000000000148E-13                             17.656714361929723
6.212000000000149E-13                             8.833564166121356
6.214000000000149E-13                             -0.02725978635762452
6.216000000000149E-13                             -8.60943244005045
6.21800000000015E-13                              -16.831029477312246
6.22000000000015E-13                              -24.726513775973306
6.222000000000151E-13                             -32.20699711124177
6.224000000000151E-13                             -38.97050561529243
6.226000000000151E-13                             -44.64206352717841
6.228000000000152E-13                             -48.942918403603066
6.230000000000152E-13                             -51.70695233081349
6.232000000000153E-13                             -52.819696793887545
6.234000000000153E-13                             -52.244319927379856
6.236000000000153E-13                             -50.0966152432378
6.238000000000154E-13                             -46.58878825967767
6.240000000000154E-13                             -41.84506411227173
6.242000000000155E-13                             -35.83500803623785
6.244000000000155E-13                             -28.5647487271775
6.246000000000155E-13                             -20.31090087586753
6.248000000000156E-13                             -11.582061450226172
6.250000000000156E-13                             -2.8241267474318237
6.252000000000157E-13                             5.785979588396092
6.254000000000157E-13                             14.231925612529079
6.256000000000157E-13                             22.408455493676502
6.258000000000158E-13                             30.049902375997853
6.260000000000158E-13                             36.87918469481887
6.262000000000159E-13                             42.724835386153025
6.264000000000159E-13                             47.43923133142613
6.266000000000159E-13                             50.770996378696104
6.26800000000016E-13                              52.43151569896771
6.27000000000016E-13                              52.31798039325669
6.27200000000016E-13                              50.602583346896644
6.274000000000161E-13                             47.54182541762567
6.276000000000161E-13                             43.22859240494338
6.278000000000162E-13                             37.60128460251448
6.280000000000162E-13                             30.697145301096437
6.282000000000162E-13                             22.82185266302335
6.284000000000163E-13                             14.424878581849443
6.286000000000163E-13                             5.850770352533997
6.288000000000164E-13                             -2.735133579143383
6.290000000000164E-13                             -11.21371509314517
6.292000000000164E-13                             -19.398858460289738
6.294000000000165E-13                             -27.08063991348253
6.296000000000165E-13                             -34.10173486459292
6.298000000000166E-13                             -40.31002006505243
6.300000000000166E-13                             -45.44998045191183
6.302000000000166E-13                             -49.182344570282744
6.304000000000167E-13                             -51.25986881073413
6.306000000000167E-13                             -51.66508469997958
6.308000000000168E-13                             -50.54660821266255
6.310000000000168E-13                             -48.03555043275037
6.312000000000168E-13                             -44.15741331708128
6.314000000000169E-13                             -38.916307183274256
6.316000000000169E-13                             -32.4219638189137
6.31800000000017E-13                              -24.919358253829664
6.32000000000017E-13                              -16.73122121664791
6.32200000000017E-13                              -8.199138959346064
6.324000000000171E-13                             0.36103597287330486
6.326000000000171E-13                             8.723203743551048
6.328000000000172E-13                             16.79746477627859
6.330000000000172E-13                             24.567163552966232
6.332000000000172E-13                             31.92628394698843
6.334000000000173E-13                             38.57580972001035
6.336000000000173E-13                             44.1098170275934
6.338000000000174E-13                             48.21415460270098
6.340000000000174E-13                             50.769116675727204
6.342000000000174E-13                             51.77138344270008
6.344000000000175E-13                             51.213155547052956
6.346000000000175E-13                             49.0824123232197
6.348000000000176E-13                             45.451577372144214
6.350000000000176E-13                             40.49204887628889
6.352000000000176E-13                             34.37904249061712
6.354000000000177E-13                             27.237776401449608
6.356000000000177E-13                             19.232627441157707
6.358000000000177E-13                             10.67621490812471
6.360000000000178E-13                             1.974779879773719
6.362000000000178E-13                             -6.56170086598637
6.364000000000179E-13                             -14.823237152705056
6.366000000000179E-13                             -22.791634690742086
6.368000000000179E-13                             -30.349547971855174
6.37000000000018E-13                              -37.21954757209631
6.37200000000018E-13                              -43.07256264273831
6.374000000000181E-13                             -47.65299255845984
6.376000000000181E-13                             -50.7883793800391
6.378000000000181E-13                             -52.33059714561615
6.380000000000182E-13                             -52.16587209418428
6.382000000000182E-13                             -50.31273698704261
6.384000000000183E-13                             -46.96599831800674
6.386000000000183E-13                             -42.38074427237706
6.388000000000183E-13                             -36.70210405210572
6.390000000000184E-13                             -29.949911825371395
6.392000000000184E-13                             -22.195426182881995
6.394000000000185E-13                             -13.722189099473638
6.396000000000185E-13                             -4.96624986887767
6.398000000000185E-13                             3.7076075903920604
6.400000000000186E-13                             12.141387185162555
6.402000000000186E-13                             20.291194793767975
6.404000000000187E-13                             28.03931151503973
6.406000000000187E-13                             35.13390244781214
6.408000000000187E-13                             41.28866307268148
6.410000000000188E-13                             46.27446921207971
6.412000000000188E-13                             49.8939798501876
6.414000000000189E-13                             51.93956905087385
6.416000000000189E-13                             52.26690501096683
6.418000000000189E-13                             50.9157693296266
6.42000000000019E-13                              48.09138257530596
6.42200000000019E-13                              43.99156558959496
6.424000000000191E-13                             38.689793860123324
6.426000000000191E-13                             32.22134514180407
6.428000000000191E-13                             24.74668417083059
6.430000000000192E-13                             16.57309964081215
6.432000000000192E-13                             8.025650003900022
6.434000000000193E-13                             -0.646669385911204
6.436000000000193E-13                             -9.236551578981842
6.438000000000193E-13                             -17.52941262151724
6.440000000000194E-13                             -25.34208065184107
6.442000000000194E-13                             -32.55726120750452
6.444000000000194E-13                             -39.02953147444958
6.446000000000195E-13                             -44.458490048735676
6.448000000000195E-13                             -48.449185268269694
6.450000000000196E-13                             -50.75574271957268
6.452000000000196E-13                             -51.42059050618445
6.454000000000196E-13                             -50.622360942690975
6.456000000000197E-13                             -48.43228760312362
6.458000000000197E-13                             -44.801016784801284
6.460000000000198E-13                             -39.76475943532101
6.462000000000198E-13                             -33.553591790786776
6.464000000000198E-13                             -26.452537375813634
6.466000000000199E-13                             -18.645129274425884
6.468000000000199E-13                             -10.282579999733828
6.4700000000002E-13                               -1.6532968703249729
6.4720000000002E-13                               6.852943148319489
6.4740000000002E-13                               14.991012545471337
6.476000000000201E-13                             22.77396832025248
6.478000000000201E-13                             30.246885866318895
6.480000000000202E-13                             37.174353841800574
6.482000000000202E-13                             43.042731103576735
6.484000000000202E-13                             47.392539423854245
6.486000000000203E-13                             50.087081195828794
6.488000000000203E-13                             51.22904964624861
6.490000000000204E-13                             50.89512674717945
6.492000000000204E-13                             49.04973500340009
6.494000000000204E-13                             45.70037263507819
6.496000000000205E-13                             41.01821458090245
6.498000000000205E-13                             35.23560186404567
6.500000000000206E-13                             28.48583770629211
6.502000000000206E-13                             20.842543430940086
6.504000000000206E-13                             12.51561519585736
6.506000000000207E-13                             3.9103886888882275
6.508000000000207E-13                             -4.574202224762044
6.510000000000208E-13                             -12.772918180012095
6.512000000000208E-13                             -20.718911497936272
6.514000000000208E-13                             -28.38399986580034
6.516000000000209E-13                             -35.501390298574215
6.518000000000209E-13                             -41.65402380862488
6.52000000000021E-13                              -46.48992976317194
6.52200000000021E-13                              -49.82357761029776
6.52400000000021E-13                              -51.579982363569314
6.526000000000211E-13                             -51.728325844903985
6.528000000000211E-13                             -50.29706010081981
6.530000000000211E-13                             -47.397778874133294
6.532000000000212E-13                             -43.1749301893962
6.534000000000212E-13                             -37.7397612708927
6.536000000000213E-13                             -31.196043366480936
6.538000000000213E-13                             -23.729215473342588
6.540000000000213E-13                             -15.620685506375253
6.542000000000214E-13                             -7.15041875333238
6.544000000000214E-13                             1.480808848085323
6.546000000000215E-13                             10.104517683981635
6.548000000000215E-13                             18.49557771044292
6.550000000000215E-13                             26.384704111337626
6.552000000000216E-13                             33.552623929718806
6.554000000000216E-13                             39.84978912465785
6.556000000000217E-13                             45.095308257948446
6.558000000000217E-13                             49.01012179523087
6.560000000000217E-13                             51.3220307428118
6.562000000000218E-13                             51.94212988984057
6.564000000000218E-13                             50.9876178164846
6.566000000000219E-13                             48.61351473782527
6.568000000000219E-13                             44.87184580971384
6.570000000000219E-13                             39.77822284412787
6.57200000000022E-13                              33.47515953195179
6.57400000000022E-13                              26.249100533413966
6.576000000000221E-13                             18.375462555470552
6.578000000000221E-13                             10.01710330788252
6.580000000000221E-13                             1.3196375485295861
6.582000000000222E-13                             -7.446623884698178
6.584000000000222E-13                             -15.922791644515371
6.586000000000223E-13                             -23.844371973142756
6.588000000000223E-13                             -31.118047687947197
6.590000000000223E-13                             -37.669284973585874
6.592000000000224E-13                             -43.250549096491966
6.594000000000224E-13                             -47.473927488490176
6.596000000000225E-13                             -50.05723716144028
6.598000000000225E-13                             -50.99751344200656
6.600000000000225E-13                             -50.468643270339356
6.602000000000226E-13                             -48.58123823029614
6.604000000000226E-13                             -45.303681672602124
6.606000000000227E-13                             -40.61892069662097
6.608000000000227E-13                             -34.68727265197773
6.610000000000227E-13                             -27.802938501429644
6.612000000000228E-13                             -20.22385379556619
6.614000000000228E-13                             -12.109785003571647
6.616000000000228E-13                             -3.62822587617791
6.618000000000229E-13                             4.950305008649366
6.620000000000229E-13                             13.318890872041063
6.62200000000023E-13                              21.276752328835055
6.62400000000023E-13                              28.74403062619663
6.62600000000023E-13                              35.60399040981594
6.628000000000231E-13                             41.55900624408837
6.630000000000231E-13                             46.19375509231956
6.632000000000232E-13                             49.201834749885606
6.634000000000232E-13                             50.53697428314273
6.636000000000232E-13                             50.33953618128615
6.638000000000233E-13                             48.74994575882598
6.640000000000233E-13                             45.824132657925425
6.642000000000234E-13                             41.600749894072365
6.644000000000234E-13                             36.18143272992091
6.646000000000234E-13                             29.720121217057834
6.648000000000235E-13                             22.383410056876414
6.650000000000235E-13                             14.374867754524018
6.652000000000236E-13                             5.978904712061458
6.654000000000236E-13                             -2.4883218462537204
6.656000000000236E-13                             -10.801455813783797
6.658000000000237E-13                             -18.863351045151802
6.660000000000237E-13                             -26.585283407186548
6.662000000000238E-13                             -33.75079238698002
6.664000000000238E-13                             -40.03242002354484
6.666000000000238E-13                             -45.122314295577745
6.668000000000239E-13                             -48.801220623483026
6.670000000000239E-13                             -50.9068604123559
6.67200000000024E-13                              -51.337844043486555
6.67400000000024E-13                              -50.14237871725953
6.67600000000024E-13                              -47.53348505202267
6.678000000000241E-13                             -43.723395585605914
6.680000000000241E-13                             -38.755441180855044
6.682000000000242E-13                             -32.58100396974635
6.684000000000242E-13                             -25.310494011869256
6.686000000000242E-13                             -17.300338274935104
6.688000000000243E-13                             -8.942358646946055
6.690000000000243E-13                             -0.4351707817610606
6.692000000000244E-13                             8.155995232127543
6.694000000000244E-13                             16.654998861897155
6.696000000000244E-13                             24.708589307670028
6.698000000000245E-13                             31.99156088512623
6.700000000000245E-13                             38.371695885234345
6.702000000000245E-13                             43.780348714851144
6.704000000000246E-13                             47.98123404463663
6.706000000000246E-13                             50.61039921792748
6.708000000000247E-13                             51.48510337136742
6.710000000000247E-13                             50.770415918109634
6.712000000000247E-13                             48.75265126699417
6.714000000000248E-13                             45.50180376657703
6.716000000000248E-13                             40.86777322497742
6.718000000000249E-13                             34.80993010605423
6.720000000000249E-13                             27.619164888987005
6.722000000000249E-13                             19.753749252588218
6.72400000000025E-13                              11.527187619363094
6.72600000000025E-13                              3.044398394720258
6.728000000000251E-13                             -5.590604510306432
6.730000000000251E-13                             -14.1199650415512
6.732000000000251E-13                             -22.22027364018302
6.734000000000252E-13                             -29.66015022190435
6.736000000000252E-13                             -36.28967215558102
6.738000000000253E-13                             -41.906188504354375
6.740000000000253E-13                             -46.22767594105294
6.742000000000253E-13                             -49.037849238282355
6.744000000000254E-13                             -50.311178837097046
6.746000000000254E-13                             -50.14929579505388
6.748000000000255E-13                             -48.61654667231678
6.750000000000255E-13                             -45.68838640566195
6.752000000000255E-13                             -41.361806386573825
6.754000000000256E-13                             -35.765502572671636
6.756000000000256E-13                             -29.13346071007723
6.758000000000257E-13                             -21.70501807211878
6.760000000000257E-13                             -13.69341090831415
6.762000000000257E-13                             -5.3306535313061705
6.764000000000258E-13                             3.1257511554759816
6.766000000000258E-13                             11.46008594776773
6.768000000000259E-13                             19.529060294210183
6.770000000000259E-13                             27.176175909739513
6.772000000000259E-13                             34.129697326342445
6.77400000000026E-13                              40.0394217852725
6.77600000000026E-13                              44.63288421182156
6.778000000000261E-13                             47.805243805817135
6.780000000000261E-13                             49.54459838877576
6.782000000000261E-13                             49.82077792784755
6.784000000000262E-13                             48.6039812524691
6.786000000000262E-13                             45.968669207931924
6.788000000000262E-13                             42.092942724096055
6.790000000000263E-13                             37.11885904909314
6.792000000000263E-13                             31.074680576612376
6.794000000000264E-13                             24.002989718001135
6.796000000000264E-13                             16.13840691255222
6.798000000000264E-13                             7.874563490220569
6.800000000000265E-13                             -0.46577357711512524
6.802000000000265E-13                             -8.765002327750102
6.804000000000266E-13                             -16.97546579330473
6.806000000000266E-13                             -24.89908507152523
6.808000000000266E-13                             -32.171327152206416
6.810000000000267E-13                             -38.45661532423341
6.812000000000267E-13                             -43.58729980172685
6.814000000000268E-13                             -47.477331063579484
6.816000000000268E-13                             -49.96455342382364
6.818000000000268E-13                             -50.83522363647619
6.820000000000269E-13                             -50.02302390514034
6.822000000000269E-13                             -47.71084408988493
6.82400000000027E-13                              -44.17077745639012
6.82600000000027E-13                              -39.5262601341569
6.82800000000027E-13                              -33.735817252485475
6.830000000000271E-13                             -26.813834084245862
6.832000000000271E-13                             -19.00156946109539
6.834000000000272E-13                             -10.682396251186995
6.836000000000272E-13                             -2.1701293484015576
6.838000000000272E-13                             6.365524584335757
6.840000000000273E-13                             14.783488364780839
6.842000000000273E-13                             22.853318802166378
6.844000000000274E-13                             30.285290691171568
6.846000000000274E-13                             36.83940522972276
6.848000000000274E-13                             42.35333648525784
6.850000000000275E-13                             46.66719369490794
6.852000000000275E-13                             49.578617845573746
6.854000000000276E-13                             50.919248232600204
6.856000000000276E-13                             50.66618187746737
6.858000000000276E-13                             48.93756868414167
6.860000000000277E-13                             45.86469665396264
6.862000000000277E-13                             41.494753282469205
6.864000000000278E-13                             35.84227117637617
6.866000000000278E-13                             29.022232698557854
6.868000000000278E-13                             21.304843270119814
6.870000000000279E-13                             13.037116553903063
6.872000000000279E-13                             4.528220923435332
6.874000000000279E-13                             -3.991742000823953
6.87600000000028E-13                              -12.339909872831143
6.87800000000028E-13                              -20.34553214638072
6.880000000000281E-13                             -27.835589191652808
6.882000000000281E-13                             -34.607650585402304
6.884000000000281E-13                             -40.396172365665755
6.886000000000282E-13                             -44.90700685761967
6.888000000000282E-13                             -47.94163079713832
6.890000000000283E-13                             -49.489754230183316
6.892000000000283E-13                             -49.65903805338692
6.894000000000283E-13                             -48.50590947277082
6.896000000000284E-13                             -45.97748609902631
6.898000000000284E-13                             -42.03593986544319
6.900000000000285E-13                             -36.787473630926385
6.902000000000285E-13                             -30.443809361677005
6.904000000000285E-13                             -23.20287814795029
6.906000000000286E-13                             -15.251852532188781
6.908000000000286E-13                             -6.879917245108466
6.910000000000287E-13                             1.5269131671761518
6.912000000000287E-13                             9.685214073269078
6.914000000000287E-13                             17.553915427591246
6.916000000000288E-13                             25.16472199309423
6.918000000000288E-13                             32.30305296276889
6.920000000000289E-13                             38.46204223878759
6.922000000000289E-13                             43.184597219712906
6.924000000000289E-13                             46.393941743009655
6.92600000000029E-13                              48.30165772715217
6.92800000000029E-13                              49.02724183493078
6.930000000000291E-13                             48.430880028955926
6.932000000000291E-13                             46.343757349665324
6.934000000000291E-13                             42.83206263205487
6.936000000000292E-13                             38.12644359380667
6.938000000000292E-13                             32.36503427803898
6.940000000000293E-13                             25.562497829451033
6.942000000000293E-13                             17.853124453952947
6.944000000000293E-13                             9.62457255507233
6.946000000000294E-13                             1.3077184779093705
6.948000000000294E-13                             -6.906145879467157
6.950000000000295E-13                             -15.031248316106758
6.952000000000295E-13                             -22.983445642668833
6.954000000000295E-13                             -30.41559682208897
6.956000000000296E-13                             -36.893107865040484
6.958000000000296E-13                             -42.15531647540797
6.960000000000296E-13                             -46.13839213472603
6.962000000000297E-13                             -48.796936054599875
6.964000000000297E-13                             -50.01304449155095
6.966000000000298E-13                             -49.70092170721301
6.968000000000298E-13                             -47.91509058145919
6.970000000000298E-13                             -44.7891795874838
6.972000000000299E-13                             -40.405052514300664
6.974000000000299E-13                             -34.79540128035019
6.9760000000003E-13                               -28.076072304324217
6.9780000000003E-13                               -20.510176235901337
6.9800000000003E-13                               -12.409134928957656
6.982000000000301E-13                             -4.010524305336913
6.984000000000301E-13                             4.5086582266097155
6.986000000000302E-13                             12.933524875563204
6.988000000000302E-13                             20.992975023833182
6.990000000000302E-13                             28.44533059859092
6.992000000000303E-13                             35.122825676309304
6.994000000000303E-13                             40.856808415331734
6.996000000000304E-13                             45.40569279421793
6.998000000000304E-13                             48.527011666882956
7.000000000000304E-13                             50.124005281220846
7.002000000000305E-13                             50.26247480360518
7.004000000000305E-13                             49.01529538349004
7.006000000000306E-13                             46.34130052954053
7.008000000000306E-13                             42.1780200757484
7.010000000000306E-13                             36.634698948797094
7.012000000000307E-13                             30.018691498698487
7.014000000000307E-13                             22.648736188815477
7.016000000000308E-13                             14.705726205035644
7.018000000000308E-13                             6.318871022144542
7.020000000000308E-13                             -2.253678545223247
7.022000000000309E-13                             -10.632451047440206
7.024000000000309E-13                             -18.527147722947326
7.02600000000031E-13                              -25.86089209995733
7.02800000000031E-13                              -32.61706423322075
7.03000000000031E-13                              -38.59692097389123
7.032000000000311E-13                             -43.417300735762424
7.034000000000311E-13                             -46.774171390922966
7.036000000000312E-13                             -48.645813746659215
7.038000000000312E-13                             -49.18246044613715
7.040000000000312E-13                             -48.4374795326141
7.042000000000313E-13                             -46.29361396960623
7.044000000000313E-13                             -42.66166939775132
7.046000000000313E-13                             -37.664267979419876
7.048000000000314E-13                             -31.566036601039574
7.050000000000314E-13                             -24.583588661801684
7.052000000000315E-13                             -16.86048828592607
7.054000000000315E-13                             -8.620863132877915
7.056000000000315E-13                             -0.2374709921947903
7.058000000000316E-13                             7.927366411482107
7.060000000000316E-13                             15.713708893424004
7.062000000000317E-13                             23.127532214466815
7.064000000000317E-13                             30.10491725301817
7.066000000000317E-13                             36.359233415542334
7.068000000000318E-13                             41.490224957519466
7.070000000000318E-13                             45.22465689966456
7.072000000000319E-13                             47.52668635403233
7.074000000000319E-13                             48.49225478548978
7.076000000000319E-13                             48.18144175391813
7.07800000000032E-13                              46.565872067821616
7.08000000000032E-13                              43.59630588677399
7.082000000000321E-13                             39.27553013293442
7.084000000000321E-13                             33.67806444758297
7.086000000000321E-13                             26.957933654341662
7.088000000000322E-13                             19.372166816358536
7.090000000000322E-13                             11.269043246081003
7.092000000000323E-13                             2.9972488200220586
7.094000000000323E-13                             -5.205174386922385
7.096000000000323E-13                             -13.230389882266735
7.098000000000324E-13                             -21.001419538924473
7.100000000000324E-13                             -28.35249263308787
7.102000000000325E-13                             -35.00323266074824
7.104000000000325E-13                             -40.63370405205417
7.106000000000325E-13                             -44.976323647156946
7.108000000000326E-13                             -47.8657812770362
7.110000000000326E-13                             -49.258051194472465
7.112000000000327E-13                             -49.22493710732712
7.114000000000327E-13                             -47.88600687477967
7.116000000000327E-13                             -45.287569267499954
7.118000000000328E-13                             -41.35293598522555
7.120000000000328E-13                             -36.00929054267741
7.122000000000329E-13                             -29.39067254292227
7.124000000000329E-13                             -21.87809557103757
7.126000000000329E-13                             -13.89861271969459
7.12800000000033E-13                              -5.700274591549166
7.13000000000033E-13                              2.6384755193928573
7.13200000000033E-13                              10.998177210914479
7.134000000000331E-13                             19.093778143687466
7.136000000000331E-13                             26.59707277755283
7.138000000000332E-13                             33.32090570741726
7.140000000000332E-13                             39.190096462229356
7.142000000000332E-13                             44.03556868149668
7.144000000000333E-13                             47.532539133986994
7.146000000000333E-13                             49.42567821812768
7.148000000000334E-13                             49.75617225969657
7.150000000000334E-13                             48.751789779447456
7.152000000000334E-13                             46.49564464351862
7.154000000000335E-13                             42.82765413300408
7.156000000000335E-13                             37.63747818987367
7.158000000000336E-13                             31.16194026067625
7.160000000000336E-13                             23.880650861394884
7.162000000000336E-13                             16.152923653789465
7.164000000000337E-13                             8.080972159954253
7.166000000000337E-13                             -0.25744396895280114
7.168000000000338E-13                             -8.582390544018082
7.170000000000338E-13                             -16.52194120575338
7.172000000000338E-13                             -23.876731481391424
7.174000000000339E-13                             -30.635593540546765
7.176000000000339E-13                             -36.716638842947035
7.17800000000034E-13                              -41.81423732315039
7.18000000000034E-13                              -45.57815674124855
7.18200000000034E-13                              -47.877293064178915
7.184000000000341E-13                             -48.79447130254488
7.186000000000341E-13                             -48.389882179640885
7.188000000000342E-13                             -46.57816812600423
7.190000000000342E-13                             -43.269283050096206
7.192000000000342E-13                             -38.548579060987166
7.194000000000343E-13                             -32.65678245845096
7.196000000000343E-13                             -25.844751214047378
7.198000000000344E-13                             -18.327567021625903
7.200000000000344E-13                             -10.358025234253319
7.202000000000344E-13                             -2.239298159826559
7.204000000000345E-13                             5.786143856770481
7.206000000000345E-13                             13.606208830316161
7.208000000000346E-13                             21.139567255564046
7.210000000000346E-13                             28.192255241057964
7.212000000000346E-13                             34.47280042412954
7.214000000000347E-13                             39.74229733363824
7.216000000000347E-13                             43.883641155347064
7.218000000000347E-13                             46.80481647549543
7.220000000000348E-13                             48.34823792198278
7.222000000000348E-13                             48.37086979221195
7.224000000000349E-13                             46.890905718846426
7.226000000000349E-13                             44.0706403124181
7.228000000000349E-13                             40.031277382599114
7.23000000000035E-13                              34.75863474407308
7.23200000000035E-13                              28.260132149579903
7.234000000000351E-13                             20.782349028688582
7.236000000000351E-13                             12.785583002997624
7.238000000000351E-13                             4.676430942528742
7.240000000000352E-13                             -3.382530742405649
7.242000000000352E-13                             -11.368365738858069
7.244000000000353E-13                             -19.162052767754698
7.246000000000353E-13                             -26.490324370162423
7.248000000000353E-13                             -33.084588875388526
7.250000000000354E-13                             -38.79904905661291
7.252000000000354E-13                             -43.51311292100897
7.254000000000355E-13                             -46.97986922343526
7.256000000000355E-13                             -48.890275382634954
7.258000000000355E-13                             -49.127908264971154
7.260000000000356E-13                             -47.88544559530051
7.262000000000356E-13                             -45.44699648915319
7.264000000000357E-13                             -41.87607254836069
7.266000000000357E-13                             -37.00517501001031
7.268000000000357E-13                             -30.755442077281785
7.270000000000358E-13                             -23.392414184917232
7.272000000000358E-13                             -15.411130039350722
7.274000000000359E-13                             -7.216776756856834
7.276000000000359E-13                             1.0114530473005992
7.278000000000359E-13                             9.176036494173422
7.28000000000036E-13                              17.098574042456217
7.28200000000036E-13                              24.55148306324198
7.284000000000361E-13                             31.373640508189993
7.286000000000361E-13                             37.45138014424494
7.288000000000361E-13                             42.58016106312944
7.290000000000362E-13                             46.4307124006851
7.292000000000362E-13                             48.718315764087365
7.294000000000363E-13                             49.39061293433965
7.296000000000363E-13                             48.603712046684514
7.298000000000363E-13                             46.515306966567586
7.300000000000364E-13                             43.143177396059436
7.302000000000364E-13                             38.43925643788239
7.304000000000364E-13                             32.46439945951025
7.306000000000365E-13                             25.460476303088488
7.308000000000365E-13                             17.772828819929273
7.310000000000366E-13                             9.734334031192496
7.312000000000366E-13                             1.6060923942989378
7.314000000000366E-13                             -6.42842081829348
7.316000000000367E-13                             -14.245724120199997
7.318000000000367E-13                             -21.738343930899042
7.320000000000368E-13                             -28.74927272317614
7.322000000000368E-13                             -35.03852902587401
7.324000000000368E-13                             -40.331323413974225
7.326000000000369E-13                             -44.41226916752299
7.328000000000369E-13                             -47.16675907600321
7.33000000000037E-13                              -48.52977168265228
7.33200000000037E-13                              -48.42480198480847
7.33400000000037E-13                              -46.792902134785656
7.336000000000371E-13                             -43.68138845600498
7.338000000000371E-13                             -39.26134901503142
7.340000000000372E-13                             -33.73357463129613
7.342000000000372E-13                             -27.2493812635534
7.344000000000372E-13                             -19.964013317668304
7.346000000000373E-13                             -12.144501105778684
7.348000000000373E-13                             -4.148737034926437
7.350000000000374E-13                             3.746576371856828
7.352000000000374E-13                             11.464784545701445
7.354000000000374E-13                             19.01909643718935
7.356000000000375E-13                             26.278390053393306
7.358000000000375E-13                             32.893174031054414
7.360000000000376E-13                             38.48634795378355
7.362000000000376E-13                             42.87758749791087
7.364000000000376E-13                             46.05929269294391
7.366000000000377E-13                             47.97281725862334
7.368000000000377E-13                             48.41437724561945
7.370000000000378E-13                             47.224426065204455
7.372000000000378E-13                             44.50149547421685
7.374000000000378E-13                             40.52262066454032
7.376000000000379E-13                             35.46394317139364
7.378000000000379E-13                             29.3189967339928
7.38000000000038E-13                              22.146911503318513
7.38200000000038E-13                              14.301604383589902
7.38400000000038E-13                              6.2892872258592725
7.386000000000381E-13                             -1.59256511750998
7.388000000000381E-13                             -9.36679945282313
7.390000000000381E-13                             -17.094862739626233
7.392000000000382E-13                             -24.577802452817163
7.394000000000382E-13                             -31.417102756332945
7.396000000000383E-13                             -37.309577211108504
7.398000000000383E-13                             -42.15560989844873
7.400000000000383E-13                             -45.86877343463063
7.402000000000384E-13                             -48.21684174537049
7.404000000000384E-13                             -48.95846842914092
7.406000000000385E-13                             -48.0832932794514
7.408000000000385E-13                             -45.80080329684573
7.410000000000385E-13                             -42.289375190555454
7.412000000000386E-13                             -37.56118296317741
7.414000000000386E-13                             -31.618406769665032
7.416000000000387E-13                             -24.65516755162931
7.418000000000387E-13                             -17.018779238876725
7.420000000000387E-13                             -9.012608202418358
7.422000000000388E-13                             -0.830316567312964
7.424000000000388E-13                             7.330310425215256
7.426000000000389E-13                             15.209381626916716
7.428000000000389E-13                             22.599713964489645
7.430000000000389E-13                             29.43620346869063
7.43200000000039E-13                              35.66819677388944
7.43400000000039E-13                              41.06262186232557
7.436000000000391E-13                             45.23189682151391
7.438000000000391E-13                             47.883625583853515
7.440000000000391E-13                             48.97559546902142
7.442000000000392E-13                             48.597144230341314
7.444000000000392E-13                             46.7842714804497
7.446000000000393E-13                             43.53957152215533
7.448000000000393E-13                             38.98896245112622
7.450000000000393E-13                             33.391579022239206
7.452000000000394E-13                             26.957228732015352
7.454000000000394E-13                             19.749255057927325
7.456000000000395E-13                             11.850763880044543
7.458000000000395E-13                             3.5748939593791436
7.460000000000395E-13                             -4.6067845433962065
7.462000000000396E-13                             -12.374384778069443
7.464000000000396E-13                             -19.72133743786763
7.466000000000397E-13                             -26.74685907490752
7.468000000000397E-13                             -33.325322528583186
7.470000000000397E-13                             -39.05207748405517
7.472000000000398E-13                             -43.513060727761726
7.474000000000398E-13                             -46.534412343087375
7.476000000000398E-13                             -48.134010834237316
7.478000000000399E-13                             -48.30448070424771
7.480000000000399E-13                             -46.955699778776506
7.4820000000004E-13                               -44.08459663888588
7.4840000000004E-13                               -39.89970620451773
7.4860000000004E-13                               -34.690576016943446
7.488000000000401E-13                             -28.60941714253425
7.490000000000401E-13                             -21.678953778173444
7.492000000000402E-13                             -14.028573227361722
7.494000000000402E-13                             -6.023862352790579
7.496000000000402E-13                             1.91944539160741
7.498000000000403E-13                             9.616104245613487
7.500000000000403E-13                             17.121874443366988
7.502000000000404E-13                             24.45002888549648
7.504000000000404E-13                             31.339149045098335
7.506000000000404E-13                             37.34011867765866
7.508000000000405E-13                             42.09319476592992
7.510000000000405E-13                             45.46784883340897
7.512000000000406E-13                             47.45634541650911
7.514000000000406E-13                             48.021063335319404
7.516000000000406E-13                             47.0984815445628
7.518000000000407E-13                             44.7082983152654
7.520000000000407E-13                             40.98327491917257
7.522000000000408E-13                             36.085280961244315
7.524000000000408E-13                             30.149635191845366
7.526000000000408E-13                             23.339151637239752
7.528000000000409E-13                             15.90646420666839
7.530000000000409E-13                             8.147125333949111
7.53200000000041E-13                              0.2909345740941002
7.53400000000041E-13                              -7.532226088987552
7.53600000000041E-13                              -15.223170628191005
7.538000000000411E-13                             -22.63909841900119
7.540000000000411E-13                             -29.5831357767796
7.542000000000412E-13                             -35.8197234494314
7.544000000000412E-13                             -41.07141616691935
7.546000000000412E-13                             -45.03879102844616
7.548000000000413E-13                             -47.494606804176826
7.550000000000413E-13                             -48.38744573896042
7.552000000000414E-13                             -47.823441961414545
7.554000000000414E-13                             -45.91965901683545
7.556000000000414E-13                             -42.69823320297817
7.558000000000415E-13                             -38.15687201119699
7.560000000000415E-13                             -32.421441273489386
7.562000000000415E-13                             -25.771086993569657
7.564000000000416E-13                             -18.498241424372846
7.566000000000416E-13                             -10.790721715472067
7.568000000000417E-13                             -2.7848569474205145
7.570000000000417E-13                             5.30652891077701
7.572000000000417E-13                             13.192736766258847
7.574000000000418E-13                             20.649000538029952
7.576000000000418E-13                             27.603199046987477
7.578000000000419E-13                             34.01310692874806
7.580000000000419E-13                             39.65965415297385
7.582000000000419E-13                             44.13091550954395
7.58400000000042E-13                              47.06638899079748
7.58600000000042E-13                              48.39715403232625
7.588000000000421E-13                             48.29263401738224
7.590000000000421E-13                             46.88318120068938
7.592000000000421E-13                             44.11834365349347
7.594000000000422E-13                             39.93829852444234
7.596000000000422E-13                             34.50784114279811
7.598000000000423E-13                             28.177241701264535
7.600000000000423E-13                             21.219208009924913
7.602000000000423E-13                             13.708469214451524
7.604000000000424E-13                             5.7090052955880095
7.606000000000424E-13                             -2.5050196543116456
7.608000000000425E-13                             -10.523319394470748
7.610000000000425E-13                             -18.08348323196217
7.612000000000425E-13                             -25.173825712073608
7.614000000000426E-13                             -31.799752649173826
7.616000000000426E-13                             -37.718641078535754
7.618000000000427E-13                             -42.49805636507002
7.620000000000427E-13                             -45.82060548824024
7.622000000000427E-13                             -47.642093726413506
7.624000000000428E-13                             -48.03708885115526
7.626000000000428E-13                             -46.998285061706554
7.628000000000429E-13                             -44.48003208139205
7.630000000000429E-13                             -40.58660561516768
7.632000000000429E-13                             -35.591437310605784
7.63400000000043E-13                              -29.740069295407228
7.63600000000043E-13                              -23.121479460692402
7.638000000000431E-13                             -15.791523529349082
7.640000000000431E-13                             -7.958684587289415
7.642000000000431E-13                             0.043103000669623984
7.644000000000432E-13                             7.949667372195106
7.646000000000432E-13                             15.64519334587515
7.648000000000432E-13                             23.027501411422563
7.650000000000433E-13                             29.87638381817098
7.652000000000433E-13                             35.90716223698612
7.654000000000434E-13                             40.89090110184293
7.656000000000434E-13                             44.64397652140073
7.658000000000434E-13                             46.9485431920442
7.660000000000435E-13                             47.61812654021712
7.662000000000435E-13                             46.68489265440503
7.664000000000436E-13                             44.42311443468215
7.666000000000436E-13                             41.098575540932444
7.668000000000436E-13                             36.739636409402436
7.670000000000437E-13                             31.245557579194145
7.672000000000437E-13                             24.6983644996549
7.674000000000438E-13                             17.455409201388857
7.676000000000438E-13                             9.90000979544421
7.678000000000438E-13                             2.1965531215697216
7.680000000000439E-13                             -5.631876097509023
7.682000000000439E-13                             -13.452833442905161
7.68400000000044E-13                              -20.97330646412925
7.68600000000044E-13                              -27.93432498561707
7.68800000000044E-13                              -34.22353291832266
7.690000000000441E-13                             -39.710869283298
7.692000000000441E-13                             -44.054435671083155
7.694000000000442E-13                             -46.817902676098676
7.696000000000442E-13                             -47.821749954843874
7.698000000000442E-13                             -47.291330354265064
7.700000000000443E-13                             -45.583814935087844
7.702000000000443E-13                             -42.809545639787466
7.704000000000444E-13                             -38.805444973599215
7.706000000000444E-13                             -33.47234002108429
7.708000000000444E-13                             -27.03748034893072
7.710000000000445E-13                             -19.929239969866437
7.712000000000445E-13                             -12.459960512873767
7.714000000000446E-13                             -4.7234415052849705
7.716000000000446E-13                             3.2153586688549844
7.718000000000446E-13                             11.143215647557671
7.720000000000447E-13                             18.768943924753028
7.722000000000447E-13                             25.901466438269747
7.724000000000448E-13                             32.45527752334543
7.726000000000448E-13                             38.26792024804191
7.728000000000448E-13                             42.99545439715634
7.730000000000449E-13                             46.26222003264812
7.732000000000449E-13                             47.907221166564334
7.73400000000045E-13                              48.03765314741393
7.73600000000045E-13                              46.83916784246462
7.73800000000045E-13                              44.38359847531313
7.740000000000451E-13                             40.646401599032224
7.742000000000451E-13                             35.66325748889546
7.744000000000451E-13                             29.60702779514521
7.746000000000452E-13                             22.719489054059633
7.748000000000452E-13                             15.229505717748998
7.750000000000453E-13                             7.3572518731176855
7.752000000000453E-13                             -0.6589631890923082
7.754000000000453E-13                             -8.598393330999464
7.756000000000454E-13                             -16.30768494161406
7.758000000000454E-13                             -23.66508063170685
7.760000000000455E-13                             -30.483428088149513
7.762000000000455E-13                             -36.481529454978855
7.764000000000455E-13                             -41.369284491332536
7.766000000000456E-13                             -44.94026802419942
7.768000000000456E-13                             -47.07314502346409
7.770000000000457E-13                             -47.693416830025924
7.772000000000457E-13                             -46.798651563993104
7.774000000000457E-13                             -44.51486772732522
7.776000000000458E-13                             -41.05154649101576
7.778000000000458E-13                             -36.553117178757695
7.780000000000459E-13                             -31.033301432144697
7.782000000000459E-13                             -24.511784999073377
7.784000000000459E-13                             -17.19656149925831
7.78600000000046E-13                              -9.46176664182597
7.78800000000046E-13                              -1.6263782348192195
7.790000000000461E-13                             6.191320160296473
7.792000000000461E-13                             13.9599782525394
7.794000000000461E-13                             21.513428482609235
7.796000000000462E-13                             28.50505554580133
7.798000000000462E-13                             34.58603774036881
7.800000000000463E-13                             39.569277609552124
7.802000000000463E-13                             43.37815353347398
7.804000000000463E-13                             45.88283221580779
7.806000000000464E-13                             46.88662623050412
7.808000000000464E-13                             46.31399756243998
7.810000000000465E-13                             44.34606537073219
7.812000000000465E-13                             41.28227203184724
7.814000000000465E-13                             37.26763855028027
7.816000000000466E-13                             32.23020543802059
7.818000000000466E-13                             26.11795905586819
7.820000000000467E-13                             19.132465265650396
7.822000000000467E-13                             11.658164038590861
7.824000000000467E-13                             3.9864258063147306
7.826000000000468E-13                             -3.8034086162777347
7.828000000000468E-13                             -11.664535886128949
7.830000000000468E-13                             -19.36259825591198
7.832000000000469E-13                             -26.514782090160196
7.834000000000469E-13                             -32.82583219173905
7.83600000000047E-13                              -38.1910492455329
7.83800000000047E-13                              -42.53089895220597
7.84000000000047E-13                              -45.6106102176086
7.842000000000471E-13                             -47.134077823267
7.844000000000471E-13                             -47.01858275500295
7.846000000000472E-13                             -45.4842056376312
7.848000000000472E-13                             -42.82226090547401
7.850000000000472E-13                             -39.13139067909525
7.852000000000473E-13                             -34.342385618028686
7.854000000000473E-13                             -28.4599873329518
7.856000000000474E-13                             -21.687569813495998
7.858000000000474E-13                             -14.309490508378355
7.860000000000474E-13                             -6.545988590046491
7.862000000000475E-13                             1.4219365378368833
7.864000000000475E-13                             9.359189773991746
7.866000000000476E-13                             17.0122442334578
7.868000000000476E-13                             24.226720170060382
7.870000000000476E-13                             30.92506552556454
7.872000000000477E-13                             36.92409632528879
7.874000000000477E-13                             41.853753729180895
7.876000000000478E-13                             45.341247423441445
7.878000000000478E-13                             47.253792171450876
7.880000000000478E-13                             47.69552992934419
7.882000000000479E-13                             46.79139145932322
7.884000000000479E-13                             44.56959364174119
7.88600000000048E-13                              41.06686493404834
7.88800000000048E-13                              36.430297788224046
7.89000000000048E-13                              30.824197558948278
7.892000000000481E-13                             24.304914398763305
7.894000000000481E-13                             16.919344619393236
7.896000000000482E-13                             8.931096399469041
7.898000000000482E-13                             0.8175216529232044
7.900000000000482E-13                             -7.040502181526145
7.902000000000483E-13                             -14.594613817371833
7.904000000000483E-13                             -21.951907650619138
7.906000000000484E-13                             -28.98609906113994
7.908000000000484E-13                             -35.23980126419863
7.910000000000484E-13                             -40.24608574053808
7.912000000000485E-13                             -43.848068544209816
7.914000000000485E-13                             -46.12454947249957
7.916000000000485E-13                             -47.084770392372974
7.918000000000486E-13                             -46.591615665190254
7.920000000000486E-13                             -44.605509166943655
7.922000000000487E-13                             -41.35568940594804
7.924000000000487E-13                             -37.14770516955596
7.926000000000487E-13                             -32.05668511657491
7.928000000000488E-13                             -25.948283718853617
7.930000000000488E-13                             -18.825476454647713
7.932000000000489E-13                             -11.043624004830853
7.934000000000489E-13                             -3.1069696276909617
7.936000000000489E-13                             4.688095287058971
7.93800000000049E-13                              12.319067032172068
7.94000000000049E-13                              19.770835503267314
7.942000000000491E-13                             26.804971069349058
7.944000000000491E-13                             33.03343323417388
7.946000000000491E-13                             38.15533017803084
7.948000000000492E-13                             42.05265671394996
7.950000000000492E-13                             44.68100534343308
7.952000000000493E-13                             45.96060627152025
7.954000000000493E-13                             45.825354113826265
7.956000000000493E-13                             44.33488481226373
7.958000000000494E-13                             41.66161266839059
7.960000000000494E-13                             37.94687093245326
7.962000000000495E-13                             33.21235796432825
7.964000000000495E-13                             27.44666054553684
7.966000000000495E-13                             20.75688505832008
7.968000000000496E-13                             13.398304042477154
7.970000000000496E-13                             5.663658380726723
7.972000000000497E-13                             -2.216203691097552
7.974000000000497E-13                             -10.057826303009007
7.976000000000497E-13                             -17.66034603767301
7.978000000000498E-13                             -24.794027927511962
7.980000000000498E-13                             -31.234643350179518
7.982000000000499E-13                             -36.770151930031375
7.984000000000499E-13                             -41.18235778262586
7.986000000000499E-13                             -44.27938408536481
7.9880000000005E-13                               -45.98067404910373
7.9900000000005E-13                               -46.3402410689499
7.9920000000005E-13                               -45.44393213362843
7.994000000000501E-13                             -43.297925109048215
7.996000000000501E-13                             -39.86632347455381
7.998000000000502E-13                             -35.21591455586726
8.000000000000502E-13                             -29.560106721201084
8.002000000000502E-13                             -23.12703797949934
8.004000000000503E-13                             -16.036959585748846
8.006000000000503E-13                             -8.372667607267562
8.008000000000504E-13                             -0.3459392748613217
8.010000000000504E-13                             7.690534846277242
8.012000000000504E-13                             15.425291484553716
8.014000000000505E-13                             22.720939503327276
8.016000000000505E-13                             29.507108711601663
8.018000000000506E-13                             35.571802061104684
8.020000000000506E-13                             40.5445050326353
8.022000000000506E-13                             44.12144576893068
8.024000000000507E-13                             46.25654954220567
8.026000000000507E-13                             47.07422167992921
8.028000000000508E-13                             46.62478842393877
8.030000000000508E-13                             44.8131862767796
8.032000000000508E-13                             41.59007321888368
8.034000000000509E-13                             37.12572823146036
8.036000000000509E-13                             31.70832293410564
8.03800000000051E-13                              25.499041460874597
8.04000000000051E-13                              18.489537812747006
8.04200000000051E-13                              10.736761491937225
8.044000000000511E-13                             2.565662499998238
8.046000000000511E-13                             -5.541885564710192
8.048000000000512E-13                             -13.250495296823177
8.050000000000512E-13                             -20.498924844761184
8.052000000000512E-13                             -27.305918775027727
8.054000000000513E-13                             -33.50483634186422
8.056000000000513E-13                             -38.72986404061685
8.058000000000514E-13                             -42.65164287969618
8.060000000000514E-13                             -45.163241240768905
8.062000000000514E-13                             -46.31669657667407
8.064000000000515E-13                             -46.14720568595564
8.066000000000515E-13                             -44.63704260144746
8.068000000000516E-13                             -41.831494901354915
8.070000000000516E-13                             -37.88979447353243
8.072000000000516E-13                             -32.96758788263505
8.074000000000517E-13                             -27.10468604866592
8.076000000000517E-13                             -20.310264045711424
8.078000000000518E-13                             -12.75675079994115
8.080000000000518E-13                             -4.8192605162939905
8.082000000000518E-13                             3.1088188347856818
8.084000000000519E-13                             10.797602497028993
8.086000000000519E-13                             18.14820149011029
8.088000000000519E-13                             25.028262853306384
8.09000000000052E-13                              31.210019170606216
8.09200000000052E-13                              36.46111374305513
8.094000000000521E-13                             40.619935946346935
8.096000000000521E-13                             43.55894623985362
8.098000000000521E-13                             45.15350207009139
8.100000000000522E-13                             45.36037485752065
8.102000000000522E-13                             44.28670608339311
8.104000000000523E-13                             42.08784283941002
8.106000000000523E-13                             38.79060757118905
8.108000000000523E-13                             34.30247261114119
8.110000000000524E-13                             28.633411441686174
8.112000000000524E-13                             22.036656468640032
8.114000000000525E-13                             14.862229893288125
8.116000000000525E-13                             7.3216693880454455
8.118000000000525E-13                             -0.5038765002426274
8.120000000000526E-13                             -8.433862704028295
8.122000000000526E-13                             -16.093824790209442
8.124000000000527E-13                             -23.124819393626453
8.126000000000527E-13                             -29.408368773962682
8.128000000000527E-13                             -34.96667323001825
8.130000000000528E-13                             -39.66098998127174
8.132000000000528E-13                             -43.132475812780896
8.134000000000529E-13                             -45.11283195252254
8.136000000000529E-13                             -45.6928231904934
8.138000000000529E-13                             -45.155049527001715
8.14000000000053E-13                              -43.57032168803558
8.14200000000053E-13                              -40.703542988242184
8.144000000000531E-13                             -36.36717861231914
8.146000000000531E-13                             -30.75175291044026
8.148000000000531E-13                             -24.30159481101932
8.150000000000532E-13                             -17.327430966782302
8.152000000000532E-13                             -9.878409678989373
8.154000000000533E-13                             -1.9985764916884732
8.156000000000533E-13                             6.036609844186457
8.158000000000533E-13                             13.832331776611175
8.160000000000534E-13                             21.14264561437922
8.162000000000534E-13                             27.90053697571834
8.164000000000535E-13                             33.9861775900565
8.166000000000535E-13                             39.088146986177016
8.168000000000535E-13                             42.86990139695793
8.170000000000536E-13                             45.22276417425681
8.172000000000536E-13                             46.27416169092599
8.174000000000536E-13                             46.152976656767464
8.176000000000537E-13                             44.81771471244063
8.178000000000537E-13                             42.139926829625
8.180000000000538E-13                             38.100713322007486
8.182000000000538E-13                             32.85450343624841
8.184000000000538E-13                             26.629876372413335
8.186000000000539E-13                             19.63654332941436
8.188000000000539E-13                             12.080559060687674
8.19000000000054E-13                              4.208871434295522
8.19200000000054E-13                              -3.7156346588879017
8.19400000000054E-13                              -11.473248957201207
8.196000000000541E-13                             -18.88668703721575
8.198000000000541E-13                             -25.765161881353784
8.200000000000542E-13                             -31.886122005255945
8.202000000000542E-13                             -37.047604012453654
8.204000000000542E-13                             -41.11441554261588
8.206000000000543E-13                             -43.99310589501636
8.208000000000543E-13                             -45.58594792576836
8.210000000000544E-13                             -45.81274789666107
8.212000000000544E-13                             -44.68097797844313
8.214000000000544E-13                             -42.2894300681479
8.216000000000545E-13                             -38.73233727915333
8.218000000000545E-13                             -34.03211563142106
8.220000000000546E-13                             -28.21953951555701
8.222000000000546E-13                             -21.47532745673884
8.224000000000546E-13                             -14.131912628753643
8.226000000000547E-13                             -6.504979637266997
8.228000000000547E-13                             1.2342118060492226
8.230000000000548E-13                             8.974244467369303
8.232000000000548E-13                             16.486922693030458
8.234000000000548E-13                             23.42057895951966
8.236000000000549E-13                             29.500208161059188
8.238000000000549E-13                             34.67294784612008
8.24000000000055E-13                              38.98571468292465
8.24200000000055E-13                              42.339309714484095
8.24400000000055E-13                              44.45275741767005
8.246000000000551E-13                             45.10916759616132
8.248000000000551E-13                             44.36804640070244
8.250000000000552E-13                             42.45308737771241
8.252000000000552E-13                             39.45713149199081
8.254000000000552E-13                             35.26428530513635
8.256000000000553E-13                             29.802083498561622
8.258000000000553E-13                             23.288327434435953
8.260000000000553E-13                             16.14605332496385
8.262000000000554E-13                             8.706972352564932
8.264000000000554E-13                             1.0881884277336344
8.266000000000555E-13                             -6.632806221043089
8.268000000000555E-13                             -14.218400480687858
8.270000000000555E-13                             -21.320450329319048
8.272000000000556E-13                             -27.693866683616022
8.274000000000556E-13                             -33.27507140273971
8.276000000000557E-13                             -38.027111710596266
8.278000000000557E-13                             -41.7752182130762
8.280000000000557E-13                             -44.26529173588544
8.282000000000558E-13                             -45.37054779275656
8.284000000000558E-13                             -45.16663045770691
8.286000000000559E-13                             -43.77066728513386
8.288000000000559E-13                             -41.15934214014215
8.290000000000559E-13                             -37.213210796824015
8.29200000000056E-13                              -31.9371272803796
8.29400000000056E-13                              -25.580392204481328
8.296000000000561E-13                             -18.517480039534615
8.298000000000561E-13                             -11.049828793731628
8.300000000000561E-13                             -3.3548532683261802
8.302000000000562E-13                             4.413419593996597
8.304000000000562E-13                             12.050416836232504
8.306000000000563E-13                             19.343170590133727
8.308000000000563E-13                             26.123930693766468
8.310000000000563E-13                             32.22808645181779
8.312000000000564E-13                             37.42676149667829
8.314000000000564E-13                             41.47071151605785
8.316000000000565E-13                             44.21818503792261
8.318000000000565E-13                             45.67447958971098
8.320000000000565E-13                             45.88343519273254
8.322000000000566E-13                             44.823215634016734
8.324000000000566E-13                             42.44487187946477
8.326000000000567E-13                             38.77217197910722
8.328000000000567E-13                             33.90229130829438
8.330000000000567E-13                             27.934204649316197
8.332000000000568E-13                             20.993682725442863
8.334000000000568E-13                             13.363195758955934
8.336000000000569E-13                             5.4966202527344015
8.338000000000569E-13                             -2.2025464562074086
8.340000000000569E-13                             -9.613434978022923
8.34200000000057E-13                              -16.82323324237788
8.34400000000057E-13                              -23.794720720939292
8.34600000000057E-13                              -30.186416930008676
8.348000000000571E-13                             -35.56742687172515
8.350000000000571E-13                             -39.7523058981192
8.352000000000572E-13                             -42.817646881027585
8.354000000000572E-13                             -44.800987871936925
8.356000000000572E-13                             -45.52309061118865
8.358000000000573E-13                             -44.78603409883496
8.360000000000573E-13                             -42.64476493449178
8.362000000000574E-13                             -39.3388634614255
8.364000000000574E-13                             -34.98019846520644
8.366000000000574E-13                             -29.47495168199894
8.368000000000575E-13                             -22.831374236490028
8.370000000000575E-13                             -15.426042151241267
8.372000000000576E-13                             -7.821583231176151
8.374000000000576E-13                             -0.34309594364400137
8.376000000000576E-13                             7.037985114513445
8.378000000000577E-13                             14.377876885198706
8.380000000000577E-13                             21.443930706618914
8.382000000000578E-13                             27.813837579161802
8.384000000000578E-13                             33.2178979653734
8.386000000000578E-13                             37.654149252781174
8.388000000000579E-13                             41.16106471475271
8.390000000000579E-13                             43.59948235564055
8.39200000000058E-13                              44.73607899111684
8.39400000000058E-13                              44.474539481117546
8.39600000000058E-13                              42.898918396446646
8.398000000000581E-13                             40.09761941136065
8.400000000000581E-13                             36.05328159225483
8.402000000000582E-13                             30.76712439331037
8.404000000000582E-13                             24.436094823676303
8.406000000000582E-13                             17.428407785198978
8.408000000000583E-13                             10.087005432480677
8.410000000000583E-13                             2.607926376161249
8.412000000000584E-13                             -4.89305039339321
8.414000000000584E-13                             -12.26465839174697
8.416000000000584E-13                             -19.309064269985118
8.418000000000585E-13                             -25.83971623938748
8.420000000000585E-13                             -31.690286755068794
8.422000000000586E-13                             -36.67679513140632
8.424000000000586E-13                             -40.609886154891406
8.426000000000586E-13                             -43.36548785054728
8.428000000000587E-13                             -44.9043199233587
8.430000000000587E-13                             -45.19146468952815
8.432000000000587E-13                             -44.1287804206209
8.434000000000588E-13                             -41.6209621920486
8.436000000000588E-13                             -37.71203789174865
8.438000000000589E-13                             -32.61279220792521
8.440000000000589E-13                             -26.576312796806906
8.442000000000589E-13                             -19.788482016046242
8.44400000000059E-13                              -12.417711733766955
8.44600000000059E-13                              -4.731812724461617
8.448000000000591E-13                             2.922938231856193
8.450000000000591E-13                             10.29660523052705
8.452000000000591E-13                             17.341418176820607
8.454000000000592E-13                             24.080096376449003
8.456000000000592E-13                             30.370119993377315
8.458000000000593E-13                             35.854705182183466
8.460000000000593E-13                             40.17844709203304
8.462000000000593E-13                             43.215131378155995
8.464000000000594E-13                             45.033686499051576
8.466000000000594E-13                             45.66185353601028
8.468000000000595E-13                             44.968555307782154
8.470000000000595E-13                             42.818755993694204
8.472000000000595E-13                             39.27643807909301
8.474000000000596E-13                             34.56900352128346
8.476000000000596E-13                             28.875823953939392
8.478000000000597E-13                             22.26383110202721
8.480000000000597E-13                             14.87647352222684
8.482000000000597E-13                             7.0942070824911605
8.484000000000598E-13                             -0.606365112662409
8.486000000000598E-13                             -7.956745959578016
8.488000000000599E-13                             -14.984658481523528
8.490000000000599E-13                             -21.77094137573912
8.492000000000599E-13                             -28.174049562698965
8.4940000000006E-13                               -33.8425343014981
8.4960000000006E-13                               -38.46156159542912
8.498000000000601E-13                             -41.91102970800992
8.500000000000601E-13                             -44.17471561014555
8.502000000000601E-13                             -45.17895919739764
8.504000000000602E-13                             -44.79900721120133
8.506000000000602E-13                             -43.004437655607
8.508000000000603E-13                             -39.91682659755718
8.510000000000603E-13                             -35.69325518870531
8.512000000000603E-13                             -30.408999152295646
8.514000000000604E-13                             -24.116662018412807
8.516000000000604E-13                             -17.008815022672383
8.518000000000604E-13                             -9.460677825629379
8.520000000000605E-13                             -1.8775879755265088
8.522000000000605E-13                             5.4892079453671
8.524000000000606E-13                             12.569423795082661
8.526000000000606E-13                             19.346147503968968
8.528000000000606E-13                             25.72832382192891
8.530000000000607E-13                             31.527307232453804
8.532000000000607E-13                             36.50342929142558
8.534000000000608E-13                             40.414175056008965
8.536000000000608E-13                             43.06259173687389
8.538000000000608E-13                             44.3591199565775
8.540000000000609E-13                             44.339633580002264
8.542000000000609E-13                             43.07952669764158
8.54400000000061E-13                              40.576340330146614
8.54600000000061E-13                              36.75957515925612
8.54800000000061E-13                              31.65185087245015
8.550000000000611E-13                             25.495332054606777
8.552000000000611E-13                             18.672847808210477
8.554000000000612E-13                             11.505822332285078
8.556000000000612E-13                             4.166328984685277
8.558000000000612E-13                             -3.2213138476300744
8.560000000000613E-13                             -10.471413054194102
8.562000000000613E-13                             -17.389581941498395
8.564000000000614E-13                             -23.887856299724405
8.566000000000614E-13                             -29.936541750553204
8.568000000000614E-13                             -35.362329661920974
8.570000000000615E-13                             -39.780531598821504
8.572000000000615E-13                             -42.82724185933705
8.574000000000616E-13                             -44.43918787042457
8.576000000000616E-13                             -44.80425406023245
8.578000000000616E-13                             -44.01918154457106
8.580000000000617E-13                             -41.9093221249139
8.582000000000617E-13                             -38.27491055809783
8.584000000000618E-13                             -33.24744214635426
8.586000000000618E-13                             -27.274312196675126
8.588000000000618E-13                             -20.751315862201903
8.590000000000619E-13                             -13.795550710458679
8.592000000000619E-13                             -6.43240863457411
8.59400000000062E-13                              1.118545534922029
8.59600000000062E-13                              8.490876889357953
8.59800000000062E-13                              15.476826951182833
8.600000000000621E-13                             22.127895238844363
8.602000000000621E-13                             28.476271666294323
8.604000000000621E-13                             34.250468643033095
8.606000000000622E-13                             38.98244663216871
8.608000000000622E-13                             42.372789507124715
8.610000000000623E-13                             44.44137654203696
8.612000000000623E-13                             45.301358538767346
8.614000000000623E-13                             44.89872194728258
8.616000000000624E-13                             43.06420542005887
8.618000000000624E-13                             39.76729184503269
8.620000000000625E-13                             35.20826666788082
8.622000000000625E-13                             29.654779298729295
8.624000000000625E-13                             23.28765189642651
8.626000000000626E-13                             16.25830171420368
8.628000000000626E-13                             8.82016315744698
8.630000000000627E-13                             1.3009544480245705
8.632000000000627E-13                             -6.056957647537509
8.634000000000627E-13                             -13.162077284141285
8.636000000000628E-13                             -19.96594864917907
8.638000000000628E-13                             -26.34413331901129
8.640000000000629E-13                             -32.1050559884602
8.642000000000629E-13                             -37.054618327576506
8.644000000000629E-13                             -40.9933009492059
8.64600000000063E-13                              -43.68811128045771
8.64800000000063E-13                              -44.94187225479244
8.650000000000631E-13                             -44.72194442138833
8.652000000000631E-13                             -43.16537739690746
8.654000000000631E-13                             -40.41362553134763
8.656000000000632E-13                             -36.48073430782958
8.658000000000632E-13                             -31.344231136289903
8.660000000000633E-13                             -25.151079196525103
8.662000000000633E-13                             -18.260141259143722
8.664000000000633E-13                             -11.051404731598463
8.666000000000634E-13                             -3.7398091876939694
8.668000000000634E-13                             3.587397607006132
8.670000000000635E-13                             10.801512920539581
8.672000000000635E-13                             17.68592411402799
8.674000000000635E-13                             24.063739764544316
8.676000000000636E-13                             29.882895727030192
8.678000000000636E-13                             35.0944717232465
8.680000000000637E-13                             39.465657007315784
8.682000000000637E-13                             42.602087391376486
8.684000000000637E-13                             44.20867328151863
8.686000000000638E-13                             44.29741397440533
8.688000000000638E-13                             43.08747798084036
8.690000000000638E-13                             40.720230438048574
8.692000000000639E-13                             37.14880101628565
8.694000000000639E-13                             32.3329715407624
8.69600000000064E-13                              26.466471451968317
8.69800000000064E-13                              19.927090610233453
8.70000000000064E-13                              13.020137079058788
8.702000000000641E-13                             5.858371618417192
8.704000000000641E-13                             -1.4839775672447728
8.706000000000642E-13                             -8.790194627199961
8.708000000000642E-13                             -15.764516304300903
8.710000000000642E-13                             -22.250328719623315
8.712000000000643E-13                             -28.276670947193644
8.714000000000643E-13                             -33.82787745946036
8.716000000000644E-13                             -38.61684406316885
8.718000000000644E-13                             -42.17137631447346
8.720000000000644E-13                             -44.162542747598295
8.722000000000645E-13                             -44.60242842875745
8.724000000000645E-13                             -43.70459323699394
8.726000000000646E-13                             -41.6112596544153
8.728000000000646E-13                             -38.31619096865818
8.730000000000646E-13                             -33.8224989754152
8.732000000000647E-13                             -28.28700382037331
8.734000000000647E-13                             -21.97867250373176
8.736000000000648E-13                             -15.151064508643028
8.738000000000648E-13                             -8.002442290613432
8.740000000000648E-13                             -0.7215146961762362
8.742000000000649E-13                             6.50537106406593
8.744000000000649E-13                             13.54969099978839
8.74600000000065E-13                              20.348330644806
8.74800000000065E-13                              26.80568869193074
8.75000000000065E-13                              32.69487205229891
8.752000000000651E-13                             37.68835803550851
8.754000000000651E-13                             41.49311247061938
8.756000000000652E-13                             43.94508709372926
8.758000000000652E-13                             44.99200108118253
8.760000000000652E-13                             44.637985650945154
8.762000000000653E-13                             42.930811837091206
8.764000000000653E-13                             39.96370897295752
8.766000000000654E-13                             35.83799233565661
8.768000000000654E-13                             30.632288302184513
8.770000000000654E-13                             24.460993061904237
8.772000000000655E-13                             17.576326697499116
8.774000000000655E-13                             10.356122497665964
8.776000000000655E-13                             3.128073951791902
8.778000000000656E-13                             -3.99542789469652
8.780000000000656E-13                             -11.065541003178502
8.782000000000657E-13                             -18.063866646093583
8.784000000000657E-13                             -24.752070467100964
8.786000000000657E-13                             -30.7780503981697
8.788000000000658E-13                             -35.89372817718826
8.790000000000658E-13                             -40.00141125141529
8.792000000000659E-13                             -42.989360088725356
8.794000000000659E-13                             -44.62582281515424
8.796000000000659E-13                             -44.7099140180636
8.79800000000066E-13                              -43.29466583590755
8.80000000000066E-13                              -40.64851380626265
8.802000000000661E-13                             -36.9652705068675
8.804000000000661E-13                             -32.210018829154535
8.806000000000661E-13                             -26.33494614364738
8.808000000000662E-13                             -19.58539118174427
8.810000000000662E-13                             -12.460533222807069
8.812000000000663E-13                             -5.345149788850311
8.814000000000663E-13                             1.719631173313469
8.816000000000663E-13                             8.837693253159069
8.818000000000664E-13                             15.91177765678252
8.820000000000664E-13                             22.60672896040837
8.822000000000665E-13                             28.630751802276293
8.824000000000665E-13                             33.90753264709993
8.826000000000665E-13                             38.39480460162076
8.828000000000666E-13                             41.832475518040354
8.830000000000666E-13                             43.81929545379648
8.832000000000667E-13                             44.15598221710055
8.834000000000667E-13                             43.00948579478299
8.836000000000667E-13                             40.68747396441935
8.838000000000668E-13                             37.32906217220711
8.840000000000668E-13                             32.89920607518887
8.842000000000669E-13                             27.43693666601096
8.844000000000669E-13                             21.18634474140502
8.846000000000669E-13                             14.455109208372557
8.84800000000067E-13                              7.43697010039757
8.85000000000067E-13                              0.23802568776370867
8.852000000000671E-13                             -6.986285119381036
8.854000000000671E-13                             -14.01888941295193
8.856000000000671E-13                             -20.69456334565212
8.858000000000672E-13                             -26.92745231207868
8.860000000000672E-13                             -32.58312625643848
8.862000000000672E-13                             -37.3860356772642
8.864000000000673E-13                             -41.01723745527481
8.866000000000673E-13                             -43.28114560750959
8.868000000000674E-13                             -44.13068401386114
8.870000000000674E-13                             -43.5659249234929
8.872000000000674E-13                             -41.601428063272095
8.874000000000675E-13                             -38.354010307068364
8.876000000000675E-13                             -34.0743114798019
8.878000000000676E-13                             -29.009599817121014
8.880000000000676E-13                             -23.25819364528227
8.882000000000676E-13                             -16.82869943379869
8.884000000000677E-13                             -9.838819768429298
8.886000000000677E-13                             -2.577969125302435
8.888000000000678E-13                             4.662083842775332
8.890000000000678E-13                             11.757791307650448
8.892000000000678E-13                             18.687771789587377
8.894000000000679E-13                             25.318967925245715
8.896000000000679E-13                             31.336495541003522
8.89800000000068E-13                              36.40805742993566
8.90000000000068E-13                              40.35535667844687
8.90200000000068E-13                              43.11101912200621
8.904000000000681E-13                             44.55543149462833
8.906000000000681E-13                             44.50625793744566
8.908000000000682E-13                             42.91404809023881
8.910000000000682E-13                             39.99770118200868
8.912000000000682E-13                             36.09394835811628
8.914000000000683E-13                             31.373353403732832
8.916000000000683E-13                             25.782487239542192
8.918000000000684E-13                             19.29956242306901
8.920000000000684E-13                             12.180578390610751
8.922000000000684E-13                             4.873645843173826
8.924000000000685E-13                             -2.301284274698095
8.926000000000685E-13                             -9.317984188122674
8.928000000000686E-13                             -16.26737165157073
8.930000000000686E-13                             -23.06737877738901
8.932000000000686E-13                             -29.393156646564602
8.934000000000687E-13                             -34.86333884151337
8.936000000000687E-13                             -39.224949919876025
8.938000000000688E-13                             -42.34414380258742
8.940000000000688E-13                             -44.099284951563824
8.942000000000688E-13                             -44.38271192515437
8.944000000000689E-13                             -43.21775302025946
8.946000000000689E-13                             -40.79366512440473
8.948000000000689E-13                             -37.31954744750998
8.95000000000069E-13                              -32.86633856861481
8.95200000000069E-13                              -27.412800641387086
8.954000000000691E-13                             -21.05048502606237
8.956000000000691E-13                             -14.08703901173145
8.958000000000691E-13                             -6.911996699464577
8.960000000000692E-13                             0.2177959949403755
8.962000000000692E-13                             7.2375773995919594
8.964000000000693E-13                             14.148828886055778
8.966000000000693E-13                             20.87312426672912
8.968000000000693E-13                             27.212056403227365
8.970000000000694E-13                             32.885482540815666
8.972000000000694E-13                             37.57856705035766
8.974000000000695E-13                             41.001563635234795
8.976000000000695E-13                             42.98096108943429
8.978000000000695E-13                             43.51766625899346
8.980000000000696E-13                             42.73078711544049
8.982000000000696E-13                             40.73336946185653
8.984000000000697E-13                             37.5848558159586
8.986000000000697E-13                             33.36423249367649
8.988000000000697E-13                             28.236390577872907
8.990000000000698E-13                             22.400150178514576
8.992000000000698E-13                             15.99428131665975
8.994000000000699E-13                             9.112427570497532
8.996000000000699E-13                             1.9158361307938279
8.998000000000699E-13                             -5.328287659528342
9.0000000000007E-13                               -12.36424433957192
9.0020000000007E-13                               -19.072657674051943
9.004000000000701E-13                             -25.414138930691305
9.006000000000701E-13                             -31.236054450275045
9.008000000000701E-13                             -36.19310985327322
9.010000000000702E-13                             -39.91676290324593
9.012000000000702E-13                             -42.25053137878815
9.014000000000703E-13                             -43.26508824295192
9.016000000000703E-13                             -43.044382077093104
9.018000000000703E-13                             -41.54024728873391
9.020000000000704E-13                             -38.699795698959086
9.022000000000704E-13                             -34.68113810708083
9.024000000000705E-13                             -29.826925798480428
9.026000000000705E-13                             -24.390408793163555
9.028000000000705E-13                             -18.368671194965486
9.030000000000706E-13                             -11.678374411134746
9.032000000000706E-13                             -4.452143347513484
9.034000000000706E-13                             2.936879471399784
9.036000000000707E-13                             10.153201710180483
9.038000000000707E-13                             17.10203117904624
9.040000000000708E-13                             23.782424581033823
9.042000000000708E-13                             29.995262240374377
9.044000000000708E-13                             35.31394231062511
9.046000000000709E-13                             39.37255099023414
9.048000000000709E-13                             42.098631884807745
9.05000000000071E-13                              43.600647434440056
9.05200000000071E-13                              43.89271096528902
9.05400000000071E-13                              42.84320425141557
9.056000000000711E-13                             40.397566138849214
9.058000000000711E-13                             36.738496737875536
9.060000000000712E-13                             32.15292168685772
9.062000000000712E-13                             26.800484244635715
9.064000000000712E-13                             20.704382800223282
9.066000000000713E-13                             13.950394734644352
9.068000000000713E-13                             6.789425152546904
9.070000000000714E-13                             -0.4958756560059197
9.072000000000714E-13                             -7.749377371810074
9.074000000000714E-13                             -14.896245221427279
9.076000000000715E-13                             -21.778847566257728
9.078000000000715E-13                             -28.118561688532473
9.080000000000716E-13                             -33.637272181922896
9.082000000000716E-13                             -38.140487195194716
9.084000000000716E-13                             -41.462468319090775
9.086000000000717E-13                             -43.4188731858203
9.088000000000717E-13                             -43.89875147940436
9.090000000000718E-13                             -42.977318832196566
9.092000000000718E-13                             -40.85604676262051
9.094000000000718E-13                             -37.679779899628805
9.096000000000718E-13                             -33.474171852504305
9.098000000000717E-13                             -28.280226494757436
9.100000000000717E-13                             -22.277098030982177
9.102000000000716E-13                             -15.712661323495247
9.104000000000715E-13                             -8.760660951760915
9.106000000000715E-13                             -1.5327080256044754
9.108000000000714E-13                             5.778793701700962
9.110000000000713E-13                             12.87469540340144
9.112000000000713E-13                             19.521526115605507
9.114000000000712E-13                             25.677512775173085
9.116000000000712E-13                             31.34394025980333
9.11800000000071E-13                              36.29596643467277
9.12000000000071E-13                              40.06584819523008
9.12200000000071E-13                              42.26362621698358
9.12400000000071E-13                              42.879008470501134
9.126000000000709E-13                             42.20722858909141
9.128000000000708E-13                             40.50195024991692
9.130000000000707E-13                             37.78079496387166
9.132000000000707E-13                             33.977848815281625
9.134000000000706E-13                             29.180693229041857
9.136000000000705E-13                             23.622249767643208
9.138000000000705E-13                             17.477928592680744
9.140000000000704E-13                             10.7910366105635
9.142000000000704E-13                             3.6418692360074623
9.144000000000703E-13                             -3.6919271803714273
9.146000000000702E-13                             -10.83381132830477
9.148000000000702E-13                             -17.552915113891974
9.150000000000701E-13                             -23.8296007286718
9.1520000000007E-13                               -29.644920579655256
9.1540000000007E-13                               -34.75782044930095
9.1560000000007E-13                               -38.757650313305525
9.158000000000699E-13                             -41.34292958573639
9.160000000000698E-13                             -42.50708407780117
9.162000000000697E-13                             -42.43437693785449
9.164000000000697E-13                             -41.256672463566915
9.166000000000696E-13                             -38.96081037409591
9.168000000000696E-13                             -35.51634863329663
9.170000000000695E-13                             -31.020268269502175
9.172000000000694E-13                             -25.67438694267459
9.174000000000694E-13                             -19.658084048508865
9.176000000000693E-13                             -13.081254827610529
9.178000000000693E-13                             -6.059717152789725
9.180000000000692E-13                             1.2175931940536198
9.182000000000691E-13                             8.522443331124691
9.18400000000069E-13                              15.652662305419783
9.18600000000069E-13                              22.42282555435098
9.18800000000069E-13                              28.602790846360545
9.190000000000689E-13                             33.915503072087695
9.192000000000688E-13                             38.1221710639335
9.194000000000688E-13                             41.09666949494467
9.196000000000687E-13                             42.80902344736476
9.198000000000686E-13                             43.26440976881083
9.200000000000686E-13                             42.48388230267256
9.202000000000685E-13                             40.51869948270916
9.204000000000685E-13                             37.432232058690055
9.206000000000684E-13                             33.263720913231374
9.208000000000683E-13                             28.06009927985843
9.210000000000683E-13                             21.972207181521316
9.212000000000682E-13                             15.280491217285563
9.214000000000681E-13                             8.272786708847855
9.21600000000068E-13                              1.102302452920378
9.21800000000068E-13                              -6.186383267111591
9.22000000000068E-13                              -13.479543097504623
9.22200000000068E-13                              -20.48836220063601
9.224000000000678E-13                             -26.856891350386515
9.226000000000678E-13                             -32.34754726304475
9.228000000000677E-13                             -36.865553484236216
9.230000000000677E-13                             -40.30821144958275
9.232000000000676E-13                             -42.477283696725024
9.234000000000675E-13                             -43.21152259756488
9.236000000000675E-13                             -42.57128495863461
9.238000000000674E-13                             -40.79584722558059
9.240000000000674E-13                             -38.0482927912424
9.242000000000673E-13                             -34.274767531300895
9.244000000000672E-13                             -29.37985237238822
9.246000000000672E-13                             -23.498145710420452
9.248000000000671E-13                             -16.99965680363044
9.25000000000067E-13                              -10.213831468285322
9.25200000000067E-13                              -3.230442986330742
9.25400000000067E-13                              3.969118144195776
9.256000000000669E-13                             11.235553129622712
9.258000000000668E-13                             18.200257732741374
9.260000000000667E-13                             24.510621870826178
9.262000000000667E-13                             30.03279129352241
9.264000000000666E-13                             34.756746990252765
9.266000000000666E-13                             38.549218757892646
9.268000000000665E-13                             41.110463122518425
9.270000000000664E-13                             42.2140184232625
9.272000000000664E-13                             41.91896263220755
9.274000000000663E-13                             40.47463219377385
9.276000000000662E-13                             38.04681323424887
9.278000000000662E-13                             34.61972961878217
9.280000000000661E-13                             30.168590966245418
9.28200000000066E-13                              24.829982923138218
9.28400000000066E-13                              18.834272092851975
9.28600000000066E-13                              12.327643900919139
9.288000000000659E-13                             5.364900896159893
9.290000000000658E-13                             -1.9135369563726377
9.292000000000658E-13                             -9.189165180216973
9.294000000000657E-13                             -16.107636966806407
9.296000000000656E-13                             -22.467346328885753
9.298000000000656E-13                             -28.203992743494
9.300000000000655E-13                             -33.215046618115394
9.302000000000654E-13                             -37.281311439087965
9.304000000000654E-13                             -40.17988206242528
9.306000000000653E-13                             -41.810712849477135
9.308000000000653E-13                             -42.176839197533134
9.310000000000652E-13                             -41.2988611421008
9.312000000000651E-13                             -39.2160449478153
9.31400000000065E-13                              -36.04053047540116
9.31600000000065E-13                              -31.9207581387288
9.31800000000065E-13                              -26.9322556759845
9.320000000000649E-13                             -21.078723082458364
9.322000000000648E-13                             -14.451615954941236
9.324000000000648E-13                             -7.337988239336558
9.326000000000647E-13                             -0.09651933241342694
9.328000000000646E-13                             7.058748731429271
9.330000000000646E-13                             14.07534080747602
9.332000000000645E-13                             20.85139170659348
9.334000000000645E-13                             27.091077232163755
9.336000000000644E-13                             32.43675357858328
9.338000000000643E-13                             36.7021398200856
9.340000000000643E-13                             39.88948674282972
9.342000000000642E-13                             41.984767050431
9.344000000000642E-13                             42.84467619954689
9.34600000000064E-13                              42.349927066722756
9.34800000000064E-13                              40.59454791817873
9.35000000000064E-13                              37.80563264254271
9.35200000000064E-13                              34.07518149718444
9.354000000000638E-13                             29.285942825214725
9.356000000000638E-13                             23.372609068794308
9.358000000000637E-13                             16.591568148352767
9.360000000000637E-13                             9.433110270597066
9.362000000000636E-13                             2.2691886012579627
9.364000000000635E-13                             -4.831794766588491
9.366000000000635E-13                             -11.918464839110763
9.368000000000634E-13                             -18.861549978467202
9.370000000000634E-13                             -25.31084480877077
9.372000000000633E-13                             -30.912169841327557
9.374000000000632E-13                             -35.486920982675876
9.376000000000632E-13                             -38.9847534329504
9.378000000000631E-13                             -41.33765763431653
9.38000000000063E-13                              -42.43814703346492
9.38200000000063E-13                              -42.25122716135653
9.38400000000063E-13                              -40.87249369579255
9.386000000000629E-13                             -38.42917740265762
9.388000000000628E-13                             -34.95294817575996
9.390000000000627E-13                             -30.40479536534461
9.392000000000627E-13                             -24.832880915375206
9.394000000000626E-13                             -18.46686147614635
9.396000000000626E-13                             -11.632089484811866
9.398000000000625E-13                             -4.589180690380456
9.400000000000624E-13                             2.5212672515832777
9.402000000000624E-13                             9.595145927594174
9.404000000000623E-13                             16.465770003089162
9.406000000000623E-13                             22.89521843234698
9.408000000000622E-13                             28.63420993062535
9.410000000000621E-13                             33.47070322444318
9.41200000000062E-13                              37.24360258291979
9.41400000000062E-13                              39.85270548788274
9.41600000000062E-13                              41.26980984872878
9.418000000000619E-13                             41.51685158706353
9.420000000000618E-13                             40.61324285327534
9.422000000000618E-13                             38.55596677534355
9.424000000000617E-13                             35.366846341657116
9.426000000000616E-13                             31.143452308579473
9.428000000000616E-13                             26.035490704926676
9.430000000000615E-13                             20.178561010511537
9.432000000000615E-13                             13.689821458167538
9.434000000000614E-13                             6.739990369984804
9.436000000000613E-13                             -0.4122217265105259
9.438000000000613E-13                             -7.499762779504904
9.440000000000612E-13                             -14.348069491159858
9.442000000000611E-13                             -20.849617913808242
9.44400000000061E-13                              -26.830172838752276
9.44600000000061E-13                              -31.996250125195754
9.44800000000061E-13                              -36.0733034516327
9.45000000000061E-13                              -38.98454344882602
9.452000000000608E-13                             -40.82973096966287
9.454000000000608E-13                             -41.66362381106301
9.456000000000607E-13                             -41.35191435011187
9.458000000000607E-13                             -39.705695218130074
9.460000000000606E-13                             -36.73114533440659
9.462000000000605E-13                             -32.66722407324504
9.464000000000605E-13                             -27.763466685057953
9.466000000000604E-13                             -22.100055792062378
9.468000000000603E-13                             -15.687739253848104
9.470000000000603E-13                             -8.695131884402075
9.472000000000602E-13                             -1.478027112227323
9.474000000000602E-13                             5.63682231441654
9.476000000000601E-13                             12.5234234497871
9.4780000000006E-13                               19.15695006348831
9.4800000000006E-13                               25.384520867530217
9.4820000000006E-13                               30.880170518012445
9.484000000000599E-13                             35.34797251216689
9.486000000000598E-13                             38.70609615762449
9.488000000000597E-13                             41.014720327691634
9.490000000000597E-13                             42.25670758919249
9.492000000000596E-13                             42.272763261355536
9.494000000000595E-13                             40.9342344838252
9.496000000000595E-13                             38.310685707357315
9.498000000000594E-13                             34.60400125631733
9.500000000000594E-13                             29.949126201041583
9.502000000000593E-13                             24.363553648194898
9.504000000000592E-13                             17.91467164707704
9.506000000000592E-13                             10.869207706593034
9.508000000000591E-13                             3.613330603273133
9.51000000000059E-13                              -3.558922709758516
9.51200000000059E-13                              -10.52681727140395
9.51400000000059E-13                              -17.220936835805585
9.516000000000589E-13                             -23.486177736666768
9.518000000000588E-13                             -29.097675313607027
9.520000000000587E-13                             -33.86323297263788
9.522000000000587E-13                             -37.65112104484468
9.524000000000586E-13                             -40.33743008161527
9.526000000000586E-13                             -41.801824078318354
9.528000000000585E-13                             -42.00246229287688
9.530000000000584E-13                             -41.00385407655706
9.532000000000584E-13                             -38.886381184070224
9.534000000000583E-13                             -35.65827195964083
9.536000000000583E-13                             -31.30920510235234
9.538000000000582E-13                             -25.940189036073782
9.540000000000581E-13                             -19.784932553514945
9.54200000000058E-13                              -13.095186131641652
9.54400000000058E-13                              -6.0620447253741325
9.54600000000058E-13                              1.12242206861904
9.548000000000579E-13                             8.193333328311308
9.550000000000578E-13                             14.889932288926737
9.552000000000578E-13                             21.094867137308256
9.554000000000577E-13                             26.803438264335238
9.556000000000576E-13                             31.90924285786211
9.558000000000576E-13                             36.092223259143694
9.560000000000575E-13                             39.011748160355054
9.562000000000575E-13                             40.59679134144936
9.564000000000574E-13                             41.05220273506805
9.566000000000573E-13                             40.550366447556776
9.568000000000573E-13                             39.00122602803736
9.570000000000572E-13                             36.19799090061196
9.572000000000572E-13                             32.13478936872935
9.57400000000057E-13                              27.07498381349694
9.57600000000057E-13                              21.309508939674593
9.57800000000057E-13                              14.96448614285516
9.58000000000057E-13                              8.111125568128301
9.582000000000568E-13                             0.9780670631603455
9.584000000000568E-13                             -6.072425253908287
9.586000000000567E-13                             -12.784685388958016
9.588000000000567E-13                             -19.12318148899853
9.590000000000566E-13                             -25.088646261239123
9.592000000000565E-13                             -30.480959472622235
9.594000000000565E-13                             -34.93070864692513
9.596000000000564E-13                             -38.16630681489422
9.598000000000564E-13                             -40.1829443974219
9.600000000000563E-13                             -41.119408567269076
9.602000000000562E-13                             -41.0190238875318
9.604000000000562E-13                             -39.76759725610046
9.606000000000561E-13                             -37.24920880379639
9.60800000000056E-13                              -33.49996933768263
9.61000000000056E-13                              -28.6921513392981
9.61200000000056E-13                              -23.02430274029853
9.614000000000559E-13                             -16.681531248376196
9.616000000000558E-13                             -9.88143984796461
9.618000000000557E-13                             -2.885483824197181
9.620000000000557E-13                             4.075967916608552
9.622000000000556E-13                             10.869422713900244
9.624000000000556E-13                             17.418121860414775
9.626000000000555E-13                             23.598674763136522
9.628000000000554E-13                             29.196467632906305
9.630000000000554E-13                             33.962698228940404
9.632000000000553E-13                             37.69958854020947
9.634000000000552E-13                             40.293479300495775
9.636000000000552E-13                             41.696171714945685
9.638000000000551E-13                             41.89790646603068
9.64000000000055E-13                              40.9048200507007
9.64200000000055E-13                              38.71315045024749
9.64400000000055E-13                              35.307053579001284
9.646000000000549E-13                             30.7187701734845
9.648000000000548E-13                             25.1143699662422
9.650000000000548E-13                             18.79643529614322
9.652000000000547E-13                             12.08217259471398
9.654000000000546E-13                             5.172023318563009
9.656000000000546E-13                             -1.8408742075203732
9.658000000000545E-13                             -8.834221701061956
9.660000000000544E-13                             -15.57196706550286
9.662000000000544E-13                             -21.788912588180004
9.664000000000543E-13                             -27.336667531032244
9.666000000000543E-13                             -32.18894854694918
9.668000000000542E-13                             -36.28324391374167
9.670000000000541E-13                             -39.40646632920443
9.67200000000054E-13                              -41.29625768236284
9.67400000000054E-13                              -41.84674805537556
9.67600000000054E-13                              -41.15144888242514
9.678000000000539E-13                             -39.3232275138774
9.680000000000538E-13                             -36.34003574341775
9.682000000000538E-13                             -32.13988478478794
9.684000000000537E-13                             -26.841934264861926
9.686000000000537E-13                             -20.78194190355593
9.688000000000536E-13                             -14.296578761404335
9.690000000000535E-13                             -7.536290648808778
9.692000000000535E-13                             -0.5471953092593193
9.694000000000534E-13                             6.507566410385159
9.696000000000533E-13                             13.304240955910359
9.698000000000533E-13                             19.55932770875276
9.700000000000532E-13                             25.200075565107554
9.702000000000532E-13                             30.263700645924537
9.70400000000053E-13                              34.64926685329487
9.70600000000053E-13                              38.05222517688151
9.70800000000053E-13                              40.17999530013071
9.71000000000053E-13                              40.981700559911445
9.712000000000529E-13                             40.60917785525591
9.714000000000528E-13                             39.176771210386484
9.716000000000527E-13                             36.635727647839225
9.718000000000527E-13                             32.90654166746082
9.720000000000526E-13                             28.071708160381725
9.722000000000525E-13                             22.380076051928942
9.724000000000525E-13                             16.089676932220733
9.726000000000524E-13                             9.377727750426603
9.728000000000524E-13                             2.4136533979023174
9.730000000000523E-13                             -4.556302239986202
9.732000000000522E-13                             -11.268539807665334
9.734000000000522E-13                             -17.57283664905136
9.736000000000521E-13                             -23.440111857726038
9.73800000000052E-13                              -28.814422704741347
9.74000000000052E-13                              -33.49181679481665
9.74200000000052E-13                              -37.17866167254914
9.744000000000519E-13                             -39.65556309103441
9.746000000000518E-13                             -40.86075693924879
9.748000000000517E-13                             -40.83628481621728
9.750000000000517E-13                             -39.642408059728254
9.752000000000516E-13                             -37.329396539660436
9.754000000000516E-13                             -33.94138124311971
9.756000000000515E-13                             -29.51337296666449
9.758000000000514E-13                             -24.09913970736164
9.760000000000514E-13                             -17.856937656921655
9.762000000000513E-13                             -11.102190954323497
9.764000000000513E-13                             -4.211959942155546
9.766000000000512E-13                             2.5649565277830555
9.768000000000511E-13                             9.18358828869953
9.77000000000051E-13                              15.660713595906381
9.77200000000051E-13                              21.8789918922605
9.77400000000051E-13                              27.57381831756786
9.776000000000509E-13                             32.49702402659864
9.778000000000508E-13                             36.51744443270319
9.780000000000508E-13                             39.52858832564979
9.782000000000507E-13                             41.33749867530371
9.784000000000506E-13                             41.75269184763901
9.786000000000506E-13                             40.782024624790026
9.788000000000505E-13                             38.642263401949485
9.790000000000505E-13                             35.51810755421647
9.792000000000504E-13                             31.38294665300696
9.794000000000503E-13                             26.14898794224127
9.796000000000503E-13                             19.968382321603
9.798000000000502E-13                             13.276195841066608
9.800000000000501E-13                             6.49514603886911
9.8020000000005E-13                               -0.22970691881685293
9.8040000000005E-13                               -6.945784940664293
9.8060000000005E-13                               -13.604496135335296
9.8080000000005E-13                               -19.957284474435923
9.810000000000498E-13                             -25.73352178941959
9.812000000000498E-13                             -30.811421412970933
9.814000000000497E-13                             -35.142088869664754
9.816000000000497E-13                             -38.564019154489465
9.818000000000496E-13                             -40.80091748150835
9.820000000000495E-13                             -41.66524766590977
9.822000000000495E-13                             -41.19380695022748
9.824000000000494E-13                             -39.53577561793986
9.826000000000493E-13                             -36.75423342291067
9.828000000000493E-13                             -32.812145570207505
9.830000000000492E-13                             -27.753996762935092
9.832000000000492E-13                             -21.832979835228418
9.834000000000491E-13                             -15.415751103950255
9.83600000000049E-13                              -8.784881772381514
9.83800000000049E-13                              -2.064105989205372
9.84000000000049E-13                              4.688176415633128
9.842000000000489E-13                             11.362957278246036
9.844000000000488E-13                             17.78131178552967
9.846000000000487E-13                             23.74200702379879
9.848000000000487E-13                             29.053729488938583
9.850000000000486E-13                             33.53892014088677
9.852000000000486E-13                             37.044273459782126
9.854000000000485E-13                             39.457738706711794
9.856000000000484E-13                             40.70195875368606
9.858000000000484E-13                             40.71336992470493
9.860000000000483E-13                             39.453698440187225
9.862000000000482E-13                             36.95636891118105
9.864000000000482E-13                             33.34262200668206
9.866000000000481E-13                             28.768110356123856
9.86800000000048E-13                              23.362362451528853
9.87000000000048E-13                              17.24945065429826
9.87200000000048E-13                              10.628107209376019
9.874000000000479E-13                             3.788595995020009
9.876000000000478E-13                             -2.990821299202731
9.878000000000478E-13                             -9.561590453345456
9.880000000000477E-13                             -15.88973243082002
9.882000000000476E-13                             -21.91404798685782
9.884000000000476E-13                             -27.442714115468537
9.886000000000475E-13                             -32.2096007265604
9.888000000000474E-13                             -36.013052128145716
9.890000000000474E-13                             -38.76050664292587
9.892000000000473E-13                             -40.377923048003325
9.894000000000473E-13                             -40.73811322342096
9.896000000000472E-13                             -39.742445284989984
9.898000000000471E-13                             -37.46257506886384
9.90000000000047E-13                              -34.12911689503108
9.90200000000047E-13                              -29.941770778481345
9.90400000000047E-13                              -24.935382042089678
9.906000000000469E-13                             -19.09230190977462
9.908000000000468E-13                             -12.569174963423166
9.910000000000468E-13                             -5.736875652794159
9.912000000000467E-13                             1.0384039516282038
9.914000000000466E-13                             7.6115574743707715
9.916000000000466E-13                             14.014046140601847
9.918000000000465E-13                             20.220522911158323
9.920000000000465E-13                             26.02083718480857
9.922000000000464E-13                             31.129335979233804
9.924000000000463E-13                             35.351811796455365
9.926000000000463E-13                             38.58525321612035
9.928000000000462E-13                             40.68815158935903
9.930000000000462E-13                             41.453034502186156
9.93200000000046E-13                              40.76390891837205
9.93400000000046E-13                              38.73880018826627
9.93600000000046E-13                              35.64684245848318
9.93800000000046E-13                              31.680911205656912
9.940000000000458E-13                             26.863978644642348
9.942000000000458E-13                             21.197154416559556
9.944000000000457E-13                             14.848695667395441
9.946000000000457E-13                             8.144371723662092
9.948000000000456E-13                             1.3830760076120734
9.950000000000455E-13                             -5.2924054492755
9.952000000000455E-13                             -11.83929975835114
9.954000000000454E-13                             -18.17916327216098
9.956000000000454E-13                             -24.147091734747757
9.958000000000453E-13                             -29.53914757697493
9.960000000000452E-13                             -34.15339089319449
9.962000000000452E-13                             -37.78227979578676
9.964000000000451E-13                             -40.22179511136048
9.96600000000045E-13                              -41.33641749299284
9.96800000000045E-13                              -41.111677386431865
9.97000000000045E-13                              -39.6216855632381
9.972000000000449E-13                             -36.95383944731202
9.974000000000448E-13                             -33.189624976506614
9.976000000000447E-13                             -28.450722406738986
9.978000000000447E-13                             -22.92282545462253
9.980000000000446E-13                             -16.81284748313926
9.982000000000446E-13                             -10.304538777453843
9.984000000000445E-13                             -3.5763384482153233
9.986000000000444E-13                             3.166628036992382
9.988000000000444E-13                             9.733002444006672
9.990000000000443E-13                             16.025988529294903
9.992000000000443E-13                             22.026251211838172
9.994000000000442E-13                             27.637645987143614
9.996000000000441E-13                             32.56580275784656
9.99800000000044E-13                              36.417874435932355
1.000000000000044E-12                             38.955035206724226
1.000200000000044E-12                             40.21181702190145
1.0004000000000439E-12                            40.33758831348157
1.0006000000000438E-12                            39.3647784289022
1.0008000000000438E-12                            37.19911138090792
1.0010000000000437E-12                            33.82156968376445
1.0012000000000436E-12                            29.407463572446723
1.0014000000000436E-12                            24.203400053971905
1.0016000000000435E-12                            18.358996453219486
1.0018000000000435E-12                            11.966712001322392
1.0020000000000434E-12                            5.236993074941185
1.0022000000000433E-12                            -1.488148254883773
1.0024000000000433E-12                            -7.955238115922834
1.0026000000000432E-12                            -14.162496485445839
1.0028000000000431E-12                            -20.20883099350035
1.003000000000043E-12                             -25.985821605759284
1.003200000000043E-12                             -31.10116558298989
1.003400000000043E-12                             -35.14050352266436
1.0036000000000429E-12                            -37.94859537733334
1.0038000000000428E-12                            -39.604103042687925
1.0040000000000428E-12                            -40.16804861008581
1.0042000000000427E-12                            -39.553971625749206
1.0044000000000427E-12                            -37.66343368437688
1.0046000000000426E-12                            -34.567072399195936
1.0048000000000425E-12                            -30.483085531001333
1.0050000000000425E-12                            -25.608602719454442
1.0052000000000424E-12                            -20.04602837277414
1.0054000000000423E-12                            -13.898759372119017
1.0056000000000423E-12                            -7.365899365300678
1.0058000000000422E-12                            -0.6926705951196999
1.0060000000000422E-12                            5.942671188754786
1.006200000000042E-12                             12.444217034458733
1.006400000000042E-12                             18.70957795084311
1.006600000000042E-12                             24.56774848140403
1.006800000000042E-12                             29.80804954160801
1.0070000000000419E-12                            34.22945964671159
1.0072000000000418E-12                            37.64419496050078
1.0074000000000417E-12                            39.8749254096567
1.0076000000000417E-12                            40.80128046707796
1.0078000000000416E-12                            40.4142324695587
1.0080000000000415E-12                            38.79741706711968
1.0082000000000415E-12                            36.05168258785215
1.0084000000000414E-12                            32.265100848663785
1.0086000000000414E-12                            27.561967730576875
1.0088000000000413E-12                            22.137500609867768
1.0090000000000412E-12                            16.198925821409134
1.0092000000000412E-12                            9.87989869617084
1.0094000000000411E-12                            3.254677296236003
1.009600000000041E-12                             -3.5529422475821946
1.009800000000041E-12                             -10.313230056520545
1.010000000000041E-12                             -16.774375435674752
1.0102000000000409E-12                            -22.780505283982166
1.0104000000000408E-12                            -28.25723178898265
1.0106000000000407E-12                            -33.069209207617654
1.0108000000000407E-12                            -36.93898838062229
1.0110000000000406E-12                            -39.560513430687436
1.0112000000000406E-12                            -40.796318804807896
1.0114000000000405E-12                            -40.72687545995368
1.0116000000000404E-12                            -39.495547084750974
1.0118000000000404E-12                            -37.14969034943805
1.0120000000000403E-12                            -33.67734288229655
1.0122000000000403E-12                            -29.17190278478805
1.0124000000000402E-12                            -23.88264164740327
1.0126000000000401E-12                            -18.069710913309816
1.01280000000004E-12                              -11.858361423380051
1.01300000000004E-12                              -5.291810720137435
1.01320000000004E-12                              1.4944055056481451
1.0134000000000399E-12                            8.226210656450638
1.0136000000000398E-12                            14.64714100710992
1.0138000000000398E-12                            20.664850689460774
1.0140000000000397E-12                            26.272573764542646
1.0142000000000396E-12                            31.326751613391252
1.0144000000000396E-12                            35.47115687627323
1.0146000000000395E-12                            38.33447241394484
1.0148000000000395E-12                            39.788575244736975
1.0150000000000394E-12                            39.97261249121965
1.0152000000000393E-12                            39.07271224126181
1.0154000000000393E-12                            37.1341807226657
1.0156000000000392E-12                            34.11034753930667
1.0158000000000392E-12                            30.037220231908933
1.016000000000039E-12                             25.090111523303015
1.016200000000039E-12                             19.476829566542207
1.016400000000039E-12                             13.34661320655705
1.016600000000039E-12                             6.837929654044182
1.0168000000000388E-12                            0.16370135057477378
1.0170000000000388E-12                            -6.422949821963218
1.0172000000000387E-12                            -12.754070622993476
1.0174000000000387E-12                            -18.785849168445573
1.0176000000000386E-12                            -24.477114674465355
1.0178000000000385E-12                            -29.645973353121562
1.0180000000000385E-12                            -33.97670839835797
1.0182000000000384E-12                            -37.16862415374637
1.0184000000000384E-12                            -39.06848221611602
1.0186000000000383E-12                            -39.6812331437952
1.0188000000000382E-12                            -39.09918301215134
1.0190000000000382E-12                            -37.433626271270526
1.0192000000000381E-12                            -34.77247739252649
1.019400000000038E-12                             -31.158010151226634
1.019600000000038E-12                             -26.609763429989282
1.019800000000038E-12                             -21.205363267441406
1.0200000000000379E-12                            -15.14965458551372
1.0202000000000378E-12                            -8.735833248580061
1.0204000000000377E-12                            -2.212026552448444
1.0206000000000377E-12                            4.308159297356389
1.0208000000000376E-12                            10.787957200937417
1.0210000000000376E-12                            17.13069320482137
1.0212000000000375E-12                            23.12358483176427
1.0214000000000374E-12                            28.510934703996078
1.0216000000000374E-12                            33.08076796966504
1.0218000000000373E-12                            36.65749852236535
1.0220000000000372E-12                            39.058751922053744
1.0222000000000372E-12                            40.14314792722546
1.0224000000000371E-12                            39.92445786796898
1.022600000000037E-12                             38.576243734797224
1.022800000000037E-12                             36.26165046301428
1.023000000000037E-12                             32.98035712552696
1.0232000000000369E-12                            28.650757863774853
1.0234000000000368E-12                            23.34948778030495
1.0236000000000368E-12                            17.39659912296468
1.0238000000000367E-12                            11.150090992880372
1.0240000000000366E-12                            4.753620347445132
1.0242000000000366E-12                            -1.8439441106041041
1.0244000000000365E-12                            -8.624283661504506
1.0246000000000364E-12                            -15.329557362940273
1.0248000000000364E-12                            -21.58994631677253
1.0250000000000363E-12                            -27.159554530095903
1.0252000000000363E-12                            -31.95111626486405
1.0254000000000362E-12                            -35.85928325241197
1.0256000000000361E-12                            -38.655840821780416
1.025800000000036E-12                             -40.125339417126895
1.026000000000036E-12                             -40.258869235188136
1.026200000000036E-12                             -39.23339752931377
1.0264000000000359E-12                            -37.19773919583933
1.0266000000000358E-12                            -34.148950718201355
1.0268000000000358E-12                            -30.05163711862703
1.0270000000000357E-12                            -25.02107046069625
1.0272000000000356E-12                            -19.320859970474572
1.0274000000000356E-12                            -13.19402856160337
1.0276000000000355E-12                            -6.761560541327365
1.0278000000000355E-12                            -0.10101370483174274
1.0280000000000354E-12                            6.634494107536708
1.0282000000000353E-12                            13.220175532792808
1.0284000000000353E-12                            19.448813358033988
1.0286000000000352E-12                            25.158505330057107
1.0288000000000352E-12                            30.17366203324602
1.029000000000035E-12                             34.27436197501924
1.029200000000035E-12                             37.25864122624519
1.029400000000035E-12                             39.01979638665496
1.029600000000035E-12                             39.54824513241623
1.0298000000000349E-12                            38.883927352830234
1.0300000000000348E-12                            37.09647394032778
1.0302000000000347E-12                            34.29101935442549
1.0304000000000347E-12                            30.581014445836466
1.0306000000000346E-12                            26.03978813029538
1.0308000000000345E-12                            20.71582161084781
1.0310000000000345E-12                            14.725003686507723
1.0312000000000344E-12                            8.304189366800681
1.0314000000000344E-12                            1.7323680488296962
1.0316000000000343E-12                            -4.801523319712993
1.0318000000000342E-12                            -11.219267207226316
1.0320000000000342E-12                            -17.434319572797865
1.0322000000000341E-12                            -23.247609395467904
1.032400000000034E-12                             -28.391466988712303
1.032600000000034E-12                             -32.657183796147685
1.032800000000034E-12                             -35.93776160606975
1.0330000000000339E-12                            -38.14792608719328
1.0332000000000338E-12                            -39.16411581350648
1.0334000000000337E-12                            -38.89974775203283
1.0336000000000337E-12                            -37.424558744188154
1.0338000000000336E-12                            -34.94268729543523
1.0340000000000336E-12                            -31.61739582328163
1.0342000000000335E-12                            -27.451923356056767
1.0344000000000334E-12                            -22.391453528231366
1.0346000000000334E-12                            -16.53294574748994
1.0348000000000333E-12                            -10.180192788834155
1.0350000000000333E-12                            -3.668677028003268
1.0352000000000332E-12                            2.828960759890933
1.0354000000000331E-12                            9.289202980440054
1.035600000000033E-12                             15.652587824324849
1.035800000000033E-12                             21.704420987691762
1.036000000000033E-12                             27.15220881236081
1.0362000000000329E-12                            31.776825039578664
1.0364000000000328E-12                            35.46308650155748
1.0366000000000328E-12                            38.101607704489794
1.0368000000000327E-12                            39.53597508767314
1.0370000000000326E-12                            39.65964841584315
1.0372000000000326E-12                            38.54073503496458
1.0374000000000325E-12                            36.38590161411286
1.0376000000000325E-12                            33.35557368213182
1.0378000000000324E-12                            29.44908048506284
1.0380000000000323E-12                            24.605055178551606
1.0382000000000323E-12                            18.896012594452074
1.0384000000000322E-12                            12.583987504739245
1.0386000000000321E-12                            5.984206800055589
1.038800000000032E-12                             -0.6896715178723191
1.039000000000032E-12                             -7.334023177417189
1.039200000000032E-12                             -13.849868927073619
1.039400000000032E-12                             -20.0696712006763
1.0396000000000318E-12                            -25.776359445572187
1.0398000000000318E-12                            -30.748840416410548
1.0400000000000317E-12                            -34.77564025273265
1.0402000000000317E-12                            -37.66798952370064
1.0404000000000316E-12                            -39.31293161883237
1.0406000000000315E-12                            -39.72234103843455
1.0408000000000315E-12                            -39.00230205537424
1.0410000000000314E-12                            -37.25668249275618
1.0412000000000313E-12                            -34.52515089145043
1.0414000000000313E-12                            -30.81338962155417
1.0416000000000312E-12                            -26.164337914586245
1.0418000000000312E-12                            -20.69324386648943
1.0420000000000311E-12                            -14.578801334269006
1.042200000000031E-12                             -8.04628618349014
1.042400000000031E-12                             -1.3440850590324895
1.042600000000031E-12                             5.3092429271908514
1.0428000000000309E-12                            11.777734938404759
1.0430000000000308E-12                            17.983538102623093
1.0432000000000307E-12                            23.79584361578069
1.0434000000000307E-12                            28.95167014868177
1.0436000000000306E-12                            33.131461981545705
1.0438000000000305E-12                            36.13988703451822
1.0440000000000305E-12                            37.992065225529785
1.0442000000000304E-12                            38.79625059812674
1.0444000000000304E-12                            38.57289993054713
1.0446000000000303E-12                            37.23522362082171
1.0448000000000302E-12                            34.74566713128003
1.0450000000000302E-12                            31.228325356871995
1.0452000000000301E-12                            26.88297559137623
1.04540000000003E-12                              21.827071262641308
1.04560000000003E-12                              16.094562760067543
1.04580000000003E-12                              9.79561715558316
1.0460000000000299E-12                            3.2042077743270854
1.0462000000000298E-12                            -3.3688890869932155
1.0464000000000298E-12                            -9.759637500535492
1.0466000000000297E-12                            -15.940446160218071
1.0468000000000296E-12                            -21.82009528231853
1.0470000000000296E-12                            -27.119882091456283
1.0472000000000295E-12                            -31.50209646324498
1.0474000000000294E-12                            -34.797147654400355
1.0476000000000294E-12                            -37.045113597630284
1.0478000000000293E-12                            -38.31177675045022
1.0480000000000293E-12                            -38.53042581670566
1.0482000000000292E-12                            -37.57050576328545
1.0484000000000291E-12                            -35.42128012846366
1.048600000000029E-12                             -32.23480558681402
1.048800000000029E-12                             -28.183298959753323
1.049000000000029E-12                             -23.342762084797194
1.0492000000000289E-12                            -17.760780231498668
1.0494000000000288E-12                            -11.595952699127187
1.0496000000000288E-12                            -5.120746164211469
1.0498000000000287E-12                            1.418357011120815
1.0500000000000286E-12                            7.8917819577855175
1.0502000000000286E-12                            14.217707953781908
1.0504000000000285E-12                            20.244255556043683
1.0506000000000285E-12                            25.740046706598296
1.0508000000000284E-12                            30.48181374956937
1.0510000000000283E-12                            34.30912846801695
1.0512000000000283E-12                            37.10076619242081
1.0514000000000282E-12                            38.75367296689749
1.0516000000000282E-12                            39.21756900668601
1.051800000000028E-12                             38.523661503728476
1.052000000000028E-12                             36.74377553332539
1.052200000000028E-12                             33.929877658683196
1.052400000000028E-12                             30.122832881266742
1.0526000000000278E-12                            25.413245286250174
1.0528000000000278E-12                            19.954738258846966
1.0530000000000277E-12                            13.908264211192716
1.0532000000000277E-12                            7.413607078179526
1.0534000000000276E-12                            0.6457645829606634
1.0536000000000275E-12                            -6.133552509478235
1.0538000000000275E-12                            -12.640540248066893
1.0540000000000274E-12                            -18.696598859997028
1.0542000000000274E-12                            -24.246822608829653
1.0544000000000273E-12                            -29.222201940094894
1.0546000000000272E-12                            -33.416218820634484
1.0548000000000272E-12                            -36.55090852249985
1.0550000000000271E-12                            -38.46708633736939
1.055200000000027E-12                             -39.20363363589058
1.055400000000027E-12                             -38.87016597038157
1.055600000000027E-12                             -37.487061731048904
1.0558000000000269E-12                            -35.001092408616444
1.0560000000000268E-12                            -31.4367600094453
1.0562000000000267E-12                            -26.95854297356827
1.0564000000000267E-12                            -21.755525531098204
1.0566000000000266E-12                            -15.92129815609088
1.0568000000000266E-12                            -9.51393074245804
1.0570000000000265E-12                            -2.722403939704413
1.0572000000000264E-12                            4.0995090518036585
1.0574000000000264E-12                            10.607155909973942
1.0576000000000263E-12                            16.646159556543566
1.0578000000000262E-12                            22.220278108745703
1.0580000000000262E-12                            27.287662166850584
1.0582000000000261E-12                            31.635403339676017
1.058400000000026E-12                             34.97995288960707
1.058600000000026E-12                             37.16548470318166
1.058800000000026E-12                             38.22534233780835
1.0590000000000259E-12                            38.25261760388828
1.0592000000000258E-12                            37.2564625173598
1.0594000000000258E-12                            35.17532916185945
1.0596000000000257E-12                            32.00375770759322
1.0598000000000256E-12                            27.855784410920513
1.0600000000000256E-12                            22.898434694325314
1.0602000000000255E-12                            17.27105125861683
1.0604000000000255E-12                            11.106588629299287
1.0606000000000254E-12                            4.606156383410691
1.0608000000000253E-12                            -1.9656266570522383
1.0610000000000253E-12                            -8.381347795438307
1.0612000000000252E-12                            -14.51911285172833
1.0614000000000251E-12                            -20.30291347955521
1.061600000000025E-12                             -25.587262762007953
1.061800000000025E-12                             -30.13380382814241
1.062000000000025E-12                             -33.713010927384154
1.0622000000000249E-12                            -36.213860031063255
1.0624000000000248E-12                            -37.64651238862881
1.0626000000000248E-12                            -38.055082490598146
1.0628000000000247E-12                            -37.44288458762655
1.0630000000000247E-12                            -35.76884004714878
1.0632000000000246E-12                            -32.993163477961154
1.0634000000000245E-12                            -29.13227625724529
1.0636000000000245E-12                            -24.302346611881454
1.0638000000000244E-12                            -18.7267780387887
1.0640000000000243E-12                            -12.67996880587828
1.0642000000000243E-12                            -6.390727334391342
1.0644000000000242E-12                            0.009859370158009445
1.0646000000000242E-12                            6.439365047306775
1.064800000000024E-12                             12.768332309399293
1.065000000000024E-12                             18.790471097338802
1.065200000000024E-12                             24.288458837048285
1.065400000000024E-12                             29.101226540043832
1.0656000000000239E-12                            33.103376954462554
1.0658000000000238E-12                            36.14245724517269
1.0660000000000237E-12                            38.05395616042321
1.0662000000000237E-12                            38.76375040261098
1.0664000000000236E-12                            38.33821235834672
1.0666000000000235E-12                            36.88555352570579
1.0668000000000235E-12                            34.41873486017686
1.0670000000000234E-12                            30.87075447918348
1.0672000000000234E-12                            26.264043410854207
1.0674000000000233E-12                            20.81833572689598
1.0676000000000232E-12                            14.845700059830214
1.0678000000000232E-12                            8.558791587839679
1.0680000000000231E-12                            2.0354471541353063
1.068200000000023E-12                             -4.625354365495159
1.068400000000023E-12                             -11.176789026948585
1.068600000000023E-12                             -17.305963400991473
1.0688000000000229E-12                            -22.82068703937912
1.0690000000000228E-12                            -27.693816940920556
1.0692000000000227E-12                            -31.90614394041723
1.0694000000000227E-12                            -35.297635868192486
1.0696000000000226E-12                            -37.62582101610527
1.0698000000000226E-12                            -38.754092427777124
1.0700000000000225E-12                            -38.72335932941175
1.0702000000000224E-12                            -37.62404384502763
1.0704000000000224E-12                            -35.4551399083631
1.0706000000000223E-12                            -32.1649916102616
1.0708000000000223E-12                            -27.811388341205912
1.0710000000000222E-12                            -22.616151830951367
1.0712000000000221E-12                            -16.840126209910967
1.071400000000022E-12                             -10.649163111378678
1.071600000000022E-12                             -4.142291094134024
1.071800000000022E-12                             2.5168262282436378
1.0720000000000219E-12                            9.057986748420342
1.0722000000000218E-12                            15.20988991157249
1.0724000000000218E-12                            20.811710832749725
1.0726000000000217E-12                            25.797704301376754
1.0728000000000216E-12                            30.099655024012005
1.0730000000000216E-12                            33.60067718401858
1.0732000000000215E-12                            36.174087853706524
1.0734000000000215E-12                            37.72540424276232
1.0736000000000214E-12                            38.184693226346056
1.0738000000000213E-12                            37.49351626428173
1.0740000000000213E-12                            35.63297712676389
1.0742000000000212E-12                            32.65789072336144
1.0744000000000212E-12                            28.683087946811483
1.074600000000021E-12                             23.844023466798088
1.074800000000021E-12                             18.29419529258833
1.075000000000021E-12                             12.23341371250773
1.075200000000021E-12                             5.895763586639346
1.0754000000000208E-12                            -0.5176085873315676
1.0756000000000208E-12                            -6.875626487010727
1.0758000000000207E-12                            -13.061473105196837
1.0760000000000207E-12                            -18.894736076147574
1.0762000000000206E-12                            -24.150541920623258
1.0764000000000205E-12                            -28.664674206375143
1.0766000000000205E-12                            -32.37972120279973
1.0768000000000204E-12                            -35.255949207448424
1.0770000000000204E-12                            -37.16586443900667
1.0772000000000203E-12                            -37.933791594806976
1.0774000000000202E-12                            -37.487059831869715
1.0776000000000202E-12                            -35.91568856914942
1.0778000000000201E-12                            -33.34801100693161
1.07800000000002E-12                              -29.807510413721978
1.07820000000002E-12                              -25.258951885641196
1.07840000000002E-12                              -19.799567206761324
1.0786000000000199E-12                            -13.741508793977133
1.0788000000000198E-12                            -7.459318478874311
1.0790000000000197E-12                            -1.1758650050751203
1.0792000000000197E-12                            5.06668228312308
1.0794000000000196E-12                            11.243910694195376
1.0796000000000196E-12                            17.21247270869051
1.0798000000000195E-12                            22.747501812012246
1.0800000000000194E-12                            27.662267425684107
1.0802000000000194E-12                            31.836003499728854
1.0804000000000193E-12                            35.135010178219176
1.0806000000000192E-12                            37.37257843654332
1.0808000000000192E-12                            38.39555742550019
1.0810000000000191E-12                            38.19715147526323
1.081200000000019E-12                             36.89990841467453
1.081400000000019E-12                             34.6131192836441
1.081600000000019E-12                             31.336841619177928
1.0818000000000189E-12                            27.0355552764363
1.0820000000000188E-12                            21.795440670033923
1.0822000000000188E-12                            15.876430032031552
1.0824000000000187E-12                            9.599617194849285
1.0826000000000186E-12                            3.20150396595055
1.0828000000000186E-12                            -3.1947110320719627
1.0830000000000185E-12                            -9.49408926156119
1.0832000000000184E-12                            -15.554284150908268
1.0834000000000184E-12                            -21.196744272503654
1.0836000000000183E-12                            -26.2606294746986
1.0838000000000183E-12                            -30.619546299649564
1.0840000000000182E-12                            -34.15362304809597
1.0842000000000181E-12                            -36.73240075795015
1.084400000000018E-12                             -38.237538649856965
1.084600000000018E-12                             -38.59382202007083
1.084800000000018E-12                             -37.773247594021214
1.0850000000000179E-12                            -35.78335995471594
1.0852000000000178E-12                            -32.66970619459861
1.0854000000000178E-12                            -28.531007605962287
1.0856000000000177E-12                            -23.52214117933198
1.0858000000000176E-12                            -17.839146554493137
1.0860000000000176E-12                            -11.701907283356649
1.0862000000000175E-12                            -5.336677158844765
1.0864000000000175E-12                            1.0548403303694496
1.0866000000000174E-12                            7.328336477514962
1.0868000000000173E-12                            13.388577406786435
1.0870000000000173E-12                            19.12647047689529
1.0872000000000172E-12                            24.364002911984798
1.0874000000000172E-12                            28.885997745422074
1.087600000000017E-12                             32.54153261433367
1.087800000000017E-12                             35.294529514620265
1.088000000000017E-12                             37.14443087218014
1.088200000000017E-12                             38.00286934292145
1.0884000000000168E-12                            37.69073305096196
1.0886000000000168E-12                            36.08306738988077
1.0888000000000167E-12                            33.23719426515388
1.0890000000000167E-12                            29.353445049539868
1.0892000000000166E-12                            24.631992019762194
1.0894000000000165E-12                            19.214804403084884
1.0896000000000165E-12                            13.26541819385702
1.0898000000000164E-12                            7.035273817718081
1.0900000000000164E-12                            0.7854714757050322
1.0902000000000163E-12                            -5.3490320957466615
1.0904000000000162E-12                            -11.35973498232153
1.0906000000000162E-12                            -17.20262382093323
1.0908000000000161E-12                            -22.66878938822124
1.091000000000016E-12                             -27.456566370571977
1.091200000000016E-12                             -31.362538299405767
1.091400000000016E-12                             -34.35683397389191
1.0916000000000159E-12                            -36.45728042266112
1.0918000000000158E-12                            -37.574689346441374
1.0920000000000157E-12                            -37.53175948903881
1.0922000000000157E-12                            -36.2265291709267
1.0924000000000156E-12                            -33.729527452782044
1.0926000000000156E-12                            -30.207094142121925
1.0928000000000155E-12                            -25.79709600227209
1.0930000000000154E-12                            -20.606415808743023
1.0932000000000154E-12                            -14.808549178581252
1.0934000000000153E-12                            -8.673638825630555
1.0936000000000153E-12                            -2.46307083072735
1.0938000000000152E-12                            3.684100943101848
1.0940000000000151E-12                            9.729660079982391
1.094200000000015E-12                             15.612952430927788
1.094400000000015E-12                             21.17925404914407
1.094600000000015E-12                             26.225098859667828
1.0948000000000149E-12                            30.572033741940313
1.0950000000000148E-12                            34.07274062621495
1.0952000000000148E-12                            36.57587603928791
1.0954000000000147E-12                            37.93536366718236
1.0956000000000146E-12                            38.07054020141976
1.0958000000000146E-12                            36.99997557066868
1.0960000000000145E-12                            34.8082375984263
1.0962000000000145E-12                            31.595206613435863
1.0964000000000144E-12                            27.465436209132324
1.0966000000000143E-12                            22.544589856777865
1.0968000000000143E-12                            16.980833774119162
1.0970000000000142E-12                            10.936511922614326
1.0972000000000141E-12                            4.601701044061473
1.097400000000014E-12                             -1.7907031757300151
1.097600000000014E-12                             -8.007393863647945
1.097800000000014E-12                             -13.90406902814175
1.098000000000014E-12                             -19.45320781499351
1.0982000000000138E-12                            -24.639529391461156
1.0984000000000138E-12                            -29.318484978591435
1.0986000000000137E-12                            -33.21029974796905
1.0988000000000137E-12                            -36.05487449740784
1.0990000000000136E-12                            -37.75070604869075
1.0992000000000135E-12                            -38.31834484050052
1.0994000000000135E-12                            -37.7586828142061
1.0996000000000134E-12                            -36.01118242588589
1.0998000000000133E-12                            -33.06824985067558
1.1000000000000133E-12                            -29.076775463236228
1.1002000000000132E-12                            -24.276372247477486
1.1004000000000132E-12                            -18.85881632328323
1.1006000000000131E-12                            -12.943726941756568
1.100800000000013E-12                             -6.6900718575543285
1.101000000000013E-12                             -0.3572605986645546
1.101200000000013E-12                             5.803158394501504
1.1014000000000129E-12                            11.693496739068648
1.1016000000000128E-12                            17.344928323823126
1.1018000000000127E-12                            22.727636194993106
1.1020000000000127E-12                            27.62262302229305
1.1022000000000126E-12                            31.712197978125708
1.1024000000000125E-12                            34.77816965974536
1.1026000000000125E-12                            36.77605496213161
1.1028000000000124E-12                            37.72304477977742
1.1030000000000124E-12                            37.56681961350236
1.1032000000000123E-12                            36.203718708749356
1.1034000000000122E-12                            33.60943062074099
1.1036000000000122E-12                            29.911151915840442
1.1038000000000121E-12                            25.325814427704646
1.104000000000012E-12                             20.062590026722486
1.104200000000012E-12                             14.306029586925412
1.104400000000012E-12                             8.25904156274795
1.1046000000000119E-12                            2.140104816428979
1.1048000000000118E-12                            -3.890178597401979
1.1050000000000118E-12                            -9.777592076882353
1.1052000000000117E-12                            -15.514747276985373
1.1054000000000116E-12                            -21.019773379131355
1.1056000000000116E-12                            -26.077709560108403
1.1058000000000115E-12                            -30.402871836022246
1.1060000000000114E-12                            -33.75716801014021
1.1062000000000114E-12                            -36.01871887885082
1.1064000000000113E-12                            -37.162356697510305
1.1066000000000113E-12                            -37.19654186599757
1.1068000000000112E-12                            -36.1198281491163
1.1070000000000111E-12                            -33.92446385074718
1.107200000000011E-12                             -30.636833531126218
1.107400000000011E-12                             -26.36438425584377
1.107600000000011E-12                             -21.310786570524453
1.1078000000000109E-12                            -15.734641700149297
1.1080000000000108E-12                            -9.871162473529141
1.1082000000000108E-12                            -3.8767985056567156
1.1084000000000107E-12                            2.159097569806748
1.1086000000000106E-12                            8.157718878488815
1.1088000000000106E-12                            14.01252420057665
1.1090000000000105E-12                            19.59580016509579
1.1092000000000105E-12                            24.7705616605247
1.1094000000000104E-12                            29.366753044069654
1.1096000000000103E-12                            33.15338420519332
1.1098000000000103E-12                            35.87963343931129
1.1100000000000102E-12                            37.384986602307045
1.1102000000000102E-12                            37.669441179508645
1.11040000000001E-12                              36.83180340178082
1.11060000000001E-12                              34.93964565922196
1.11080000000001E-12                              31.992108978472814
1.11100000000001E-12                              28.02485104517931
1.1112000000000098E-12                            23.215157973070838
1.1114000000000098E-12                            17.83552801062563
1.1116000000000097E-12                            12.102433350417092
1.1118000000000097E-12                            6.109095978857502
1.1120000000000096E-12                            -0.0794193550209632
1.1122000000000095E-12                            -6.305979402480594
1.1124000000000095E-12                            -12.34148435757772
1.1126000000000094E-12                            -18.014402239086117
1.1128000000000094E-12                            -23.264959635056496
1.1130000000000093E-12                            -28.037853262017304
1.1132000000000092E-12                            -32.14896564807014
1.1134000000000092E-12                            -35.30864787868654
1.1136000000000091E-12                            -37.28830035986032
1.113800000000009E-12                             -38.03448981201284
1.114000000000009E-12                             -37.60717519974406
1.114200000000009E-12                             -36.047152193000656
1.1144000000000089E-12                            -33.35599262808952
1.1146000000000088E-12                            -29.601757758216674
1.1148000000000087E-12                            -24.986225980831154
1.1150000000000087E-12                            -19.766483131028142
1.1152000000000086E-12                            -14.127425384895732
1.1154000000000086E-12                            -8.166453346373375
1.1156000000000085E-12                            -1.9940913025974796
1.1158000000000084E-12                            4.201035595185373
1.1160000000000084E-12                            10.215859065468193
1.1162000000000083E-12                            15.934362144887125
1.1164000000000082E-12                            21.320864592199108
1.1166000000000082E-12                            26.3013278807897
1.1168000000000081E-12                            30.673305091849006
1.117000000000008E-12                             34.14881436464695
1.117200000000008E-12                             36.48100687021346
1.117400000000008E-12                             37.552072718956765
1.1176000000000079E-12                            37.369722591336526
1.1178000000000078E-12                            36.014475127175785
1.1180000000000078E-12                            33.59256928559853
1.1182000000000077E-12                            30.210268762745347
1.1184000000000076E-12                            25.970227649468445
1.1186000000000076E-12                            20.99510490930383
1.1188000000000075E-12                            15.461239955366286
1.1190000000000074E-12                            9.594763860457633
1.1192000000000074E-12                            3.608834547234837
1.1194000000000073E-12                            -2.3648578445472532
1.1196000000000073E-12                            -8.272646697724449
1.1198000000000072E-12                            -14.061333666805796
1.1200000000000071E-12                            -19.61053622096945
1.120200000000007E-12                             -24.738411763433817
1.120400000000007E-12                             -29.244290334987614
1.120600000000007E-12                             -32.918298379018516
1.1208000000000069E-12                            -35.531897915413126
1.1210000000000068E-12                            -36.88861023443034
1.1212000000000068E-12                            -36.934824479378875
1.1214000000000067E-12                            -35.80425296847864
1.1216000000000067E-12                            -33.70396768699156
1.1218000000000066E-12                            -30.744079512892696
1.1220000000000065E-12                            -26.910825555219734
1.1222000000000065E-12                            -22.2205749775457
1.1224000000000064E-12                            -16.86110591839982
1.1226000000000063E-12                            -11.136806422520669
1.1228000000000063E-12                            -5.283314577366544
1.1230000000000062E-12                            0.6226214896826031
1.1232000000000062E-12                            6.566955064123519
1.123400000000006E-12                             12.461241593907241
1.123600000000006E-12                             18.132299519066937
1.123800000000006E-12                             23.408438689381057
1.124000000000006E-12                             28.145652849705243
1.1242000000000059E-12                            32.15275616630143
1.1244000000000058E-12                            35.15252786733532
1.1246000000000057E-12                            36.89102474532329
1.1248000000000057E-12                            37.30238564664098
1.1250000000000056E-12                            36.533111964459756
1.1252000000000055E-12                            34.782149322294295
1.1254000000000055E-12                            32.13384502360176
1.1256000000000054E-12                            28.566691600613275
1.1258000000000054E-12                            24.105814661300418
1.1260000000000053E-12                            18.925260716120246
1.1262000000000052E-12                            13.288186730246577
1.1264000000000052E-12                            7.412500193444255
1.1266000000000051E-12                            1.4140134211804734
1.126800000000005E-12                             -4.639967765874558
1.127000000000005E-12                             -10.656638067387298
1.127200000000005E-12                             -16.49814136944118
1.1274000000000049E-12                            -21.999531886159733
1.1276000000000048E-12                            -26.975612006100228
1.1278000000000047E-12                            -31.215866847804897
1.1280000000000047E-12                            -34.5028947217084
1.1282000000000046E-12                            -36.66194825238872
1.1284000000000046E-12                            -37.605502447302015
1.1286000000000045E-12                            -37.338662599763026
1.1288000000000044E-12                            -35.929384483021494
1.1290000000000044E-12                            -33.471656227212215
1.1292000000000043E-12                            -30.063499738202083
1.1294000000000043E-12                            -25.807476354488283
1.1296000000000042E-12                            -20.8309384473681
1.1298000000000041E-12                            -15.307106929815365
1.130000000000004E-12                             -9.445086646400823
1.130200000000004E-12                             -3.4376414562070448
1.130400000000004E-12                             2.593619448980425
1.1306000000000039E-12                            8.593768323657809
1.1308000000000038E-12                            14.49914358558747
1.1310000000000038E-12                            20.158288716741406
1.1312000000000037E-12                            25.330555925601242
1.1314000000000036E-12                            29.76471519764631
1.1316000000000036E-12                            33.27358024848034
1.1318000000000035E-12                            35.732963622767315
1.1320000000000035E-12                            37.035240454481425
1.1322000000000034E-12                            37.09002653898116
1.1324000000000033E-12                            35.89597967632726
1.1326000000000033E-12                            33.59131469179369
1.1328000000000032E-12                            30.392202632224414
1.1330000000000031E-12                            26.466358518238597
1.133200000000003E-12                             21.884241689104837
1.133400000000003E-12                             16.701189339097237
1.133600000000003E-12                             11.057339008192004
1.133800000000003E-12                             5.161738388412846
1.1340000000000028E-12                            -0.8156642817227306
1.1342000000000028E-12                            -6.795885989745198
1.1344000000000027E-12                            -12.713882132273058
1.1346000000000027E-12                            -18.412682386673023
1.1348000000000026E-12                            -23.646654240683304
1.1350000000000025E-12                            -28.18583353261109
1.1352000000000025E-12                            -31.881760814320764
1.1354000000000024E-12                            -34.61751149574281
1.1356000000000024E-12                            -36.236646505646114
1.1358000000000023E-12                            -36.58726817730806
1.1360000000000022E-12                            -35.65826309868997
1.1362000000000022E-12                            -33.63506278031723
1.1364000000000021E-12                            -30.77688782793447
1.136600000000002E-12                             -27.235843809931147
1.136800000000002E-12                             -23.017482665119804
1.137000000000002E-12                             -18.114255910865573
1.1372000000000019E-12                            -12.641756578842234
1.1374000000000018E-12                            -6.823761264379807
1.1376000000000017E-12                            -0.8678006088566823
1.1378000000000017E-12                            5.108991368852302
1.1380000000000016E-12                            11.033199537391242
1.1382000000000016E-12                            16.789203277777233
1.1384000000000015E-12                            22.195332082964214
1.1386000000000014E-12                            27.039862715885832
1.1388000000000014E-12                            31.110795665444083
1.1390000000000013E-12                            34.20156179329082
1.1392000000000012E-12                            36.13560006383076
1.1394000000000012E-12                            36.82521705037438
1.1396000000000011E-12                            36.31094991768065
1.139800000000001E-12                             34.72830748432942
1.140000000000001E-12                             32.22531772753602
1.140200000000001E-12                             28.904510346173364
1.1404000000000009E-12                            24.82759264586975
1.1406000000000008E-12                            20.057023287381117
1.1408000000000008E-12                            14.69265779230941
1.1410000000000007E-12                            8.886979894983934
1.1412000000000006E-12                            2.835722149763646
1.1414000000000006E-12                            -3.262294832653344
1.1416000000000005E-12                            -9.260910447114542
1.1418000000000004E-12                            -15.083218713816839
1.1420000000000004E-12                            -20.656578792692205
1.1422000000000003E-12                            -25.811931072141622
1.1424000000000003E-12                            -30.260929646143975
1.1426000000000002E-12                            -33.701611971647985
1.1428000000000001E-12                            -35.95865590861575
1.143E-12                                         -37.01745963215626
1.1432E-12                                        -36.93663589398719
1.1434E-12                                        -35.76457204812175
1.1435999999999999E-12                            -33.55421934334776
1.1437999999999998E-12                            -30.415455106134452
1.1439999999999998E-12                            -26.493321447942755
1.1441999999999997E-12                            -21.88891211199674
1.1443999999999996E-12                            -16.651102352535016
1.1445999999999996E-12                            -10.87866933882162
1.1447999999999995E-12                            -4.7981379500052865
1.1449999999999995E-12                            1.314677267937429
1.1451999999999994E-12                            7.2968478096488525
1.1453999999999993E-12                            13.13759454929276
1.1455999999999993E-12                            18.823885867323206
1.1457999999999992E-12                            24.166183829582636
1.1459999999999992E-12                            28.81392666211139
1.146199999999999E-12                             32.44631034339897
1.146399999999999E-12                             34.92408619497813
1.146599999999999E-12                             36.25755671115591
1.146799999999999E-12                             36.477819699395134
1.1469999999999988E-12                            35.589633505191486
1.1471999999999988E-12                            33.638408924213955
1.1473999999999987E-12                            30.759857923170845
1.1475999999999987E-12                            27.11986993041902
1.1477999999999986E-12                            22.82120442188876
1.1479999999999985E-12                            17.90598710745056
1.1481999999999985E-12                            12.449746233156267
1.1483999999999984E-12                            6.617815673134222
1.1485999999999984E-12                            0.6110687952770167
1.1487999999999983E-12                            -5.420630090886135
1.1489999999999982E-12                            -11.381034581297229
1.1491999999999982E-12                            -17.145934505733006
1.1493999999999981E-12                            -22.502891377114864
1.149599999999998E-12                             -27.18395646672822
1.149799999999998E-12                             -30.95337360744533
1.149999999999998E-12                             -33.66777171150171
1.1501999999999979E-12                            -35.27672886673967
1.1503999999999978E-12                            -35.79094464952671
1.1505999999999977E-12                            -35.25129306978589
1.1507999999999977E-12                            -33.71020589523806
1.1509999999999976E-12                            -31.228481989141105
1.1511999999999976E-12                            -27.887946787201667
1.1513999999999975E-12                            -23.803761103666186
1.1515999999999974E-12                            -19.111226276463757
1.1517999999999974E-12                            -13.929898250067247
1.1519999999999973E-12                            -8.345717695418896
1.1521999999999973E-12                            -2.4414725130881183
1.1523999999999972E-12                            3.6518954483651953
1.1525999999999971E-12                            9.741893819042131
1.152799999999997E-12                             15.614395445880211
1.152999999999997E-12                             21.076433548059153
1.153199999999997E-12                             25.951880082251265
1.1533999999999969E-12                            30.05034840302594
1.1535999999999968E-12                            33.175487232661325
1.1537999999999968E-12                            35.19045741618142
1.1539999999999967E-12                            36.07258086815748
1.1541999999999966E-12                            35.88556088906031
1.1543999999999966E-12                            34.6957150491556
1.1545999999999965E-12                            32.53330793306015
1.1547999999999965E-12                            29.44201600982523
1.1549999999999964E-12                            25.53770539532373
1.1551999999999963E-12                            20.98131310242925
1.1553999999999963E-12                            15.892406365719278
1.1555999999999962E-12                            10.32436481061933
1.1557999999999961E-12                            4.348916676058723
1.155999999999996E-12                             -1.8533250450381424
1.156199999999996E-12                             -8.021316109929959
1.156399999999996E-12                             -13.937158493055291
1.156599999999996E-12                             -19.4917768128611
1.1567999999999958E-12                            -24.6048497573735
1.1569999999999958E-12                            -29.097100180648937
1.1571999999999957E-12                            -32.68449898981154
1.1573999999999957E-12                            -35.12251243554249
1.1575999999999956E-12                            -36.34486192940469
1.1577999999999955E-12                            -36.445450666546975
1.1579999999999955E-12                            -35.539448409942196
1.1581999999999954E-12                            -33.67262128956333
1.1583999999999953E-12                            -30.86424821328145
1.1585999999999953E-12                            -27.191521605242496
1.1587999999999952E-12                            -22.78915461605205
1.1589999999999952E-12                            -17.77683118341028
1.1591999999999951E-12                            -12.233418350391167
1.159399999999995E-12                             -6.264002077941118
1.159599999999995E-12                             -0.06516789709104531
1.159799999999995E-12                             6.112336751764492
1.1599999999999949E-12                            12.06718572626111
1.1601999999999948E-12                            17.689108925176686
1.1603999999999947E-12                            22.887099099842775
1.1605999999999947E-12                            27.49462430143406
1.1607999999999946E-12                            31.268174101500033
1.1609999999999945E-12                            33.983364301171044
1.1611999999999945E-12                            35.52982742320657
1.1613999999999944E-12                            35.92531892877868
1.1615999999999944E-12                            35.26166613556589
1.1617999999999943E-12                            33.64377877904211
1.1619999999999942E-12                            31.157536564735132
1.1621999999999942E-12                            27.864385405469324
1.1623999999999941E-12                            23.814024973236933
1.162599999999994E-12                             19.07105857989795
1.162799999999994E-12                             13.741177365708335
1.162999999999994E-12                             7.97493107940596
1.1631999999999939E-12                            1.9464625806713662
1.1633999999999938E-12                            -4.168417528244704
1.1635999999999937E-12                            -10.194230796886163
1.1637999999999937E-12                            -15.947991493663949
1.1639999999999936E-12                            -21.243271141840584
1.1641999999999936E-12                            -25.902938751439823
1.1643999999999935E-12                            -29.75985402171304
1.1645999999999934E-12                            -32.65256974653918
1.1647999999999934E-12                            -34.45396839448679
1.1649999999999933E-12                            -35.13531795593881
1.1651999999999933E-12                            -34.79404686266732
1.1653999999999932E-12                            -33.57811196071015
1.1655999999999931E-12                            -31.55767220672882
1.165799999999993E-12                             -28.685550915163358
1.165999999999993E-12                             -24.90697548835764
1.166199999999993E-12                             -20.30079037949293
1.1663999999999929E-12                            -15.086816729755133
1.1665999999999928E-12                            -9.493708692971067
1.1667999999999928E-12                            -3.6505595539666333
1.1669999999999927E-12                            2.3739330734000093
1.1671999999999926E-12                            8.452771561468527
1.1673999999999926E-12                            14.361005424932818
1.1675999999999925E-12                            19.853778597902792
1.1677999999999925E-12                            24.744942962767173
1.1679999999999924E-12                            28.888583321601295
1.1681999999999923E-12                            32.12081268406141
1.1683999999999923E-12                            34.2825458093088
1.1685999999999922E-12                            35.321161282475266
1.1687999999999922E-12                            35.332840154742456
1.168999999999992E-12                             34.46006613830273
1.169199999999992E-12                             32.74546073714368
1.169399999999992E-12                             30.115112056978376
1.169599999999992E-12                             26.515248683680973
1.1697999999999918E-12                            22.04209709064354
1.1699999999999918E-12                            16.920004814021496
1.1701999999999917E-12                            11.369826128299323
1.1703999999999917E-12                            5.526085057125392
1.1705999999999916E-12                            -0.5231022034413315
1.1707999999999915E-12                            -6.651100216159582
1.1709999999999915E-12                            -12.666955988670694
1.1711999999999914E-12                            -18.353970982459114
1.1713999999999914E-12                            -23.507221240432845
1.1715999999999913E-12                            -27.939454082864007
1.1717999999999912E-12                            -31.484946292151744
1.1719999999999912E-12                            -34.02462646786064
1.1721999999999911E-12                            -35.50864087044992
1.172399999999991E-12                             -35.94544509771769
1.172599999999991E-12                             -35.36752998624795
1.172799999999991E-12                             -33.80894795327053
1.1729999999999909E-12                            -31.307739009901077
1.1731999999999908E-12                            -27.91748180913282
1.1733999999999907E-12                            -23.715163985933913
1.1735999999999907E-12                            -18.808202096839832
1.1737999999999906E-12                            -13.339154780860639
1.1739999999999906E-12                            -7.4757481256010685
1.1741999999999905E-12                            -1.3877837196287144
1.1743999999999904E-12                            4.762943634169642
1.1745999999999904E-12                            10.803779928271865
1.1747999999999903E-12                            16.53075496177184
1.1749999999999902E-12                            21.72854745031467
1.1751999999999902E-12                            26.224778029129876
1.1753999999999901E-12                            29.91852059132925
1.17559999999999E-12                              32.744071998783866
1.17579999999999E-12                              34.61441326128446
1.17599999999999E-12                              35.42619018345672
1.1761999999999899E-12                            35.135244648574336
1.1763999999999898E-12                            33.81118395917929
1.1765999999999898E-12                            31.589231511947087
1.1767999999999897E-12                            28.562761575215244
1.1769999999999896E-12                            24.7439077673441
1.1771999999999896E-12                            20.14323832384386
1.1773999999999895E-12                            14.87177695250634
1.1775999999999894E-12                            9.141050645385189
1.1777999999999894E-12                            3.1673907290270544
1.1779999999999893E-12                            -2.8950894852915976
1.1781999999999893E-12                            -8.914747855298112
1.1783999999999892E-12                            -14.702514978132193
1.1785999999999891E-12                            -20.010423147913148
1.178799999999989E-12                             -24.622181527848134
1.178999999999989E-12                             -28.427589143081946
1.179199999999989E-12                             -31.392204723310556
1.1793999999999889E-12                            -33.46852916589037
1.1795999999999888E-12                            -34.56913615134085
1.1797999999999888E-12                            -34.63690630630365
1.1799999999999887E-12                            -33.7130391545941
1.1801999999999887E-12                            -31.900403153538438
1.1803999999999886E-12                            -29.25860445803593
1.1805999999999885E-12                            -25.765787769991366
1.1807999999999885E-12                            -21.405300729235464
1.1809999999999884E-12                            -16.279237901706015
1.1811999999999883E-12                            -10.617244997141903
1.1813999999999883E-12                            -4.676889294526922
1.1815999999999882E-12                            1.3469189254941276
1.1817999999999882E-12                            7.317262122627298
1.181999999999988E-12                             13.093337863840585
1.182199999999988E-12                             18.501776858490725
1.182399999999988E-12                             23.36448082735942
1.182599999999988E-12                             27.530327008839187
1.1827999999999879E-12                            30.872575355003786
1.1829999999999878E-12                            33.2784055297482
1.1831999999999877E-12                            34.668856893092254
1.1833999999999877E-12                            35.03296649871913
1.1835999999999876E-12                            34.424658502968036
1.1837999999999875E-12                            32.909925429453146
1.1839999999999875E-12                            30.5141597365476
1.1841999999999874E-12                            27.224669524742357
1.1843999999999874E-12                            23.047983958715818
1.1845999999999873E-12                            18.071781744620104
1.1847999999999872E-12                            12.483105672568303
1.1849999999999872E-12                            6.5316120348780045
1.1851999999999871E-12                            0.46160090880904575
1.185399999999987E-12                             -5.545644935473043
1.185599999999987E-12                             -11.379318384212699
1.185799999999987E-12                             -16.94617620910153
1.1859999999999869E-12                            -22.09955857800252
1.1861999999999868E-12                            -26.622405655887583
1.1863999999999867E-12                            -30.294508291306975
1.1865999999999867E-12                            -32.98545443000034
1.1867999999999866E-12                            -34.67845609143904
1.1869999999999866E-12                            -35.40372801151547
1.1871999999999865E-12                            -35.16373021911593
1.1873999999999864E-12                            -33.934325281417074
1.1875999999999864E-12                            -31.72124409676555
1.1877999999999863E-12                            -28.583177298947987
1.1879999999999863E-12                            -24.595853910082944
1.1881999999999862E-12                            -19.830324223516122
1.1883999999999861E-12                            -14.400801452982288
1.188599999999986E-12                             -8.521082735390666
1.188799999999986E-12                             -2.467988542839048
1.188999999999986E-12                             3.5361182745499753
1.1891999999999859E-12                            9.38754814445227
1.1893999999999858E-12                            15.025401229465936
1.1895999999999858E-12                            20.30234612348475
1.1897999999999857E-12                            24.965679871593633
1.1899999999999856E-12                            28.782612749602073
1.1901999999999856E-12                            31.664989486390272
1.1903999999999855E-12                            33.64817776603074
1.1905999999999855E-12                            34.75814287346072
1.1907999999999854E-12                            34.93140856420189
1.1909999999999853E-12                            34.073452735580624
1.1911999999999853E-12                            32.16513247766845
1.1913999999999852E-12                            29.283928815679452
1.1915999999999851E-12                            25.53720059690587
1.191799999999985E-12                             21.017951967936416
1.191999999999985E-12                             15.840849510090363
1.192199999999985E-12                             10.188751083799623
1.192399999999985E-12                             4.285048920713741
1.1925999999999848E-12                            -1.6808340710181224
1.1927999999999848E-12                            -7.5760501525518995
1.1929999999999847E-12                            -13.267519917629363
1.1931999999999847E-12                            -18.568152429199642
1.1933999999999846E-12                            -23.264222849976573
1.1935999999999845E-12                            -27.19493787419756
1.1937999999999845E-12                            -30.2921508393584
1.1939999999999844E-12                            -32.54331378807245
1.1941999999999843E-12                            -33.929425670659505
1.1943999999999843E-12                            -34.401807871499635
1.1945999999999842E-12                            -33.90349158084389
1.1947999999999842E-12                            -32.399737164881046
1.1949999999999841E-12                            -29.895491972239434
1.195199999999984E-12                             -26.443346379328478
1.195399999999984E-12                             -22.145665605162907
1.195599999999984E-12                             -17.146430616823807
1.1957999999999839E-12                            -11.617069258948735
1.1959999999999838E-12                            -5.749568930591941
1.1961999999999837E-12                            0.24520033306415434
1.1963999999999837E-12                            6.155038780577303
1.1965999999999836E-12                            11.804095877235266
1.1967999999999836E-12                            17.07548581008879
1.1969999999999835E-12                            21.883393219793405
1.1971999999999834E-12                            26.116872309515937
1.1973999999999834E-12                            29.623171514939685
1.1975999999999833E-12                            32.2594598186046
1.1977999999999832E-12                            33.954562393061344
1.1979999999999832E-12                            34.70193532435575
1.1981999999999831E-12                            34.49124045662443
1.198399999999983E-12                             33.27158453244265
1.198599999999983E-12                             31.003937122645308
1.198799999999983E-12                             27.741101515459857
1.1989999999999829E-12                            23.630856726737406
1.1991999999999828E-12                            18.836586182703535
1.1993999999999828E-12                            13.48012180156091
1.1995999999999827E-12                            7.6809463692904725
1.1997999999999826E-12                            1.6319246375609986
1.1999999999999826E-12                            -4.404255326437286
1.2001999999999825E-12                            -10.19306814084242
1.2003999999999824E-12                            -15.609314888935906
1.2005999999999824E-12                            -20.603919606124737
1.2007999999999823E-12                            -25.09675358912205
1.2009999999999823E-12                            -28.92442355235092
1.2011999999999822E-12                            -31.90210457361112
1.2013999999999821E-12                            -33.92000731521047
1.201599999999982E-12                             -34.96017280914175
1.201799999999982E-12                             -35.02641692928962
1.201999999999982E-12                             -34.08836331122965
1.2021999999999819E-12                            -32.11229055831412
1.2023999999999818E-12                            -29.13135283450244
1.2025999999999818E-12                            -25.259355421894476
1.2027999999999817E-12                            -20.636510017739727
1.2029999999999816E-12                            -15.390186428995545
1.2031999999999816E-12                            -9.666011920678562
1.2033999999999815E-12                            -3.6761225920071037
1.2035999999999815E-12                            2.3231981787862903
1.2037999999999814E-12                            8.12094231563079
1.2039999999999813E-12                            13.608740485852472
1.2041999999999813E-12                            18.73618432437411
1.2043999999999812E-12                            23.41334839374725
1.2045999999999812E-12                            27.470217890020294
1.204799999999981E-12                             30.714014265568263
1.204999999999981E-12                             33.016644667403924
1.205199999999981E-12                             34.342491053574655
1.205399999999981E-12                             34.70265356729589
1.2055999999999808E-12                            34.09647776135362
1.2057999999999808E-12                            32.49819575487393
1.2059999999999807E-12                            29.8905325065568
1.2061999999999807E-12                            26.30864510937257
1.2063999999999806E-12                            21.863426396701463
1.2065999999999805E-12                            16.736288659453393
1.2067999999999805E-12                            11.151167613744589
1.2069999999999804E-12                            5.334851466672763
1.2071999999999804E-12                            -0.5179780990582978
1.2073999999999803E-12                            -6.258864437153976
1.2075999999999802E-12                            -11.77518962868252
1.2077999999999802E-12                            -16.966473557033993
1.2079999999999801E-12                            -21.721122875486735
1.20819999999998E-12                              -25.901812574667993
1.20839999999998E-12                              -29.349021281709433
1.20859999999998E-12                              -31.914092394227286
1.2087999999999799E-12                            -33.51121117530015
1.2089999999999798E-12                            -34.14112608290562
1.2091999999999797E-12                            -33.84506715491315
1.2093999999999797E-12                            -32.620360421983754
1.2095999999999796E-12                            -30.394188246879832
1.2097999999999796E-12                            -27.1083862765561
1.2099999999999795E-12                            -22.84117981339378
1.2101999999999794E-12                            -17.83299055950678
1.2103999999999794E-12                            -12.380786597980293
1.2105999999999793E-12                            -6.7106390635447974
1.2107999999999793E-12                            -0.9535543779344273
1.2109999999999792E-12                            4.780859592226297
1.2111999999999791E-12                            10.346910058298677
1.211399999999979E-12                             15.59029356172896
1.211599999999979E-12                             20.4029055841933
1.211799999999979E-12                             24.71305616219984
1.2119999999999789E-12                            28.418168282302876
1.2121999999999788E-12                            31.35734919647459
1.2123999999999788E-12                            33.37344179766295
1.2125999999999787E-12                            34.39072160453809
1.2127999999999786E-12                            34.40759874284582
1.2129999999999786E-12                            33.41776089361473
1.2131999999999785E-12                            31.375576650598997
1.2133999999999785E-12                            28.267465596907606
1.2135999999999784E-12                            24.206540360388
1.2137999999999783E-12                            19.42683537844937
1.2139999999999783E-12                            14.174166783379722
1.2141999999999782E-12                            8.61548305738222
1.2143999999999781E-12                            2.8573195674534615
1.214599999999978E-12                             -2.974202651219222
1.214799999999978E-12                             -8.702326598058189
1.214999999999978E-12                             -14.147169847280834
1.2151999999999779E-12                            -19.178160236629825
1.2153999999999778E-12                            -23.704580557634504
1.2155999999999778E-12                            -27.626884926667433
1.2157999999999777E-12                            -30.816386542743082
1.2159999999999777E-12                            -33.14360837162825
1.2161999999999776E-12                            -34.51378893427465
1.2163999999999775E-12                            -34.871169349813826
1.2165999999999775E-12                            -34.18223825924925
1.2167999999999774E-12                            -32.43147894526344
1.2169999999999773E-12                            -29.64044877130283
1.2171999999999773E-12                            -25.89184888269534
1.2173999999999772E-12                            -21.33696430480451
1.2175999999999772E-12                            -16.17850306639601
1.217799999999977E-12                             -10.633486069386967
1.217999999999977E-12                             -4.892456214094562
1.218199999999977E-12                             0.8993825865683236
1.218399999999977E-12                             6.624092578717695
1.2185999999999769E-12                            12.15539991551701
1.2187999999999768E-12                            17.347048287195694
1.2189999999999767E-12                            22.059349266821652
1.2191999999999767E-12                            26.186070926552073
1.2193999999999766E-12                            29.637279895624957
1.2195999999999765E-12                            32.293796778300006
1.2197999999999765E-12                            34.00092897644852
1.2199999999999764E-12                            34.632224103691904
1.2201999999999764E-12                            34.161630015926576
1.2203999999999763E-12                            32.65730913972819
1.2205999999999762E-12                            30.20081443245678
1.2207999999999762E-12                            26.832504297888562
1.2209999999999761E-12                            22.595380682188374
1.221199999999976E-12                             17.62317672013717
1.221399999999976E-12                             12.157465680899085
1.221599999999976E-12                             6.464135936575268
1.2217999999999759E-12                            0.7400977638207227
1.2219999999999758E-12                            -4.897139985298951
1.2221999999999757E-12                            -10.352979537194557
1.2223999999999757E-12                            -15.518416412640203
1.2225999999999756E-12                            -20.286425228682678
1.2227999999999756E-12                            -24.568919334373465
1.2229999999999755E-12                            -28.263691702229572
1.2231999999999754E-12                            -31.20754256374662
1.2233999999999754E-12                            -33.19657320844963
1.2235999999999753E-12                            -34.083429149657974
1.2237999999999753E-12                            -33.85722927230473
1.2239999999999752E-12                            -32.61404628945902
1.2241999999999751E-12                            -30.446501713073445
1.224399999999975E-12                             -27.377853355848963
1.224599999999975E-12                             -23.415941447151802
1.224799999999975E-12                             -18.6618649755734
1.2249999999999749E-12                            -13.34634825345744
1.2251999999999748E-12                            -7.753017090780318
1.2253999999999748E-12                            -2.1106311713410886
1.2255999999999747E-12                            3.4472802266004967
1.2257999999999746E-12                            8.845982934510825
1.2259999999999746E-12                            14.019333926231443
1.2261999999999745E-12                            18.88925111671779
1.2263999999999745E-12                            23.35957038676205
1.2265999999999744E-12                            27.299105267636243
1.2267999999999743E-12                            30.529770275072075
1.2269999999999743E-12                            32.85507643538872
1.2271999999999742E-12                            34.124963690816436
1.2273999999999742E-12                            34.28449569435939
1.227599999999974E-12                             33.363040209270864
1.227799999999974E-12                             31.421193190617473
1.227999999999974E-12                             28.514729181235495
1.228199999999974E-12                             24.711605369847614
1.2283999999999738E-12                            20.138153499596203
1.2285999999999738E-12                            14.998595286871206
1.2287999999999737E-12                            9.537043603507001
1.2289999999999737E-12                            3.964837404559183
1.2291999999999736E-12                            -1.5912955005745861
1.2293999999999735E-12                            -7.078999617865266
1.2295999999999735E-12                            -12.454814381088234
1.2297999999999734E-12                            -17.61486115425204
1.2299999999999734E-12                            -22.37829889722578
1.2301999999999733E-12                            -26.53694716199626
1.2303999999999732E-12                            -29.925254833879663
1.2305999999999732E-12                            -32.44630888326497
1.2307999999999731E-12                            -34.03779814099349
1.230999999999973E-12                             -34.6293973042229
1.231199999999973E-12                             -34.14990970003241
1.231399999999973E-12                             -32.57640101870115
1.2315999999999729E-12                            -29.9627092711619
1.2317999999999728E-12                            -26.415913383715168
1.2319999999999727E-12                            -22.063334357472012
1.2321999999999727E-12                            -17.061366716814124
1.2323999999999726E-12                            -11.623808975408297
1.2325999999999726E-12                            -5.999077582309073
1.2327999999999725E-12                            -0.3846798581734329
1.2329999999999724E-12                            5.136132529362392
1.2331999999999724E-12                            10.55248389550841
1.2333999999999723E-12                            15.810593904675207
1.2335999999999722E-12                            20.746280032728322
1.2337999999999722E-12                            25.13403570566744
1.2339999999999721E-12                            28.787765082958206
1.234199999999972E-12                             31.598223390154917
1.234399999999972E-12                             33.48478313377903
1.234599999999972E-12                             34.350423516636816
1.2347999999999719E-12                            34.11393791907456
1.2349999999999718E-12                            32.777990724409996
1.2351999999999718E-12                            30.4367128124527
1.2353999999999717E-12                            27.20834513932778
1.2355999999999716E-12                            23.18300294620568
1.2357999999999716E-12                            18.455744792685532
1.2359999999999715E-12                            13.195603415169208
1.2361999999999714E-12                            7.645927717463567
1.2363999999999714E-12                            2.0372574851356795
1.2365999999999713E-12                            -3.493285857111057
1.2367999999999713E-12                            -8.889595831379976
1.2369999999999712E-12                            -14.096152170681602
1.2371999999999711E-12                            -19.00300688631753
1.237399999999971E-12                             -23.45902784264697
1.237599999999971E-12                             -27.309830141731606
1.237799999999971E-12                             -30.40763137493398
1.2379999999999709E-12                            -32.60147437262773
1.2381999999999708E-12                            -33.751067049871224
1.2383999999999708E-12                            -33.77191751774169
1.2385999999999707E-12                            -32.67132471189141
1.2387999999999706E-12                            -30.540122098623574
1.2389999999999706E-12                            -27.510829447424403
1.2391999999999705E-12                            -23.71929285580796
1.2393999999999705E-12                            -19.291895683878423
1.2395999999999704E-12                            -14.35424449716739
1.2397999999999703E-12                            -9.047105399517788
1.2399999999999703E-12                            -3.535197895003538
1.2401999999999702E-12                            2.0052876552509877
1.2403999999999702E-12                            7.4223036281811074
1.24059999999997E-12                              12.619823267787947
1.24079999999997E-12                              17.545996393056704
1.24099999999997E-12                              22.132946413445246
1.24119999999997E-12                              26.240347580427255
1.2413999999999699E-12                            29.662071617775847
1.2415999999999698E-12                            32.191993317853814
1.2417999999999697E-12                            33.68421676833492
1.2419999999999697E-12                            34.06215119733741
1.2421999999999696E-12                            33.30231989319064
1.2423999999999695E-12                            31.441424088287583
1.2425999999999695E-12                            28.59841122487346
1.2427999999999694E-12                            24.956663896429216
1.2429999999999694E-12                            20.695208124118523
1.2431999999999693E-12                            15.936616389203396
1.2433999999999692E-12                            10.773130383158913
1.2435999999999692E-12                            5.334607602687906
1.2437999999999691E-12                            -0.19780696463222258
1.243999999999969E-12                             -5.660332539172525
1.244199999999969E-12                             -10.972301875665998
1.244399999999969E-12                             -16.105754801878916
1.2445999999999689E-12                            -20.98017564475398
1.2447999999999688E-12                            -25.39904554899235
1.2449999999999687E-12                            -29.101910208788674
1.2451999999999687E-12                            -31.877385063796503
1.2453999999999686E-12                            -33.623623019493095
1.2455999999999686E-12                            -34.31635690332835
1.2457999999999685E-12                            -33.95083988190394
1.2459999999999684E-12                            -32.53334581456924
1.2461999999999684E-12                            -30.114102995816875
1.2463999999999683E-12                            -26.797943921149965
1.2465999999999683E-12                            -22.712445523945973
1.2467999999999682E-12                            -17.983752585077642
1.2469999999999681E-12                            -12.759915877841378
1.247199999999968E-12                             -7.242831186218732
1.247399999999968E-12                             -1.6593565213013461
1.247599999999968E-12                             3.82493486112159
1.2477999999999679E-12                            9.158927293894624
1.2479999999999678E-12                            14.352638758941815
1.2481999999999678E-12                            19.355275156309176
1.2483999999999677E-12                            23.980262221675943
1.2485999999999676E-12                            27.948314684669036
1.2487999999999676E-12                            31.005281903470163
1.2489999999999675E-12                            33.01082877742414
1.2491999999999675E-12                            33.93914356655529
1.2493999999999674E-12                            33.82062649845316
1.2495999999999673E-12                            32.69206361570969
1.2497999999999673E-12                            30.590614467312236
1.2499999999999672E-12                            27.57593530858599
1.2501999999999671E-12                            23.747701265076262
1.250399999999967E-12                             19.24447497280987
1.250599999999967E-12                             14.231297588155583
1.250799999999967E-12                             8.885571777258921
1.250999999999967E-12                             3.3814131761568293
1.2511999999999668E-12                            -2.1297416493660632
1.2513999999999668E-12                            -7.535161448663651
1.2515999999999667E-12                            -12.757967754746259
1.2517999999999667E-12                            -17.726454508793747
1.2519999999999666E-12                            -22.328322988081908
1.2521999999999665E-12                            -26.383445563669582
1.2523999999999665E-12                            -29.66661821870368
1.2525999999999664E-12                            -31.97710080259191
1.2527999999999663E-12                            -33.20707734892027
1.2529999999999663E-12                            -33.3533528652562
1.2531999999999662E-12                            -32.467383128641345
1.2533999999999662E-12                            -30.602104008379687
1.2535999999999661E-12                            -27.814262578079216
1.253799999999966E-12                             -24.20939332678662
1.253999999999966E-12                             -19.958781331853068
1.254199999999966E-12                             -15.25084134434895
1.2543999999999659E-12                            -10.224905447025124
1.2545999999999658E-12                            -4.962321919243789
1.2547999999999657E-12                            0.45918438373253134
1.2549999999999657E-12                            5.917855530399972
1.2551999999999656E-12                            11.261572311334954
1.2553999999999655E-12                            16.35318136220133
1.2555999999999655E-12                            21.077302698902745
1.2557999999999654E-12                            25.295788921967254
1.2559999999999654E-12                            28.817358022229108
1.2561999999999653E-12                            31.438482795884727
1.2563999999999652E-12                            33.02293404227589
1.2565999999999652E-12                            33.533755445390824
1.2567999999999651E-12                            32.98941093720968
1.256999999999965E-12                             31.412576415854858
1.257199999999965E-12                             28.84532072371111
1.257399999999965E-12                             25.407319007649832
1.2575999999999649E-12                            21.304321341191997
1.2577999999999648E-12                            16.750308889518056
1.2579999999999648E-12                            11.878593216513165
1.2581999999999647E-12                            6.737566434528461
1.2583999999999646E-12                            1.368512445519403
1.2585999999999646E-12                            -4.12738730859588
1.2587999999999645E-12                            -9.597701995630732
1.2589999999999644E-12                            -14.88841193735211
1.2591999999999644E-12                            -19.860094479072977
1.2593999999999643E-12                            -24.35660254991552
1.2595999999999643E-12                            -28.18238165498861
1.2597999999999642E-12                            -31.13377806529623
1.2599999999999641E-12                            -33.06115552302511
1.260199999999964E-12                             -33.903783678574726
1.260399999999964E-12                             -33.6744188411742
1.260599999999964E-12                             -32.42252829886181
1.2607999999999639E-12                            -30.213699956578306
1.2609999999999638E-12                            -27.131867447877873
1.2611999999999638E-12                            -23.286454851052497
1.2613999999999637E-12                            -18.810754494982692
1.2615999999999636E-12                            -13.852763584620314
1.2617999999999636E-12                            -8.56422905872897
1.2619999999999635E-12                            -3.0903035215472023
1.2621999999999635E-12                            2.4379551558072383
1.2623999999999634E-12                            7.904434385659818
1.2625999999999633E-12                            13.201518874203025
1.2627999999999633E-12                            18.219205415941992
1.2629999999999632E-12                            22.83007180359451
1.2631999999999632E-12                            26.870900123802937
1.263399999999963E-12                             30.136608777204216
1.263599999999963E-12                             32.413858547017185
1.263799999999963E-12                             33.55654520277198
1.263999999999963E-12                             33.551913382312584
1.2641999999999628E-12                            32.51002375533255
1.2643999999999628E-12                            30.57358040898705
1.2645999999999627E-12                            27.831083277803486
1.2647999999999627E-12                            24.31767194027262
1.2649999999999626E-12                            20.09117829451536
1.2651999999999625E-12                            15.28860050429983
1.2653999999999625E-12                            10.100477461238462
1.2655999999999624E-12                            4.702407704752128
1.2657999999999624E-12                            -0.7759363411520515
1.2659999999999623E-12                            -6.225618000235678
1.2661999999999622E-12                            -11.528812299374007
1.2663999999999622E-12                            -16.56264713265624
1.2665999999999621E-12                            -21.20959774754396
1.266799999999962E-12                             -25.334615365428036
1.266999999999962E-12                             -28.750359617106206
1.267199999999962E-12                             -31.236202102672564
1.2673999999999619E-12                            -32.62746453830983
1.2675999999999618E-12                            -32.899093218369316
1.2677999999999617E-12                            -32.153508997177646
1.2679999999999617E-12                            -30.519024455271882
1.2681999999999616E-12                            -28.064400558710258
1.2683999999999616E-12                            -24.815177289522378
1.2685999999999615E-12                            -20.83866912311062
1.2687999999999614E-12                            -16.28900150283161
1.2689999999999614E-12                            -11.358840285879566
1.2691999999999613E-12                            -6.196762314294416
1.2693999999999612E-12                            -0.8822836898510021
1.2695999999999612E-12                            4.524035909724979
1.2697999999999611E-12                            9.919067444211048
1.269999999999961E-12                             15.143476660943207
1.270199999999961E-12                             20.009927089249945
1.270399999999961E-12                             24.329921807380902
1.2705999999999609E-12                            27.921656781695628
1.2707999999999608E-12                            30.61987809801162
1.2709999999999608E-12                            32.305352408862134
1.2711999999999607E-12                            32.935946107413784
1.2713999999999606E-12                            32.545880954614326
1.2715999999999606E-12                            31.207886734987593
1.2717999999999605E-12                            28.991968686572914
1.2719999999999605E-12                            25.95854547167597
1.2721999999999604E-12                            22.18761500929873
1.2723999999999603E-12                            17.80773249219648
1.2725999999999603E-12                            12.987536051867448
1.2727999999999602E-12                            7.889041647047867
1.2729999999999601E-12                            2.621187843175841
1.27319999999996E-12                              -2.7624291819256825
1.27339999999996E-12                              -8.212532942877614
1.27359999999996E-12                              -13.617123653230339
1.2737999999999599E-12                            -18.7731501257781
1.2739999999999598E-12                            -23.422524399044825
1.2741999999999598E-12                            -27.32569796308105
1.2743999999999597E-12                            -30.317704251482223
1.2745999999999597E-12                            -32.31453563308193
1.2747999999999596E-12                            -33.28708804131585
1.2749999999999595E-12                            -33.24131775029591
1.2751999999999595E-12                            -32.21636332808486
1.2753999999999594E-12                            -30.27897702105195
1.2755999999999593E-12                            -27.501921186318928
1.2757999999999593E-12                            -23.9509141278625
1.2759999999999592E-12                            -19.70717056689781
1.2761999999999592E-12                            -14.904713578386348
1.276399999999959E-12                             -9.7280640303522
1.276599999999959E-12                             -4.354758388348699
1.276799999999959E-12                             1.1007452466087075
1.276999999999959E-12                             6.574522569543078
1.2771999999999589E-12                            11.979107871003759
1.2773999999999588E-12                            17.14785641830201
1.2775999999999587E-12                            21.85864378854664
1.2777999999999587E-12                            25.908037302005937
1.2779999999999586E-12                            29.155207430067723
1.2781999999999585E-12                            31.50201052420977
1.2783999999999585E-12                            32.85894788979982
1.2785999999999584E-12                            33.15861960245172
1.2787999999999584E-12                            32.40510397959166
1.2789999999999583E-12                            30.688919658276273
1.2791999999999582E-12                            28.135080467892756
1.2793999999999582E-12                            24.838792831514287
1.2795999999999581E-12                            20.862606445753215
1.279799999999958E-12                             16.291620697673746
1.279999999999958E-12                             11.270528374324389
1.280199999999958E-12                             5.973249962955733
1.2803999999999579E-12                            0.544875914738869
1.2805999999999578E-12                            -4.910978274717515
1.2807999999999577E-12                            -10.287836400377916
1.2809999999999577E-12                            -15.434465925770812
1.2811999999999576E-12                            -20.165212350693352
1.2813999999999576E-12                            -24.303756701981868
1.2815999999999575E-12                            -27.70758919275254
1.2817999999999574E-12                            -30.25838355045569
1.2819999999999574E-12                            -31.853095004846427
1.2821999999999573E-12                            -32.42476198208123
1.2823999999999573E-12                            -31.974369673637998
1.2825999999999572E-12                            -30.5729839946813
1.2827999999999571E-12                            -28.324760929138556
1.282999999999957E-12                             -25.324325395196976
1.283199999999957E-12                             -21.64514411755181
1.283399999999957E-12                             -17.360960716666817
1.2835999999999569E-12                            -12.572910757930185
1.2837999999999568E-12                            -7.417136491799734
1.2839999999999568E-12                            -2.049100345387105
1.2841999999999567E-12                            3.3819444610044074
1.2843999999999566E-12                            8.748879039888516
1.2845999999999566E-12                            13.937683692949275
1.2847999999999565E-12                            18.815745081142175
1.2849999999999565E-12                            23.20553327137833
1.2851999999999564E-12                            26.898183009146408
1.2853999999999563E-12                            29.708759241948712
1.2855999999999563E-12                            31.530442780869013
1.2857999999999562E-12                            32.34282080736497
1.2859999999999562E-12                            32.17799975127342
1.286199999999956E-12                             31.087962323426563
1.286399999999956E-12                             29.137867702325018
1.286599999999956E-12                             26.40542872709415
1.286799999999956E-12                             22.964925315091225
1.2869999999999558E-12                            18.876051983636792
1.2871999999999558E-12                            14.210016091798398
1.2873999999999557E-12                            9.095072006083026
1.2875999999999557E-12                            3.7194069331733663
1.2877999999999556E-12                            -1.7319611813931943
1.2879999999999555E-12                            -7.142957178352092
1.2881999999999555E-12                            -12.451709934470575
1.2883999999999554E-12                            -17.55938802473209
1.2885999999999554E-12                            -22.261800961365036
1.2887999999999553E-12                            -26.286864907184018
1.2889999999999552E-12                            -29.40741530982946
1.2891999999999552E-12                            -31.520484238514417
1.2893999999999551E-12                            -32.629566694853885
1.289599999999955E-12                             -32.77379164380146
1.289799999999955E-12                             -31.987803912956633
1.289999999999955E-12                             -30.313693349533008
1.2901999999999549E-12                            -27.81595105318243
1.2903999999999548E-12                            -24.56389436287652
1.2905999999999547E-12                            -20.612026622033618
1.2907999999999547E-12                            -16.024260717020816
1.2909999999999546E-12                            -10.925791501730098
1.2911999999999546E-12                            -5.514470144962073
1.2913999999999545E-12                            -0.0014307450514447484
1.2915999999999544E-12                            5.46292169698827
1.2917999999999544E-12                            10.79656471459002
1.2919999999999543E-12                            15.917425191451356
1.2921999999999542E-12                            20.672913544607027
1.2923999999999542E-12                            24.842319338074578
1.2925999999999541E-12                            28.20975569634363
1.292799999999954E-12                             30.638925804671906
1.292999999999954E-12                             32.09011759563993
1.293199999999954E-12                             32.5814765577639
1.2933999999999539E-12                            32.14129875280787
1.2935999999999538E-12                            30.789940428163817
1.2937999999999538E-12                            28.55271487447361
1.2939999999999537E-12                            25.48138479151943
1.2941999999999536E-12                            21.665800813936062
1.2943999999999536E-12                            17.23196666703089
1.2945999999999535E-12                            12.330237076312212
1.2947999999999534E-12                            7.117511124780677
1.2949999999999534E-12                            1.7390638745420797
1.2951999999999533E-12                            -3.680202759755413
1.2953999999999533E-12                            -9.026901169872993
1.2955999999999532E-12                            -14.17575790582734
1.2957999999999531E-12                            -18.968306052161946
1.295999999999953E-12                             -23.2141892803057
1.296199999999953E-12                             -26.72359392826081
1.296399999999953E-12                             -29.356039659391374
1.2965999999999529E-12                            -31.052002555357834
1.2967999999999528E-12                            -31.819995893487334
1.2969999999999528E-12                            -31.687648970453797
1.2971999999999527E-12                            -30.66220060844833
1.2973999999999526E-12                            -28.740376383415338
1.2975999999999526E-12                            -25.9555887498383
1.2977999999999525E-12                            -22.406954838182738
1.2979999999999525E-12                            -18.234865555158894
1.2981999999999524E-12                            -13.57168511031075
1.2983999999999523E-12                            -8.52501174558625
1.2985999999999523E-12                            -3.2076372499508223
1.2987999999999522E-12                            2.231269621724044
1.2989999999999522E-12                            7.617976805519702
1.299199999999952E-12                             12.794025421889971
1.299399999999952E-12                             17.630834133020247
1.299599999999952E-12                             21.999687163279972
1.299799999999952E-12                             25.740358516526108
1.2999999999999518E-12                            28.68025493414337
1.3001999999999518E-12                            30.695251676174767
1.3003999999999517E-12                            31.748334950325763
1.3005999999999517E-12                            31.86471751937541
1.3007999999999516E-12                            31.07675154417995
1.3009999999999515E-12                            29.40434919737538
1.3011999999999515E-12                            26.885367185348688
1.3013999999999514E-12                            23.60388692412075
1.3015999999999514E-12                            19.671227390471138
1.3017999999999513E-12                            15.184205168033666
1.3019999999999512E-12                            10.221207400064209
1.3021999999999512E-12                            4.887950155482853
1.3023999999999511E-12                            -0.6444619826304306
1.302599999999951E-12                             -6.163094421415353
1.302799999999951E-12                             -11.478157707984781
1.302999999999951E-12                             -16.458313427343437
1.3031999999999509E-12                            -21.00088358428402
1.3033999999999508E-12                            -24.97815451894018
1.3035999999999507E-12                            -28.22600426866347
1.3037999999999507E-12                            -30.589723760211182
1.3039999999999506E-12                            -31.979718401895262
1.3041999999999506E-12                            -32.386060314616984
1.3043999999999505E-12                            -31.84928203903678
1.3045999999999504E-12                            -30.423689284506544
1.3047999999999504E-12                            -28.161849722709967
1.3049999999999503E-12                            -25.117994605678206
1.3051999999999503E-12                            -21.355192930903442
1.3053999999999502E-12                            -16.95238489913336
1.3055999999999501E-12                            -12.01612377023744
1.30579999999995E-12                              -6.692776535318897
1.30599999999995E-12                              -1.1659685763874992
1.30619999999995E-12                              4.368125035714022
1.3063999999999499E-12                            9.733960485986167
1.3065999999999498E-12                            14.794167026597648
1.3067999999999498E-12                            19.438995560593153
1.3069999999999497E-12                            23.55759435188855
1.3071999999999496E-12                            27.016460938378064
1.3073999999999496E-12                            29.668484596334466
1.3075999999999495E-12                            31.394023656619083
1.3077999999999495E-12                            32.14399895551582
1.3079999999999494E-12                            31.943481667691657
1.3081999999999493E-12                            30.84656117731405
1.3083999999999493E-12                            28.88616852891431
1.3085999999999492E-12                            26.074489894866666
1.3087999999999491E-12                            22.45553812514684
1.308999999999949E-12                             18.14938142378502
1.309199999999949E-12                             13.335264473374071
1.309399999999949E-12                             8.192438616762065
1.309599999999949E-12                             2.8639915292785796
1.3097999999999488E-12                            -2.5265999085909834
1.3099999999999488E-12                            -7.843544142511599
1.3101999999999487E-12                            -12.938667337469012
1.3103999999999487E-12                            -17.675928345397313
1.3105999999999486E-12                            -21.935190541526506
1.3107999999999485E-12                            -25.583657834270294
1.3109999999999485E-12                            -28.461293973155303
1.3111999999999484E-12                            -30.422309685309802
1.3113999999999483E-12                            -31.40360056711526
1.3115999999999483E-12                            -31.44357794960896
1.3117999999999482E-12                            -30.621015763871817
1.3119999999999482E-12                            -28.97523124438798
1.3121999999999481E-12                            -26.494008647496646
1.312399999999948E-12                             -23.17993008544995
1.312599999999948E-12                             -19.119131433316472
1.312799999999948E-12                             -14.480532755319453
1.3129999999999479E-12                            -9.455896046662374
1.3131999999999478E-12                            -4.208507214854266
1.3133999999999477E-12                            1.1288456390488637
1.3135999999999477E-12                            6.42855678843595
1.3137999999999476E-12                            11.5557957550044
1.3139999999999475E-12                            16.37525275855484
1.3141999999999475E-12                            20.75486794403766
1.3143999999999474E-12                            24.55776949602849
1.3145999999999474E-12                            27.64112143121509
1.3147999999999473E-12                            29.878644921220296
1.3149999999999472E-12                            31.193490541196375
1.3151999999999472E-12                            31.570086619828093
1.3153999999999471E-12                            31.03230106341996
1.315599999999947E-12                             29.610115358073994
1.315799999999947E-12                             27.328513130231414
1.315999999999947E-12                             24.227868953651075
1.3161999999999469E-12                            20.39168123767161
1.3163999999999468E-12                            15.950473319430351
1.3165999999999468E-12                            11.056310793996115
1.3167999999999467E-12                            5.85279177142713
1.3169999999999466E-12                            0.46904469918970076
1.3171999999999466E-12                            -4.959751463838079
1.3173999999999465E-12                            -10.271259266571093
1.3175999999999464E-12                            -15.281905325220114
1.3177999999999464E-12                            -19.820209356492043
1.3179999999999463E-12                            -23.75871427750396
1.3181999999999463E-12                            -27.014825835693156
1.3183999999999462E-12                            -29.521483020898057
1.3185999999999461E-12                            -31.2005863507107
1.318799999999946E-12                             -31.970073496608293
1.318999999999946E-12                             -31.77844328136989
1.319199999999946E-12                             -30.62918158738304
1.3193999999999459E-12                            -28.570480700342227
1.3195999999999458E-12                            -25.66870702861947
1.3197999999999458E-12                            -22.002253122921395
1.3199999999999457E-12                            -17.680500818580928
1.3201999999999456E-12                            -12.853372302273682
1.3203999999999456E-12                            -7.686509703178432
1.3205999999999455E-12                            -2.32578895641138
1.3207999999999455E-12                            3.1044793841032123
1.3209999999999454E-12                            8.46603756777678
1.3211999999999453E-12                            13.582132587576357
1.3213999999999453E-12                            18.26479290129989
1.3215999999999452E-12                            22.37160637818071
1.3217999999999452E-12                            25.828404434631327
1.321999999999945E-12                             28.589859476249167
1.322199999999945E-12                             30.582970843787816
1.322399999999945E-12                             31.700123980838754
1.322599999999945E-12                             31.85060290868916
1.3227999999999448E-12                            31.011966163084534
1.3229999999999448E-12                            29.227941236415226
1.3231999999999447E-12                            26.56806729443972
1.3233999999999447E-12                            23.107210835396103
1.3235999999999446E-12                            18.94763030722629
1.3237999999999445E-12                            14.243708162370384
1.3239999999999445E-12                            9.184028345555522
1.3241999999999444E-12                            3.941995464056518
1.3243999999999444E-12                            -1.3522957157796776
1.3245999999999443E-12                            -6.592805534908255
1.3247999999999442E-12                            -11.661245963631073
1.3249999999999442E-12                            -16.417601289960672
1.3251999999999441E-12                            -20.720708694499915
1.325399999999944E-12                             -24.445425710424473
1.325599999999944E-12                             -27.476082558296007
1.325799999999944E-12                             -29.695503031556907
1.3259999999999439E-12                            -30.9989828374436
1.3261999999999438E-12                            -31.329657685165333
1.3263999999999437E-12                            -30.69930823428958
1.3265999999999437E-12                            -29.1694846588071
1.3267999999999436E-12                            -26.810213288641584
1.3269999999999436E-12                            -23.677697178387618
1.3271999999999435E-12                            -19.83127232019203
1.3273999999999434E-12                            -15.36873858221914
1.3275999999999434E-12                            -10.442658430464128
1.3277999999999433E-12                            -5.241425124648436
1.3279999999999432E-12                            0.049026980043457125
1.3281999999999432E-12                            5.274879241966286
1.3283999999999431E-12                            10.319149050794875
1.328599999999943E-12                             15.08418156727816
1.328799999999943E-12                             19.467296674771582
1.328999999999943E-12                             23.347174054669466
1.3291999999999429E-12                            26.589570963282014
1.3293999999999428E-12                            29.065707144539907
1.3295999999999428E-12                            30.669242496902083
1.3297999999999427E-12                            31.326720483582086
1.3299999999999426E-12                            31.007768559984928
1.3301999999999426E-12                            29.73533497400276
1.3303999999999425E-12                            27.581057812293192
1.3305999999999424E-12                            24.637063287766793
1.3307999999999424E-12                            20.986249268308736
1.3309999999999423E-12                            16.706490118329747
1.3311999999999423E-12                            11.909216418798653
1.3313999999999422E-12                            6.765092316783287
1.3315999999999421E-12                            1.4749150200793868
1.331799999999942E-12                             -3.79298378197073
1.331999999999942E-12                             -8.931698450605984
1.332199999999942E-12                             -13.8578320853223
1.3323999999999419E-12                            -18.451400155059982
1.3325999999999418E-12                            -22.54528049282669
1.3327999999999418E-12                            -25.977079451149883
1.3329999999999417E-12                            -28.64306951779841
1.3331999999999417E-12                            -30.49555904065985
1.3333999999999416E-12                            -31.49650049713305
1.3335999999999415E-12                            -31.590042266377484
1.3337999999999415E-12                            -30.72585138748746
1.3339999999999414E-12                            -28.899941106509242
1.3341999999999413E-12                            -26.166146665630148
1.3343999999999413E-12                            -22.61899605803215
1.3345999999999412E-12                            -18.384138346229566
1.3347999999999412E-12                            -13.626662009721494
1.334999999999941E-12                             -8.54455234032943
1.335199999999941E-12                             -3.3247442900555946
1.335399999999941E-12                             1.9051175915061362
1.335599999999941E-12                             7.073635176748436
1.3357999999999409E-12                            12.1059918651084
1.3359999999999408E-12                            16.867762479990926
1.3361999999999407E-12                            21.17186792863775
1.3363999999999407E-12                            24.84117552034411
1.3365999999999406E-12                            27.763173397484568
1.3367999999999405E-12                            29.887955379958008
1.3369999999999405E-12                            31.182658278415445
1.3371999999999404E-12                            31.594763847489016
1.3373999999999404E-12                            31.05895285348394
1.3375999999999403E-12                            29.536483326384854
1.3377999999999402E-12                            27.051300143338725
1.3379999999999402E-12                            23.69922812892992
1.3381999999999401E-12                            19.63256254692268
1.33839999999994E-12                              15.034482924440141
1.33859999999994E-12                              10.092606578869628
1.33879999999994E-12                              4.974457146717197
1.3389999999999399E-12                            -0.18991215812996315
1.3391999999999398E-12                            -5.308123800372618
1.3393999999999397E-12                            -10.303521981530821
1.3395999999999397E-12                            -15.081368283455676
1.3397999999999396E-12                            -19.505956293935824
1.3399999999999396E-12                            -23.4075518082492
1.3401999999999395E-12                            -26.617396834116352
1.3403999999999394E-12                            -29.00658483053825
1.3405999999999394E-12                            -30.500820773857207
1.3407999999999393E-12                            -31.065194086145876
1.3409999999999393E-12                            -30.682524651261026
1.3411999999999392E-12                            -29.353834462109152
1.3413999999999391E-12                            -27.12074549645576
1.341599999999939E-12                             -24.078771927217204
1.341799999999939E-12                             -20.357541335893345
1.341999999999939E-12                             -16.084448930449543
1.3421999999999389E-12                            -11.371740097805443
1.3423999999999388E-12                            -6.339875345161263
1.3425999999999388E-12                            -1.1432566727180327
1.3427999999999387E-12                            4.0419085155435885
1.3429999999999386E-12                            9.062062165943406
1.3431999999999386E-12                            13.81463530273339
1.3433999999999385E-12                            18.22600797158047
1.3435999999999385E-12                            22.201459418654046
1.3437999999999384E-12                            25.601761541856217
1.3439999999999383E-12                            28.270811434317963
1.3441999999999383E-12                            30.082824803257985
1.3443999999999382E-12                            30.962907998049648
1.3445999999999381E-12                            30.87523722861048
1.344799999999938E-12                             29.813061040150995
1.344999999999938E-12                             27.812414980243545
1.345199999999938E-12                             24.967505515247588
1.345399999999938E-12                             21.41456722119628
1.3455999999999378E-12                            17.290814969665096
1.3457999999999378E-12                            12.711203299695441
1.3459999999999377E-12                            7.786029566846667
1.3461999999999377E-12                            2.6508091153696105
1.3463999999999376E-12                            -2.5353589422404075
1.3465999999999375E-12                            -7.62492532659837
1.3467999999999375E-12                            -12.50784549824806
1.3469999999999374E-12                            -17.09515559076642
1.3471999999999374E-12                            -21.27807153649837
1.3473999999999373E-12                            -24.9101124487414
1.3475999999999372E-12                            -27.833762968871444
1.3477999999999372E-12                            -29.924798106776556
1.3479999999999371E-12                            -31.112554270213927
1.348199999999937E-12                             -31.36567069852476
1.348399999999937E-12                             -30.67006104718637
1.348599999999937E-12                             -29.02782998261647
1.3487999999999369E-12                            -26.476299228643086
1.3489999999999368E-12                            -23.103337428196735
1.3491999999999367E-12                            -19.042823209432445
1.3493999999999367E-12                            -14.456829260604584
1.3495999999999366E-12                            -9.51889255193929
1.3497999999999366E-12                            -4.400390747432797
1.3499999999999365E-12                            0.7473569113976954
1.3501999999999364E-12                            5.812415587377282
1.3503999999999364E-12                            10.724264191456273
1.3505999999999363E-12                            15.424361243525404
1.3507999999999362E-12                            19.81857133523415
1.3509999999999362E-12                            23.748336366953968
1.3511999999999361E-12                            27.010429525347558
1.351399999999936E-12                             29.419059010884084
1.351599999999936E-12                             30.867797890413925
1.351799999999936E-12                             31.344619931630092
1.3519999999999359E-12                            30.890106496120232
1.3521999999999358E-12                            29.538963102271737
1.3523999999999358E-12                            27.30125367687297
1.3525999999999357E-12                            24.201054189696745
1.3527999999999356E-12                            20.33170541238596
1.3529999999999356E-12                            15.869536795216451
1.3531999999999355E-12                            11.030395145635211
1.3533999999999354E-12                            6.0077681751311145
1.3535999999999354E-12                            0.9399068037931738
1.3537999999999353E-12                            -4.083894288482677
1.3539999999999353E-12                            -8.99983145167404
1.3541999999999352E-12                            -13.745305897637769
1.3543999999999351E-12                            -18.23071208536864
1.354599999999935E-12                             -22.31003170568499
1.354799999999935E-12                             -25.77782992234214
1.354999999999935E-12                             -28.418200379167963
1.3551999999999349E-12                            -30.084638027735153
1.3553999999999348E-12                            -30.74684131075112
1.3555999999999348E-12                            -30.461373567545596
1.3557999999999347E-12                            -29.29711535353617
1.3559999999999346E-12                            -27.291797488243787
1.3561999999999346E-12                            -24.47712780195411
1.3563999999999345E-12                            -20.931529401758883
1.3565999999999345E-12                            -16.794146804202867
1.3567999999999344E-12                            -12.226965794694115
1.3569999999999343E-12                            -7.372406540577819
1.3571999999999343E-12                            -2.348849373096166
1.3573999999999342E-12                            2.727096880142595
1.3575999999999342E-12                            7.730464273361322
1.357799999999934E-12                             12.540367755081158
1.357999999999934E-12                             17.048171891735816
1.358199999999934E-12                             21.141221124717692
1.358399999999934E-12                             24.680456479991744
1.3585999999999338E-12                            27.505965754088113
1.3587999999999338E-12                            29.475580807329994
1.3589999999999337E-12                            30.504263994968813
1.3591999999999337E-12                            30.57112867414287
1.3593999999999336E-12                            29.69582114137848
1.3595999999999335E-12                            27.91562392433025
1.3597999999999335E-12                            25.28761839037224
1.3599999999999334E-12                            21.907686903805207
1.3601999999999334E-12                            17.91714565059905
1.3603999999999333E-12                            13.480065389424162
1.3605999999999332E-12                            8.745344792390942
1.3607999999999332E-12                            3.824524609736226
1.3609999999999331E-12                            -1.1975592343311676
1.361199999999933E-12                             -6.231983086997484
1.361399999999933E-12                             -11.163394033736076
1.361599999999933E-12                             -15.852304675534013
1.3617999999999329E-12                            -20.15229222199598
1.3619999999999328E-12                            -23.92101569413614
1.3621999999999327E-12                            -27.018604024366432
1.3623999999999327E-12                            -29.30896482394724
1.3625999999999326E-12                            -30.680088202348358
1.3627999999999326E-12                            -31.074451734131593
1.3629999999999325E-12                            -30.50029841718191
1.3631999999999324E-12                            -29.00893127036507
1.3633999999999324E-12                            -26.660871553656452
1.3635999999999323E-12                            -23.519036510332658
1.3637999999999323E-12                            -19.676023288945732
1.3639999999999322E-12                            -15.278963764005159
1.3641999999999321E-12                            -10.513461969767006
1.364399999999932E-12                             -5.553376897556631
1.364599999999932E-12                             -0.5224155766499023
1.364799999999932E-12                             4.499530275583711
1.3649999999999319E-12                            9.43956837830625
1.3651999999999318E-12                            14.203119803386812
1.3653999999999318E-12                            18.670017514339172
1.3655999999999317E-12                            22.69936838668803
1.3657999999999316E-12                            26.12779653864104
1.3659999999999316E-12                            28.774146299124272
1.3661999999999315E-12                            30.47387040419941
1.3663999999999315E-12                            31.134939976500316
1.3665999999999314E-12                            30.769996916993936
1.3667999999999313E-12                            29.469654700180147
1.3669999999999313E-12                            27.338110567910718
1.3671999999999312E-12                            24.451776110929515
1.3673999999999311E-12                            20.875201415481598
1.367599999999931E-12                             16.705251377197847
1.367799999999931E-12                             12.088267287249794
1.367999999999931E-12                             7.192476368131102
1.368199999999931E-12                             2.168273129750931
1.3683999999999308E-12                            -2.8667319671755602
1.3685999999999308E-12                            -7.816678826606178
1.3687999999999307E-12                            -12.592202276256897
1.3689999999999307E-12                            -17.099441013380652
1.3691999999999306E-12                            -21.223608047856136
1.3693999999999305E-12                            -24.808142717025007
1.3695999999999305E-12                            -27.655489965686378
1.3697999999999304E-12                            -29.572518802602758
1.3699999999999303E-12                            -30.443097221599277
1.3701999999999303E-12                            -30.27410696771645
1.3703999999999302E-12                            -29.174038133546805
1.3705999999999302E-12                            -27.27891272816138
1.37079999999993E-12                              -24.685275698271486
1.37099999999993E-12                              -21.440482290750797
1.37119999999993E-12                              -17.587212887675378
1.37139999999993E-12                              -13.214004072798415
1.3715999999999299E-12                            -8.466084362204601
1.3717999999999298E-12                            -3.5119910658634645
1.3719999999999297E-12                            1.5006956552432342
1.3721999999999297E-12                            6.463756655194629
1.3723999999999296E-12                            11.290581827382209
1.3725999999999295E-12                            15.88105469264361
1.3727999999999295E-12                            20.097777296553407
1.3729999999999294E-12                            23.77068160358294
1.3731999999999294E-12                            26.726314606602863
1.3733999999999293E-12                            28.823904766360926
1.3735999999999292E-12                            29.980653044137817
1.3737999999999292E-12                            30.17855084993159
1.3739999999999291E-12                            29.453494203206425
1.374199999999929E-12                             27.87154460795608
1.374399999999929E-12                             25.50300475393483
1.374599999999929E-12                             22.41188891901991
1.3747999999999289E-12                            18.672331198615865
1.3749999999999288E-12                            14.398286510328028
1.3751999999999287E-12                            9.751197912610474
1.3753999999999287E-12                            4.904107990085213
1.3755999999999286E-12                            -0.013714102568927307
1.3757999999999286E-12                            -4.937717989303406
1.3759999999999285E-12                            -9.82652778435875
1.3761999999999284E-12                            -14.591170994324884
1.3763999999999284E-12                            -19.0605310908637
1.3765999999999283E-12                            -23.014720208803183
1.3767999999999283E-12                            -26.253796110143874
1.3769999999999282E-12                            -28.643248523232554
1.3771999999999281E-12                            -30.11310960013088
1.377399999999928E-12                             -30.636948575302636
1.377599999999928E-12                             -30.222883969093598
1.377799999999928E-12                             -28.91455813560151
1.3779999999999279E-12                            -26.780347717454397
1.3781999999999278E-12                            -23.89187402218041
1.3783999999999278E-12                            -20.320209878827043
1.3785999999999277E-12                            -16.162044998267657
1.3787999999999276E-12                            -11.563915207103596
1.3789999999999276E-12                            -6.70332783326385
1.3791999999999275E-12                            -1.7332861791127046
1.3793999999999275E-12                            3.254565819976567
1.3795999999999274E-12                            8.206750299381438
1.3797999999999273E-12                            13.046463736504766
1.3799999999999273E-12                            17.633968569953424
1.3801999999999272E-12                            21.781186338489068
1.3803999999999272E-12                            25.297288598940504
1.380599999999927E-12                             28.02307775369062
1.380799999999927E-12                             29.840736006749378
1.380999999999927E-12                             30.676939590942382
1.381199999999927E-12                             30.51387454412891
1.3813999999999268E-12                            29.397669929382243
1.3815999999999268E-12                            27.425453414293415
1.3817999999999267E-12                            24.712281997765587
1.3819999999999267E-12                            21.361705255511417
1.3821999999999266E-12                            17.461142393558678
1.3823999999999265E-12                            13.099168040665266
1.3825999999999265E-12                            8.383050921280526
1.3827999999999264E-12                            3.439192446959093
1.3829999999999264E-12                            -1.601461389149889
1.3831999999999263E-12                            -6.616774718117134
1.3833999999999262E-12                            -11.491725498625135
1.3835999999999262E-12                            -16.102548458534752
1.3837999999999261E-12                            -20.30175953720602
1.383999999999926E-12                             -23.921009897932773
1.384199999999926E-12                             -26.795532285434106
1.384399999999926E-12                             -28.796131888274058
1.3845999999999259E-12                            -29.84937784568921
1.3847999999999258E-12                            -29.93943203332162
1.3849999999999257E-12                            -29.100464098025785
1.3851999999999257E-12                            -27.40819715718386
1.3853999999999256E-12                            -24.966679400332367
1.3855999999999256E-12                            -21.88439658603684
1.3857999999999255E-12                            -18.250097223626568
1.3859999999999254E-12                            -14.130554727460188
1.3861999999999254E-12                            -9.59673124351407
1.3863999999999253E-12                            -4.754251100967656
1.3865999999999252E-12                            0.2536144052186547
1.3867999999999252E-12                            5.273425173641543
1.3869999999999251E-12                            10.168749040539728
1.387199999999925E-12                             14.817650552008374
1.387399999999925E-12                             19.086835343670117
1.387599999999925E-12                             22.817395940699882
1.3877999999999249E-12                            25.845355863892653
1.3879999999999248E-12                            28.04206267565366
1.3881999999999248E-12                            29.339197968099526
1.3883999999999247E-12                            29.722620349260534
1.3885999999999246E-12                            29.21225534875079
1.3887999999999246E-12                            27.851370359748287
1.3889999999999245E-12                            25.705200685931164
1.3891999999999244E-12                            22.853065355306782
1.3893999999999244E-12                            19.373408376313904
1.3895999999999243E-12                            15.342547889202587
1.3897999999999243E-12                            10.857202313110447
1.3899999999999242E-12                            6.055862836610301
1.3901999999999241E-12                            1.1041049959686304
1.390399999999924E-12                             -3.852946449274528
1.390599999999924E-12                             -8.72308667905349
1.390799999999924E-12                             -13.443136415027933
1.3909999999999239E-12                            -17.914971123731252
1.3911999999999238E-12                            -21.96390588883721
1.3913999999999238E-12                            -25.364665252787532
1.3915999999999237E-12                            -27.917515303438904
1.3917999999999237E-12                            -29.51397731031289
1.3919999999999236E-12                            -30.147220707205225
1.3921999999999235E-12                            -29.873242597648026
1.3923999999999235E-12                            -28.76258365521286
1.3925999999999234E-12                            -26.874480926386816
1.3927999999999233E-12                            -24.257059062440497
1.3929999999999233E-12                            -20.960785274317335
1.3931999999999232E-12                            -17.054958862944634
1.3933999999999232E-12                            -12.64202667319595
1.393599999999923E-12                             -7.861527363332046
1.393799999999923E-12                             -2.87436515946158
1.393999999999923E-12                             2.168808332817919
1.394199999999923E-12                             7.152299316069919
1.3943999999999229E-12                            11.988551622885948
1.3945999999999228E-12                            16.57988871098398
1.3947999999999227E-12                            20.780061973530742
1.3949999999999227E-12                            24.393387716297973
1.3951999999999226E-12                            27.221186858431665
1.3953999999999225E-12                            29.125326744397835
1.3955999999999225E-12                            30.062590773749804
1.3957999999999224E-12                            30.067357003135385
1.3959999999999224E-12                            29.203339730988084
1.3961999999999223E-12                            27.527799636155702
1.3963999999999222E-12                            25.092487161403724
1.3965999999999222E-12                            21.96603874429686
1.3967999999999221E-12                            18.244982305242512
1.396999999999922E-12                             14.040916974032706
1.397199999999922E-12                             9.461870968042263
1.397399999999922E-12                             4.609952977934998
1.3975999999999219E-12                            -0.4053953338118843
1.3977999999999218E-12                            -5.45692117312091
1.3979999999999217E-12                            -10.40178351473362
1.3981999999999217E-12                            -15.087443688189648
1.3983999999999216E-12                            -19.35104770247224
1.3985999999999216E-12                            -23.02043285990638
1.3987999999999215E-12                            -25.93460755875962
1.3989999999999214E-12                            -27.98262543205896
1.3991999999999214E-12                            -29.130834018317493
1.3993999999999213E-12                            -29.40857352629464
1.3995999999999213E-12                            -28.860804011797132
1.3997999999999212E-12                            -27.512709743052685
1.3999999999999211E-12                            -25.380310702776285
1.400199999999921E-12                             -22.510414494668787
1.400399999999921E-12                             -19.001105739325318
1.400599999999921E-12                             -14.978952962944703
1.4007999999999209E-12                            -10.560421688120774
1.4009999999999208E-12                            -5.840408410221108
1.4011999999999208E-12                            -0.9150617944117909
1.4013999999999207E-12                            4.092849623588318
1.4015999999999206E-12                            9.033393695826708
1.4017999999999206E-12                            13.74635496871823
1.4019999999999205E-12                            18.071766962952307
1.4021999999999205E-12                            21.850059725005522
1.4023999999999204E-12                            24.930710294320747
1.4025999999999203E-12                            27.199638861129493
1.4027999999999203E-12                            28.606097167658724
1.4029999999999202E-12                            29.159998673787946
1.4031999999999201E-12                            28.896934647161626
1.40339999999992E-12                              27.841522975423228
1.40359999999992E-12                              26.00187119947272
1.40379999999992E-12                              23.39662989146439
1.40399999999992E-12                              20.085796598315522
1.4041999999999198E-12                            16.177160864737658
1.4043999999999198E-12                            11.806484504536922
1.4045999999999197E-12                            7.111613852897355
1.4047999999999197E-12                            2.2196946017491395
1.4049999999999196E-12                            -2.7498997892116295
1.4051999999999195E-12                            -7.676862559019148
1.4053999999999195E-12                            -12.434475218465254
1.4055999999999194E-12                            -16.88813142225866
1.4057999999999193E-12                            -20.89452850284558
1.4059999999999193E-12                            -24.30273828327401
1.4061999999999192E-12                            -26.964993503915
1.4063999999999192E-12                            -28.762202288625225
1.4065999999999191E-12                            -29.63418924379801
1.406799999999919E-12                             -29.59181991732232
1.406999999999919E-12                             -28.696520896215574
1.407199999999919E-12                             -27.020429746667926
1.4073999999999189E-12                            -24.61947422375487
1.4075999999999188E-12                            -21.538575251663158
1.4077999999999187E-12                            -17.83591115688494
1.4079999999999187E-12                            -13.598629180034647
1.4081999999999186E-12                            -8.939978667555113
1.4083999999999186E-12                            -3.9912589540785914
1.4085999999999185E-12                            1.0993682587710492
1.4087999999999184E-12                            6.168655848901673
1.4089999999999184E-12                            11.05335438713654
1.4091999999999183E-12                            15.611807399960353
1.4093999999999182E-12                            19.72876538740153
1.4095999999999182E-12                            23.294601870659466
1.4097999999999181E-12                            26.18288807141242
1.409999999999918E-12                             28.260106408729325
1.410199999999918E-12                             29.429886428019675
1.410399999999918E-12                             29.673135341517614
1.4105999999999179E-12                            29.042970562303957
1.4107999999999178E-12                            27.616943634214156
1.4109999999999178E-12                            25.45244955249952
1.4111999999999177E-12                            22.58564530067857
1.4113999999999176E-12                            19.066172967398316
1.4115999999999176E-12                            14.98473871304543
1.4117999999999175E-12                            10.46610338000313
1.4119999999999174E-12                            5.6427325020720955
1.4121999999999174E-12                            0.641815170948337
1.4123999999999173E-12                            -4.405056896554969
1.4125999999999173E-12                            -9.349355793776612
1.4127999999999172E-12                            -14.029085653828588
1.4129999999999171E-12                            -18.283939281311767
1.413199999999917E-12                             -21.966665587278943
1.413399999999917E-12                             -24.948208666412885
1.413599999999917E-12                             -27.128234278593837
1.4137999999999169E-12                            -28.45437402988191
1.4139999999999168E-12                            -28.932742257603447
1.4141999999999168E-12                            -28.60967230762843
1.4143999999999167E-12                            -27.530591295041404
1.4145999999999166E-12                            -25.709958751529747
1.4147999999999166E-12                            -23.142284326898434
1.4149999999999165E-12                            -19.847780975486152
1.4151999999999165E-12                            -15.912978636524537
1.4153999999999164E-12                            -11.490321505879354
1.4155999999999163E-12                            -6.757364917779379
1.4157999999999163E-12                            -1.8700312461562325
1.4159999999999162E-12                            3.0541929767455582
1.4161999999999162E-12                            7.915408177689608
1.416399999999916E-12                             12.595748227415415
1.416599999999916E-12                             16.94106196574012
1.416799999999916E-12                             20.775690864948743
1.416999999999916E-12                             23.9403497899181
1.4171999999999158E-12                            26.327555829283266
1.4173999999999158E-12                            27.893725875579758
1.4175999999999157E-12                            28.644987716208107
1.4177999999999157E-12                            28.60877184905252
1.4179999999999156E-12                            27.80666071551651
1.4181999999999155E-12                            26.240796568483283
1.4183999999999155E-12                            23.90265310569669
1.4185999999999154E-12                            20.804871938223982
1.4187999999999154E-12                            17.019482205835843
1.4189999999999153E-12                            12.691878014392525
1.4191999999999152E-12                            8.011372632334833
1.4193999999999152E-12                            3.155411880561364
1.4195999999999151E-12                            -1.7481168757957382
1.419799999999915E-12                             -6.6100202589204855
1.419999999999915E-12                             -11.335236121351056
1.420199999999915E-12                             -15.790095669680836
1.4203999999999149E-12                            -19.811469105073073
1.4205999999999148E-12                            -23.24467166728201
1.4207999999999147E-12                            -25.97294125546301
1.4209999999999147E-12                            -27.918736686274386
1.4211999999999146E-12                            -29.03084746403777
1.4213999999999146E-12                            -29.280894187743307
1.4215999999999145E-12                            -28.671225337588652
1.4217999999999144E-12                            -27.236056165548767
1.4219999999999144E-12                            -25.027055183236108
1.4221999999999143E-12                            -22.09939977513157
1.4223999999999143E-12                            -18.517737396276146
1.4225999999999142E-12                            -14.375748735583983
1.4227999999999141E-12                            -9.802516561249957
1.422999999999914E-12                             -4.943744317986483
1.423199999999914E-12                             0.06147437076707547
1.423399999999914E-12                             5.0809308240643825
1.4235999999999139E-12                            9.969405787290471
1.4237999999999138E-12                            14.560056975154783
1.4239999999999138E-12                            18.68750788677413
1.4241999999999137E-12                            22.224530166610716
1.4243999999999136E-12                            25.095696268454248
1.4245999999999136E-12                            27.255744716833856
1.4247999999999135E-12                            28.65830472638469
1.4249999999999135E-12                            29.248144766909537
1.4251999999999134E-12                            28.98160869396478
1.4253999999999133E-12                            27.851046951934602
1.4255999999999133E-12                            25.890841854601746
1.4257999999999132E-12                            23.166597987680756
1.4259999999999131E-12                            19.763845099477795
1.426199999999913E-12                             15.78480023165303
1.426399999999913E-12                             11.347774653519656
1.426599999999913E-12                             6.582866409662425
1.4267999999999129E-12                            1.626670651286178
1.4269999999999128E-12                            -3.3782232911644563
1.4271999999999128E-12                            -8.280560069903302
1.4273999999999127E-12                            -12.92247639937467
1.4275999999999127E-12                            -17.15050519042675
1.4277999999999126E-12                            -20.831169473815795
1.4279999999999125E-12                            -23.862864200546333
1.4281999999999125E-12                            -26.17830443761259
1.4283999999999124E-12                            -27.737240667239917
1.4285999999999123E-12                            -28.514799579913298
1.4287999999999123E-12                            -28.49395441250217
1.4289999999999122E-12                            -27.666943566182706
1.4291999999999122E-12                            -26.041417013896584
1.429399999999912E-12                             -23.64345897972706
1.429599999999912E-12                             -20.517905600155977
1.429799999999912E-12                             -16.735255598505955
1.429999999999912E-12                             -12.407373402523335
1.4301999999999119E-12                            -7.695802399358582
1.4303999999999118E-12                            -2.7927804527488345
1.4305999999999117E-12                            2.121050373337671
1.4307999999999117E-12                            6.910043120526784
1.4309999999999116E-12                            11.478629767134969
1.4311999999999115E-12                            15.734780599228134
1.4313999999999115E-12                            19.560248600749503
1.4315999999999114E-12                            22.81804004541516
1.4317999999999114E-12                            25.388487955983667
1.4319999999999113E-12                            27.19794416493333
1.4321999999999112E-12                            28.216348495106747
1.4323999999999112E-12                            28.434252605967597
1.4325999999999111E-12                            27.846461830347188
1.432799999999911E-12                             26.453965243859113
1.432999999999911E-12                             24.273355858028598
1.433199999999911E-12                             21.342288947414424
1.4333999999999109E-12                            17.725323468550798
1.4335999999999108E-12                            13.527733515561188
1.4337999999999107E-12                            8.906815747080975
1.4339999999999107E-12                            4.057694770531953
1.4341999999999106E-12                            -0.8308064176928444
1.4343999999999106E-12                            -5.620134039428938
1.4345999999999105E-12                            -10.22700658259525
1.4347999999999104E-12                            -14.58399938308174
1.4349999999999104E-12                            -18.592885830164423
1.4351999999999103E-12                            -22.114199582046606
1.4353999999999103E-12                            -25.000035679521286
1.4355999999999102E-12                            -27.13711536222148
1.4357999999999101E-12                            -28.46366109024913
1.43599999999991E-12                              -28.954990741680298
1.43619999999991E-12                              -28.601979249762913
1.43639999999991E-12                              -27.405274046546733
1.4365999999999099E-12                            -25.3853135650162
1.4367999999999098E-12                            -22.59317228759005
1.4369999999999098E-12                            -19.11292524108773
1.4371999999999097E-12                            -15.058275971821333
1.4373999999999096E-12                            -10.567445318332425
1.4375999999999096E-12                            -5.793764587226418
1.4377999999999095E-12                            -0.8898623951993937
1.4379999999999095E-12                            4.006920737144946
1.4381999999999094E-12                            8.77571932159721
1.4383999999999093E-12                            13.298643428934541
1.4385999999999093E-12                            17.447527973754365
1.4387999999999092E-12                            21.08827792962974
1.4389999999999092E-12                            24.10378112824898
1.439199999999909E-12                             26.41672148517793
1.439399999999909E-12                             27.990583673196813
1.439599999999909E-12                             28.805389727941364
1.439799999999909E-12                             28.828986763142147
1.4399999999999088E-12                            28.012271251169555
1.4401999999999088E-12                            26.31782072425401
1.4403999999999087E-12                            23.761233671507718
1.4405999999999087E-12                            20.431833795094576
1.4407999999999086E-12                            16.477445552805747
1.4409999999999085E-12                            12.068280188537369
1.4411999999999085E-12                            7.367125562566186
1.4413999999999084E-12                            2.5188591316849314
1.4415999999999084E-12                            -2.3472869957508804
1.4417999999999083E-12                            -7.112883445262284
1.4419999999999082E-12                            -11.664185913185005
1.4421999999999082E-12                            -15.883275150340245
1.4423999999999081E-12                            -19.64349451545401
1.442599999999908E-12                             -22.820524205595813
1.442799999999908E-12                             -25.31740419533165
1.442999999999908E-12                             -27.082491507111396
1.4431999999999079E-12                            -28.099075393884796
1.4433999999999078E-12                            -28.351731776065893
1.4435999999999077E-12                            -27.802174949937932
1.4437999999999077E-12                            -26.403334295112
1.4439999999999076E-12                            -24.14394449243196
1.4441999999999076E-12                            -21.08452004642854
1.4443999999999075E-12                            -17.35383106625366
1.4445999999999074E-12                            -13.113651876778485
1.4447999999999074E-12                            -8.525678111187164
1.4449999999999073E-12                            -3.7421632489785406
1.4451999999999072E-12                            1.0891628111917966
1.4453999999999072E-12                            5.826882122535796
1.4455999999999071E-12                            10.347985958900278
1.445799999999907E-12                             14.55435920039699
1.445999999999907E-12                             18.362111278162168
1.446199999999907E-12                             21.68352854397679
1.4463999999999069E-12                            24.42125809175618
1.4465999999999068E-12                            26.480185017705715
1.4467999999999068E-12                            27.78278134858135
1.4469999999999067E-12                            28.273194040755065
1.4471999999999066E-12                            27.913268312198745
1.4473999999999066E-12                            26.68557055212039
1.4475999999999065E-12                            24.608353158108503
1.4477999999999064E-12                            21.74878992845622
1.4479999999999064E-12                            18.218712798788037
1.4481999999999063E-12                            14.154918364377684
1.4483999999999063E-12                            9.701283691705568
1.4485999999999062E-12                            5.003706568092223
1.4487999999999061E-12                            0.21055706947148328
1.448999999999906E-12                             -4.534890534493404
1.449199999999906E-12                             -9.110155394971112
1.449399999999906E-12                             -13.422130785810417
1.4495999999999059E-12                            -17.395755678813067
1.4497999999999058E-12                            -20.948644795226112
1.4499999999999058E-12                            -23.972836247786717
1.4501999999999057E-12                            -26.341018030165284
1.4503999999999056E-12                            -27.93468294043139
1.4505999999999056E-12                            -28.673525719854045
1.4507999999999055E-12                            -28.52579641713169
1.4509999999999055E-12                            -27.49826379009441
1.4511999999999054E-12                            -25.62314229609385
1.4513999999999053E-12                            -22.957934584985885
1.4515999999999053E-12                            -19.594579918794572
1.4517999999999052E-12                            -15.660372438011938
1.4519999999999052E-12                            -11.302243186917973
1.452199999999905E-12                             -6.666270234354148
1.452399999999905E-12                             -1.8890897750306168
1.452599999999905E-12                             2.8986404156965206
1.452799999999905E-12                             7.571270713929788
1.4529999999999049E-12                            12.01655517775181
1.4531999999999048E-12                            16.14123050912133
1.4533999999999047E-12                            19.859539464263985
1.4535999999999047E-12                            23.071918918195458
1.4537999999999046E-12                            25.659205113544648
1.4539999999999045E-12                            27.505812218776306
1.4541999999999045E-12                            28.533325803918565
1.4543999999999044E-12                            28.71172687928773
1.4545999999999044E-12                            28.038964729251614
1.4547999999999043E-12                            26.51577786088583
1.4549999999999042E-12                            24.149145778193496
1.4551999999999042E-12                            20.985637011822355
1.4553999999999041E-12                            17.141304852734713
1.455599999999904E-12                             12.796023258945212
1.455799999999904E-12                             8.153610518788106
1.455999999999904E-12                             3.3970108902996263
1.4561999999999039E-12                            -1.335282161621234
1.4563999999999038E-12                            -5.947537297004333
1.4565999999999037E-12                            -10.370174768600567
1.4567999999999037E-12                            -14.53744119597291
1.4569999999999036E-12                            -18.365270070371576
1.4571999999999036E-12                            -21.73889122293948
1.4573999999999035E-12                            -24.521692253745595
1.4575999999999034E-12                            -26.58542543745113
1.4577999999999034E-12                            -27.842909441988585
1.4579999999999033E-12                            -28.25840869616406
1.4581999999999033E-12                            -27.829105287797976
1.4583999999999032E-12                            -26.558764825621317
1.4585999999999031E-12                            -24.453448161828305
1.458799999999903E-12                             -21.54742753970736
1.458999999999903E-12                             -17.935701595831045
1.459199999999903E-12                             -13.780030242454078
1.4593999999999029E-12                            -9.277972533864736
1.4595999999999028E-12                            -4.6159400045586985
1.4597999999999028E-12                            0.062322469465637326
1.4599999999999027E-12                            4.657073548127963
1.4601999999999026E-12                            9.092620428966413
1.4603999999999026E-12                            13.294555959040244
1.4605999999999025E-12                            17.176105003962864
1.4607999999999025E-12                            20.635044363381397
1.4609999999999024E-12                            23.55814617797593
1.4611999999999023E-12                            25.830937611782744
1.4613999999999023E-12                            27.351094422255056
1.4615999999999022E-12                            28.041572131548616
1.4617999999999021E-12                            27.858046130017847
1.461999999999902E-12                             26.789087405991243
1.462199999999902E-12                             24.855222354596368
1.462399999999902E-12                             22.115211790537362
1.462599999999902E-12                             18.67763359746152
1.4627999999999018E-12                            14.701646787660337
1.4629999999999018E-12                            10.371876676420698
1.4631999999999017E-12                            5.854881023004917
1.4633999999999017E-12                            1.2676281861736305
1.4635999999999016E-12                            -3.316348919046841
1.4637999999999015E-12                            -7.830191431756107
1.4639999999999015E-12                            -12.181063676399752
1.4641999999999014E-12                            -16.248749501919303
1.4643999999999013E-12                            -19.908451907868013
1.4645999999999013E-12                            -23.048380437299077
1.4647999999999012E-12                            -25.565807239100213
1.4649999999999012E-12                            -27.355675438644745
1.4651999999999011E-12                            -28.31627173412233
1.465399999999901E-12                             -28.375454925512866
1.465599999999901E-12                             -27.515520063112604
1.465799999999901E-12                             -25.77596051211543
1.4659999999999009E-12                            -23.237737425890664
1.4661999999999008E-12                            -20.008573862024672
1.4663999999999007E-12                            -16.218264183537826
1.4665999999999007E-12                            -12.013712011842417
1.4667999999999006E-12                            -7.542849457394829
1.4669999999999005E-12                            -2.9345716106216355
1.4671999999999005E-12                            1.7077576146885598
1.4673999999999004E-12                            6.294141728060913
1.4675999999999004E-12                            10.731430568293547
1.4677999999999003E-12                            14.918149535021831
1.4679999999999002E-12                            18.749292231317764
1.4681999999999002E-12                            22.117673132239165
1.4683999999999001E-12                            24.907397905093063
1.4685999999999E-12                               26.992385137853198
1.4687999999999E-12                               28.25405639720657
1.4689999999999E-12                               28.612637119701375
1.4691999999998999E-12                            28.04853250059499
1.4693999999998998E-12                            26.596886386942934
1.4695999999998998E-12                            24.324329244459925
1.4697999999998997E-12                            21.313210679163223
1.4699999999998996E-12                            17.6666686621309
1.4701999999998996E-12                            13.521668704051876
1.4703999999998995E-12                            9.046624303060918
1.4705999999998994E-12                            4.416131470292691
1.4707999999998994E-12                            -0.22148986446538432
1.4709999999998993E-12                            -4.761951628156858
1.4711999999998993E-12                            -9.139122957592573
1.4713999999998992E-12                            -13.302144424310674
1.4715999999998991E-12                            -17.188024956126053
1.471799999999899E-12                             -20.700866832254796
1.471999999999899E-12                             -23.706558419660244
1.472199999999899E-12                             -26.047964135353116
1.4723999999998989E-12                            -27.577330326466615
1.4725999999998988E-12                            -28.19280792434997
1.4727999999998988E-12                            -27.862036340179735
1.4729999999998987E-12                            -26.621648785540025
1.4731999999998986E-12                            -24.554859289640223
1.4733999999998986E-12                            -21.762714846625034
1.4735999999998985E-12                            -18.348615544603312
1.4737999999998985E-12                            -14.424248312555541
1.4739999999998984E-12                            -10.124467548314062
1.4741999999998983E-12                            -5.607661272551698
1.4743999999998983E-12                            -1.0308351964703204
1.4745999999998982E-12                            3.4843277999425775
1.4747999999998982E-12                            7.86431464820994
1.474999999999898E-12                             12.06140317263356
1.475199999999898E-12                             16.01322940457734
1.475399999999898E-12                             19.616581132127738
1.475599999999898E-12                             22.732550256856427
1.4757999999998978E-12                            25.21300349351254
1.4759999999998978E-12                            26.927353401371533
1.4761999999998977E-12                            27.779668133587034
1.4763999999998977E-12                            27.71958074964117
1.4765999999998976E-12                            26.749461365391646
1.4767999999998975E-12                            24.922402301147493
1.4769999999998975E-12                            22.32836342384925
1.4771999999998974E-12                            19.07848115933615
1.4773999999998974E-12                            15.300220143547278
1.4775999999998973E-12                            11.1400782347622
1.4777999999998972E-12                            6.755475329354788
1.4779999999998972E-12                            2.2868640428927836
1.4781999999998971E-12                            -2.171701471126242
1.478399999999897E-12                             -6.573179753416554
1.478599999999897E-12                             -10.880603096710985
1.478799999999897E-12                             -15.01886602418133
1.4789999999998969E-12                            -18.853221980261996
1.4791999999998968E-12                            -22.209344520752037
1.4793999999998967E-12                            -24.916420812726862
1.4795999999998967E-12                            -26.84264139183468
1.4797999999998966E-12                            -27.907640513717723
1.4799999999998966E-12                            -28.078212833683416
1.4801999999998965E-12                            -27.36071518671968
1.4803999999998964E-12                            -25.795631168743974
1.4805999999998964E-12                            -23.452165440739517
1.4807999999998963E-12                            -20.422564193329613
1.4809999999998962E-12                            -16.81979658699158
1.4811999999998962E-12                            -12.777840731342867
1.4813999999998961E-12                            -8.445180335028466
1.481599999999896E-12                             -3.964063879525257
1.481799999999896E-12                             0.5556470051175042
1.481999999999896E-12                             5.045662321839959
1.4821999999998959E-12                            9.457414340740613
1.4823999999998958E-12                            13.721389158811602
1.4825999999998958E-12                            17.71849402269996
1.4827999999998957E-12                            21.285796972186827
1.4829999999998956E-12                            24.25126295388735
1.4831999999998956E-12                            26.471468415473403
1.4833999999998955E-12                            27.849932021970673
1.4835999999998955E-12                            28.334588563393527
1.4837999999998954E-12                            27.909582133900393
1.4839999999998953E-12                            26.594789965398324
1.4841999999998953E-12                            24.451570591540033
1.4843999999998952E-12                            21.582641307707465
1.4845999999998951E-12                            18.118853159032405
1.484799999999895E-12                             14.19929805500277
1.484999999999895E-12                             9.957324051005862
1.485199999999895E-12                             5.516902440466975
1.4853999999998949E-12                            0.9922147648214754
1.4855999999998948E-12                            -3.5168303621435113
1.4857999999998948E-12                            -7.929152608800397
1.4859999999998947E-12                            -12.175727447006844
1.4861999999998947E-12                            -16.17828410429922
1.4863999999998946E-12                            -19.826813333909076
1.4865999999998945E-12                            -22.97525542747531
1.4867999999998945E-12                            -25.461873397928287
1.4869999999998944E-12                            -27.141805217221957
1.4871999999998943E-12                            -27.913676138094402
1.4873999999998943E-12                            -27.7332156045544
1.4875999999998942E-12                            -26.61838515967223
1.4877999999998942E-12                            -24.648642097253656
1.487999999999894E-12                             -21.952498425061894
1.488199999999894E-12                             -18.67978766897627
1.488399999999894E-12                             -14.969767156503039
1.488599999999894E-12                             -10.934681804126118
1.4887999999998939E-12                            -6.666552131602237
1.4889999999998938E-12                            -2.254066535868523
1.4891999999998937E-12                            2.209469219104648
1.4893999999998937E-12                            6.630874711392649
1.4895999999998936E-12                            10.921037065427134
1.4897999999998935E-12                            14.986033840139337
1.4899999999998935E-12                            18.710992240899323
1.4901999999998934E-12                            21.954522488385358
1.4903999999998934E-12                            24.564205658553174
1.4905999999998933E-12                            26.405010689154132
1.4907999999998932E-12                            27.382831780448704
1.4909999999998932E-12                            27.45339461304879
1.4911999999998931E-12                            26.621239803608855
1.491399999999893E-12                             24.937483832520567
1.491599999999893E-12                             22.496471672810898
1.491799999999893E-12                             19.42440425282028
1.4919999999998929E-12                            15.858707188029333
1.4921999999998928E-12                            11.928213196953806
1.4923999999998927E-12                            7.745159656206412
1.4925999999998927E-12                            3.4079120446510305
1.4927999999998926E-12                            -0.9962595114735129
1.4929999999998926E-12                            -5.392913661529531
1.4931999999998925E-12                            -9.717379661150702
1.4933999999998924E-12                            -13.896043446492484
1.4935999999998924E-12                            -17.81792111507704
1.4937999999998923E-12                            -21.320104534852952
1.4939999999998923E-12                            -24.207429862566922
1.4941999999998922E-12                            -26.301815923246295
1.4943999999998921E-12                            -27.49219504140735
1.494599999999892E-12                             -27.754480713236017
1.494799999999892E-12                             -27.133825287607106
1.494999999999892E-12                             -25.708009706837
1.4951999999998919E-12                            -23.55901691004619
1.4953999999998918E-12                            -20.76608740962387
1.4955999999998918E-12                            -17.41384767418511
1.4957999999998917E-12                            -13.601056306658132
1.4959999999998916E-12                            -9.441357882189592
1.4961999999998916E-12                            -5.056107812074185
1.4963999999998915E-12                            -0.5625890130199005
1.4965999999998915E-12                            3.9382348161832654
1.4967999999998914E-12                            8.366762647338042
1.4969999999998913E-12                            12.6530360097529
1.4971999999998913E-12                            16.707772092296818
1.4973999999998912E-12                            20.39394781463297
1.4975999999998912E-12                            23.526414743533838
1.497799999999891E-12                             25.911802174977637
1.497999999999891E-12                             27.408307216107787
1.498199999999891E-12                             27.964723455554985
1.498399999999891E-12                             27.612977527541865
1.4985999999998908E-12                            26.426951072807718
1.4987999999998908E-12                            24.48527367074344
1.4989999999998907E-12                            21.86363047396545
1.4991999999998907E-12                            18.648979477614787
1.4993999999998906E-12                            14.950030293989531
1.4995999999998905E-12                            10.890050261548097
1.4997999999998905E-12                            6.589853761199072
1.4999999999998904E-12                            2.1554914582015394
1.5001999999998904E-12                            -2.324038523097604
1.5003999999998903E-12                            -6.771363686165937
1.5005999999998902E-12                            -11.108313108832856
1.5007999999998902E-12                            -15.2366662814709
1.5009999999998901E-12                            -19.02085985342404
1.50119999999989E-12                              -22.289473936997535
1.50139999999989E-12                              -24.864450318219518
1.50159999999989E-12                              -26.60518953203117
1.5017999999998899E-12                            -27.43985997368569
1.5019999999998898E-12                            -27.365409413387166
1.5021999999998897E-12                            -26.423795306049634
1.5023999999998897E-12                            -24.679699152276445
1.5025999999998896E-12                            -22.21715709529618
1.5027999999998896E-12                            -19.147967887657728
1.5029999999998895E-12                            -15.60966046254987
1.5031999999998894E-12                            -11.741468819271722
1.5033999999998894E-12                            -7.652070007966104
1.5035999999998893E-12                            -3.405967087481237
1.5037999999998892E-12                            0.9577525698512153
1.5039999999998892E-12                            5.387028077002023
1.5041999999998891E-12                            9.786065332771797
1.504399999999889E-12                             14.010616998811273
1.504599999999889E-12                             17.887108854923397
1.504799999999889E-12                             21.24060248562714
1.5049999999998889E-12                            23.91892136801366
1.5051999999998888E-12                            25.80915630124432
1.5053999999998888E-12                            26.846878602298215
1.5055999999998887E-12                            27.016710784728595
1.5057999999998886E-12                            26.343145058850826
1.5059999999998886E-12                            24.876575007323677
1.5061999999998885E-12                            22.684636709196834
1.5063999999998884E-12                            19.8540339051631
1.5065999999998884E-12                            16.49531620716715
1.5067999999998883E-12                            12.73667466441112
1.5069999999998883E-12                            8.702504070941757
1.5071999999998882E-12                            4.490037585157654
1.5073999999998881E-12                            0.1638177428183374
1.507599999999888E-12                             -4.225180102678041
1.507799999999888E-12                             -8.608886048164631
1.507999999999888E-12                             -12.880551585337678
1.5081999999998879E-12                            -16.892817918011854
1.5083999999998878E-12                            -20.471585409748904
1.5085999999998878E-12                            -23.437572884100746
1.5087999999998877E-12                            -25.632511726255473
1.5089999999998876E-12                            -26.948429300445778
1.5091999999998876E-12                            -27.35055483771286
1.5093999999998875E-12                            -26.87818019577732
1.5095999999998875E-12                            -25.61768069170672
1.5097999999998874E-12                            -23.663593947142072
1.5099999999998873E-12                            -21.094592593241995
1.5101999999998873E-12                            -17.97697728412553
1.5103999999998872E-12                            -14.382859848491561
1.5105999999998872E-12                            -10.400841255658747
1.510799999999887E-12                             -6.131478014735483
1.510999999999887E-12                             -1.678061278730575
1.511199999999887E-12                             2.8557206961568435
1.511399999999887E-12                             7.362015239171671
1.5115999999998868E-12                            11.72612002620195
1.5117999999998868E-12                            15.825859525954984
1.5119999999998867E-12                            19.528408848710196
1.5121999999998867E-12                            22.686453461093627
1.5123999999998866E-12                            25.145763139393885
1.5125999999998865E-12                            26.77272756599706
1.5127999999998865E-12                            27.49147012988079
1.5129999999998864E-12                            27.30517376971211
1.5131999999998864E-12                            26.283916327465427
1.5133999999998863E-12                            24.52711695408051
1.5135999999998862E-12                            22.128237681792946
1.5137999999998862E-12                            19.1640078850974
1.5139999999998861E-12                            15.706694421604103
1.514199999999886E-12                             11.839809033086766
1.514399999999886E-12                             7.66090304450659
1.514599999999886E-12                             3.2724130237367124
1.5147999999998859E-12                            -1.2266291054826415
1.5149999999998858E-12                            -5.738623353888631
1.5151999999998857E-12                            -10.157053577895345
1.5153999999998857E-12                            -14.356422616720684
1.5155999999998856E-12                            -18.189824106012768
1.5157999999998856E-12                            -21.49710434989153
1.5159999999998855E-12                            -24.123200963645857
1.5161999999998854E-12                            -25.943040596574225
1.5163999999998854E-12                            -26.885016944132417
1.5165999999998853E-12                            -26.94231102937588
1.5167999999998853E-12                            -26.16483151942999
1.5169999999998852E-12                            -24.634924329406505
1.5171999999998851E-12                            -22.440801401778266
1.517399999999885E-12                             -19.663417758182188
1.517599999999885E-12                             -16.381571318365808
1.517799999999885E-12                             -12.684203096963435
1.5179999999998849E-12                            -8.672831140788572
1.5181999999998848E-12                            -4.448103047174676
1.5183999999998848E-12                            -0.09326154347117682
1.5185999999998847E-12                            4.325014928421701
1.5187999999998846E-12                            8.73123074427882
1.5189999999998846E-12                            13.007692833947756
1.5191999999998845E-12                            16.98159397986806
1.5193999999998845E-12                            20.44851994813741
1.5195999999998844E-12                            23.221310875741157
1.5197999999998843E-12                            25.175179028339436
1.5199999999998843E-12                            26.265348298715374
1.5201999999998842E-12                            26.514260963071408
1.5203999999998841E-12                            25.98194465802044
1.520599999999884E-12                             24.735783549894265
1.520799999999884E-12                             22.83123831508648
1.520999999999884E-12                             20.310900352294865
1.521199999999884E-12                             17.222669486319404
1.5213999999998838E-12                            13.64445916464478
1.5215999999998838E-12                            9.692432933539452
1.5217999999998837E-12                            5.499242351075068
1.5219999999998837E-12                            1.1767422030357975
1.5221999999998836E-12                            -3.202542727596227
1.5223999999998835E-12                            -7.583776412377903
1.5225999999998835E-12                            -11.883177009622296
1.5227999999998834E-12                            -15.956071108452358
1.5229999999998833E-12                            -19.60757333611199
1.5231999999998833E-12                            -22.638779046559797
1.5233999999998832E-12                            -24.896772661623615
1.5235999999998832E-12                            -26.301143113961636
1.5237999999998831E-12                            -26.84171631504359
1.523999999999883E-12                             -26.558871134724143
1.524199999999883E-12                             -25.519452184108243
1.524399999999883E-12                             -23.795778118307673
1.5245999999998829E-12                            -21.452475966184412
1.5247999999998828E-12                            -18.545368955662155
1.5249999999998827E-12                            -15.132144153308728
1.5251999999998827E-12                            -11.286288017517233
1.5253999999998826E-12                            -7.10256912326527
1.5255999999998825E-12                            -2.6900940142819785
1.5257999999998825E-12                            1.8386933699115766
1.5259999999998824E-12                            6.370733076854263
1.5261999999998824E-12                            10.78375631842016
1.5263999999998823E-12                            14.936591872424135
1.5265999999998822E-12                            18.672033539242072
1.5267999999998822E-12                            21.83585677925299
1.5269999999998821E-12                            24.30177136199109
1.527199999999882E-12                             25.98756985523501
1.527399999999882E-12                             26.855884410361362
1.527599999999882E-12                             26.90501304817934
1.5277999999998819E-12                            26.159798321160782
1.5279999999998818E-12                            24.667051017835213
1.5281999999998818E-12                            22.49246590469683
1.5283999999998817E-12                            19.71491167108073
1.5285999999998816E-12                            16.418944051510707
1.5287999999998816E-12                            12.6899326902225
1.5289999999998815E-12                            8.614047472075617
1.5291999999998814E-12                            4.281254623535119
1.5293999999998814E-12                            -0.2110758231873556
1.5295999999998813E-12                            -4.753860574814855
1.5297999999998813E-12                            -9.220825724266648
1.5299999999998812E-12                            -13.46510658306216
1.5301999999998811E-12                            -17.32444286215101
1.530399999999881E-12                             -20.638586099972006
1.530599999999881E-12                             -23.273775275204166
1.530799999999881E-12                             -25.141944014544865
1.5309999999998809E-12                            -26.204524416694507
1.5311999999998808E-12                            -26.46187009974386
1.5313999999998808E-12                            -25.939300276647888
1.5315999999998807E-12                            -24.679537698466262
1.5317999999998806E-12                            -22.740922193601463
1.5319999999998806E-12                            -20.194075971957265
1.5321999999998805E-12                            -17.114601053106988
1.5323999999998805E-12                            -13.578180810056573
1.5325999999998804E-12                            -9.663894039246149
1.5327999999998803E-12                            -5.4615324326874095
1.5329999999998803E-12                            -1.0733113470397952
1.5331999999998802E-12                            3.3916386104142098
1.5333999999998802E-12                            7.8201358104466046
1.53359999999988E-12                              12.08686758463864
1.53379999999988E-12                              16.042412293565157
1.53399999999988E-12                              19.5156023541217
1.53419999999988E-12                              22.340068135167915
1.5343999999998798E-12                            24.39307674535679
1.5345999999998798E-12                            25.621585950970758
1.5347999999998797E-12                            26.03922206153537
1.5349999999998797E-12                            25.69962337585714
1.5351999999998796E-12                            24.665693677393577
1.5353999999998795E-12                            22.990783032704787
1.5355999999998795E-12                            20.715222892996792
1.5357999999998794E-12                            17.873893586660888
1.5359999999998794E-12                            14.510448120182128
1.5361999999998793E-12                            10.693697793944786
1.5363999999998792E-12                            6.527502633954441
1.5365999999998792E-12                            2.144484118824173
1.5367999999998791E-12                            -2.316139493288296
1.536999999999879E-12                             -6.730973436699573
1.537199999999879E-12                             -10.995425458253697
1.537399999999879E-12                             -15.003289615456534
1.5375999999998789E-12                            -18.622265523853212
1.5377999999998788E-12                            -21.69260544117371
1.5379999999998787E-12                            -24.058507302442496
1.5381999999998787E-12                            -25.613477983573354
1.5383999999998786E-12                            -26.327575431689027
1.5385999999998786E-12                            -26.238279490932673
1.5387999999998785E-12                            -25.41461192411184
1.5389999999998784E-12                            -23.921297109145005
1.5391999999998784E-12                            -21.80394074970409
1.5393999999998783E-12                            -19.09707976385943
1.5395999999998782E-12                            -15.84287140132998
1.5397999999998782E-12                            -12.107149224138828
1.5399999999998781E-12                            -7.9857505562069395
1.540199999999878E-12                             -3.5996961788256616
1.540399999999878E-12                             0.9177841789863506
1.540599999999878E-12                             5.434635845643909
1.5407999999998779E-12                            9.824404444067504
1.5409999999998778E-12                            13.95905825392691
1.5411999999998778E-12                            17.699755731515047
1.5413999999998777E-12                            20.900872944128086
1.5415999999998776E-12                            23.433173992771657
1.5417999999998776E-12                            25.21339270392721
1.5419999999998775E-12                            26.21726530333887
1.5421999999998774E-12                            26.463578558746136
1.5423999999998774E-12                            25.981086033006612
1.5425999999998773E-12                            24.785869660138
1.5427999999998773E-12                            22.887454584962647
1.5429999999998772E-12                            20.315413069677263
1.5431999999998771E-12                            17.14016051696854
1.543399999999877E-12                             13.469434470255527
1.543599999999877E-12                             9.425870325011987
1.543799999999877E-12                             5.126181340609468
1.5439999999998769E-12                            0.6763602567029975
1.5441999999998768E-12                            -3.818957596353366
1.5443999999998768E-12                            -8.243769528335699
1.5445999999998767E-12                            -12.463195981625505
1.5447999999998767E-12                            -16.325187258064314
1.5449999999998766E-12                            -19.673895301725096
1.5451999999998765E-12                            -22.374063105977914
1.5453999999998765E-12                            -24.337265297816774
1.5455999999998764E-12                            -25.53384230368068
1.5457999999998763E-12                            -25.980047025039713
1.5459999999998763E-12                            -25.70789064224112
1.5461999999998762E-12                            -24.739938140417593
1.5463999999998762E-12                            -23.087529966784654
1.546599999999876E-12                             -20.770750242609605
1.546799999999876E-12                             -17.840569401573436
1.546999999999876E-12                             -14.384177715103986
1.547199999999876E-12                             -10.51133139088924
1.5473999999998759E-12                            -6.3355630331495485
1.5475999999998758E-12                            -1.9655792033963455
1.5477999999998757E-12                            2.489339400709873
1.5479999999998757E-12                            6.908229515458019
1.5481999999998756E-12                            11.152837876968976
1.5483999999998755E-12                            15.072840620917201
1.5485999999998755E-12                            18.51974397688233
1.5487999999998754E-12                            21.364015673969487
1.5489999999998754E-12                            23.510593924069052
1.5491999999998753E-12                            24.908693425585334
1.5493999999998752E-12                            25.551588216184186
1.5495999999998752E-12                            25.464137861144287
1.5497999999998751E-12                            24.682687788424506
1.549999999999875E-12                             23.239009056810776
1.550199999999875E-12                             21.158618376982844
1.550399999999875E-12                             18.47274316658146
1.5505999999998749E-12                            15.232552767327387
1.5507999999998748E-12                            11.515084878258941
1.5509999999998747E-12                            7.420670908486599
1.5511999999998747E-12                            3.0687488317128127
1.5513999999998746E-12                            -1.4047697204855463
1.5515999999998746E-12                            -5.852789812103978
1.5517999999998745E-12                            -10.1286414873549
1.5519999999998744E-12                            -14.099148309328996
1.5521999999998744E-12                            -17.64963357104157
1.5523999999998743E-12                            -20.678508134846634
1.5525999999998743E-12                            -23.091004960284433
1.5527999999998742E-12                            -24.80385934688919
1.5529999999998741E-12                            -25.760937993503543
1.553199999999874E-12                             -25.946136942699194
1.553399999999874E-12                             -25.380068363867835
1.553599999999874E-12                             -24.10228427184306
1.5537999999998739E-12                            -22.154992271612453
1.5539999999998738E-12                            -19.58173843110781
1.5541999999998738E-12                            -16.438405323244133
1.5543999999998737E-12                            -12.802570983754915
1.5545999999998736E-12                            -8.772630009378158
1.5547999999998736E-12                            -4.461419969914604
1.5549999999998735E-12                            0.00677414957760443
1.5551999999998735E-12                            4.49560872154995
1.5553999999998734E-12                            8.860199900727524
1.5555999999998733E-12                            12.95836526744799
1.5557999999998733E-12                            16.662809930656675
1.5559999999998732E-12                            19.865469917186545
1.5561999999998731E-12                            22.474814300461965
1.556399999999873E-12                             24.415461941680775
1.556599999999873E-12                             25.635200360326213
1.556799999999873E-12                             26.112284561273285
1.556999999999873E-12                             25.85172715366679
1.5571999999998728E-12                            24.87015448662716
1.5573999999998728E-12                            23.18310567516435
1.5575999999998727E-12                            20.80927874859899
1.5577999999998727E-12                            17.79074847445178
1.5579999999998726E-12                            14.212129414386865
1.5581999999998725E-12                            10.201321527822941
1.5583999999998725E-12                            5.909656297983949
1.5585999999998724E-12                            1.4850710874190358
1.5587999999998724E-12                            -2.9447769851143595
1.5589999999998723E-12                            -7.271832629620531
1.5591999999998722E-12                            -11.394226478352634
1.5593999999998722E-12                            -15.202049133515459
1.5595999999998721E-12                            -18.573431116953973
1.559799999999872E-12                             -21.38521759933657
1.559999999999872E-12                             -23.533566955844343
1.560199999999872E-12                             -24.953347388398637
1.5603999999998719E-12                            -25.624966102971236
1.5605999999998718E-12                            -25.56391145039119
1.5607999999998717E-12                            -24.79875366670236
1.5609999999998717E-12                            -23.351793071775678
1.5611999999998716E-12                            -21.236599663357353
1.5613999999998716E-12                            -18.475830495579185
1.5615999999998715E-12                            -15.126924326695116
1.5617999999998714E-12                            -11.295353044285637
1.5619999999998714E-12                            -7.123732330858608
1.5621999999998713E-12                            -2.764320495997154
1.5623999999998712E-12                            1.644751014605092
1.5625999999998712E-12                            5.984372369819363
1.5627999999998711E-12                            10.142872698638891
1.562999999999871E-12                             14.00345789268847
1.563199999999871E-12                             17.44401850485984
1.563399999999871E-12                             20.349816147102164
1.5635999999998709E-12                            22.629185346115694
1.5637999999998708E-12                            24.222467239218027
1.5639999999998708E-12                            25.101523957292578
1.5641999999998707E-12                            25.262812744507798
1.5643999999998706E-12                            24.717627491245274
1.5645999999998706E-12                            23.48258500403018
1.5647999999998705E-12                            21.57526278494017
1.5649999999998704E-12                            19.02056184716205
1.5651999999998704E-12                            15.867041949472602
1.5653999999998703E-12                            12.20188827082931
1.5655999999998703E-12                            8.150246460656428
1.5657999999998702E-12                            3.856382982005382
1.5659999999998701E-12                            -0.5392486115179485
1.56619999999987E-12                              -4.909415746015943
1.56639999999987E-12                              -9.13297984757013
1.56659999999987E-12                              -13.085469868657292
1.5667999999998699E-12                            -16.642501355304493
1.5669999999998698E-12                            -19.695383258476472
1.5671999999998698E-12                            -22.164127639705296
1.5673999999998697E-12                            -23.996019714348456
1.5675999999998696E-12                            -25.153154383256332
1.5677999999998696E-12                            -25.602286859869828
1.5679999999998695E-12                            -25.31571875374828
1.5681999999998695E-12                            -24.28068544075597
1.5683999999998694E-12                            -22.509630501562906
1.5685999999998693E-12                            -20.046901422813495
1.5687999999998693E-12                            -16.970869057619772
1.5689999999998692E-12                            -13.389763708320965
1.5691999999998692E-12                            -9.429456323672186
1.569399999999869E-12                             -5.21689112053054
1.569599999999869E-12                             -0.8691385347896967
1.569799999999869E-12                             3.504295405201136
1.569999999999869E-12                             7.789740008359221
1.5701999999998688E-12                            11.861458767435579
1.5703999999998688E-12                            15.58775563857129
1.5705999999998687E-12                            18.848319103512793
1.5707999999998687E-12                            21.549892565228173
1.5709999999998686E-12                            23.62922195929185
1.5711999999998685E-12                            25.043375283546844
1.5713999999998685E-12                            25.757426708817576
1.5715999999998684E-12                            25.74008461014175
1.5717999999998684E-12                            24.969962485775188
1.5719999999998683E-12                            23.44677919899256
1.5721999999998682E-12                            21.200056477942535
1.5723999999998682E-12                            18.292540468514286
1.5725999999998681E-12                            14.819851311485284
1.572799999999868E-12                             10.906965326065135
1.572999999999868E-12                             6.699118622936201
1.573199999999868E-12                             2.3460532694015352
1.5733999999998679E-12                            -2.015258076358374
1.5735999999998678E-12                            -6.2702150536315635
1.5737999999998677E-12                            -10.323383395937178
1.5739999999998677E-12                            -14.086630784079532
1.5741999999998676E-12                            -17.468533392567018
1.5743999999998676E-12                            -20.372332897365634
1.5745999999998675E-12                            -22.702286184064373
1.5747999999998674E-12                            -24.37339625295069
1.5749999999998674E-12                            -25.320375792256552
1.5751999999998673E-12                            -25.504805888048573
1.5753999999998673E-12                            -24.919916951128254
1.5755999999998672E-12                            -23.59038511695185
1.5757999999998671E-12                            -21.565047067310495
1.575999999999867E-12                             -18.90608899397933
1.576199999999867E-12                             -15.683730174562873
1.576399999999867E-12                             -11.982422504894808
1.5765999999998669E-12                            -7.913071956870203
1.5767999999998668E-12                            -3.6169268166662314
1.5769999999998668E-12                            0.7483986391950082
1.5771999999998667E-12                            5.03446468654828
1.5773999999998666E-12                            9.121280957649818
1.5775999999998666E-12                            12.917262422868198
1.5777999999998665E-12                            16.343481878698956
1.5779999999998665E-12                            19.318141338053042
1.5781999999998664E-12                            21.75414562944139
1.5783999999998663E-12                            23.569259201608336
1.5785999999998663E-12                            24.69867853278588
1.5787999999998662E-12                            25.10160886727353
1.5789999999998661E-12                            24.76133619785655
1.579199999999866E-12                             23.682843365854456
1.579399999999866E-12                             21.89092756036256
1.579599999999866E-12                             19.42985168157187
1.579799999999866E-12                             16.365570325114586
1.5799999999998658E-12                            12.790425622527062
1.5801999999998658E-12                            8.825822005269696
1.5803999999998657E-12                            4.615681967073819
1.5805999999998657E-12                            0.30875958904958445
1.5807999999998656E-12                            -3.961500558858518
1.5809999999998655E-12                            -8.086078259156478
1.5811999999998655E-12                            -11.972950970590858
1.5813999999998654E-12                            -15.531751117603712
1.5815999999998653E-12                            -18.665589153647566
1.5817999999998653E-12                            -21.277515291562207
1.5819999999998652E-12                            -23.285052537249012
1.5821999999998652E-12                            -24.62934092303905
1.582399999999865E-12                             -25.271842162078638
1.582599999999865E-12                             -25.184533454254083
1.582799999999865E-12                             -24.346327188558124
1.582999999999865E-12                             -22.752654606034124
1.5831999999998649E-12                            -20.432652680505406
1.5833999999998648E-12                            -17.46113220772135
1.5835999999998647E-12                            -13.956245644805335
1.5837999999998647E-12                            -10.06333766475219
1.5839999999998646E-12                            -5.932209582002698
1.5841999999998645E-12                            -1.6963636936333306
1.5843999999998645E-12                            2.5382129292295685
1.5845999999998644E-12                            6.689348438490974
1.5847999999998644E-12                            10.680823367218036
1.5849999999998643E-12                            14.42091874884492
1.5851999999998642E-12                            17.793587339137595
1.5853999999998642E-12                            20.671539987675985
1.5855999999998641E-12                            22.94367057823996
1.585799999999864E-12                             24.53669466278684
1.585999999999864E-12                             25.41526965655636
1.586199999999864E-12                             25.56355476376912
1.5863999999998639E-12                            24.967419025381815
1.5865999999998638E-12                            23.61524114922658
1.5867999999998637E-12                            21.51781173037539
1.5869999999998637E-12                            18.730673698812513
1.5871999999998636E-12                            15.36055633663824
1.5873999999998636E-12                            11.551011358190463
1.5875999999998635E-12                            7.457136022619384
1.5877999999998634E-12                            3.2232658702832846
1.5879999999998634E-12                            -1.0287562680917262
1.5881999999998633E-12                            -5.200619846844303
1.5883999999998633E-12                            -9.210596529617238
1.5885999999998632E-12                            -12.981542258258074
1.5887999999998631E-12                            -16.428545067993646
1.588999999999863E-12                             -19.453109976425015
1.589199999999863E-12                             -21.94861092632557
1.589399999999863E-12                             -23.814395508508373
1.5895999999998629E-12                            -24.969780213625718
1.5897999999998628E-12                            -25.361076914787006
1.5899999999998628E-12                            -24.963016552173407
1.5901999999998627E-12                            -23.780918780560892
1.5903999999998626E-12                            -21.85560330435936
1.5905999999998626E-12                            -19.26497110561128
1.5907999999998625E-12                            -16.11542957628876
1.5909999999998625E-12                            -12.525295366792676
1.5911999999998624E-12                            -8.61091772664024
1.5913999999998623E-12                            -4.483999093752693
1.5915999999998623E-12                            -0.25745540757710966
1.5917999999998622E-12                            3.950615205757648
1.5919999999998622E-12                            8.021623422025412
1.592199999999862E-12                             11.846305000806698
1.592399999999862E-12                             15.33050520673698
1.592599999999862E-12                             18.39209688124486
1.592799999999862E-12                             20.95310137742222
1.5929999999998618E-12                            22.935327637305118
1.5931999999998618E-12                            24.263913792647926
1.5933999999998617E-12                            24.8760519915872
1.5935999999998617E-12                            24.729444741891342
1.5937999999998616E-12                            23.80844793277141
1.5939999999998615E-12                            22.12971823377644
1.5941999999998615E-12                            19.747685072580335
1.5943999999998614E-12                            16.7552790501377
1.5945999999998614E-12                            13.274814969460287
1.5947999999998613E-12                            9.440786287161071
1.5949999999998612E-12                            5.383607916859332
1.5951999999998612E-12                            1.2221896510561778
1.5953999999998611E-12                            -2.9353892418027523
1.595599999999861E-12                             -6.98970370899335
1.595799999999861E-12                             -10.849605303558276
1.595999999999861E-12                             -14.430215905816882
1.5961999999998609E-12                            -17.645960766915202
1.5963999999998608E-12                            -20.403061038239322
1.5965999999998607E-12                            -22.60093032530068
1.5967999999998607E-12                            -24.145836919174428
1.5969999999998606E-12                            -24.96824287952823
1.5971999999998606E-12                            -25.03109541045908
1.5973999999998605E-12                            -24.325733915851693
1.5975999999998604E-12                            -22.865008391847912
1.5977999999998604E-12                            -20.68502464592826
1.5979999999998603E-12                            -17.855398458389956
1.5981999999998602E-12                            -14.485915276843043
1.5983999999998602E-12                            -10.718189307158442
1.5985999999998601E-12                            -6.7031513790344635
1.59879999999986E-12                              -2.576256830502872
1.59899999999986E-12                              1.5570803886790072
1.59919999999986E-12                              5.6206345868064345
1.5993999999998599E-12                            9.553265146459736
1.5995999999998598E-12                            13.287924091876828
1.5997999999998598E-12                            16.733014910245178
1.5999999999998597E-12                            19.766854097251727
1.6001999999998596E-12                            22.251935573754135
1.6003999999998596E-12                            24.0643784021226
1.6005999999998595E-12                            25.12224024507538
1.6007999999998594E-12                            25.395460077690657
1.6009999999998594E-12                            24.89356925579378
1.6011999999998593E-12                            23.644693428363375
1.6013999999998593E-12                            21.685000915753232
1.6015999999998592E-12                            19.06617162020053
1.6017999999998591E-12                            15.870800680971469
1.601999999999859E-12                             12.218547874083288
1.602199999999859E-12                             8.254544543221211
1.602399999999859E-12                             4.126006999273351
1.6025999999998589E-12                            -0.03979080724450262
1.6027999999998588E-12                            -4.146001822262348
1.6029999999998588E-12                            -8.121931473423013
1.6031999999998587E-12                            -11.906543221074712
1.6033999999998587E-12                            -15.426957629042741
1.6035999999998586E-12                            -18.58307757401146
1.6037999999998585E-12                            -21.248951304045903
1.6039999999998585E-12                            -23.293204676354627
1.6041999999998584E-12                            -24.608593759117703
1.6043999999998583E-12                            -25.13406725825775
1.6045999999998583E-12                            -24.858158108937808
1.6047999999998582E-12                            -23.806411331896086
1.6049999999998582E-12                            -22.026573120015197
1.605199999999858E-12                             -19.584027280111478
1.605399999999858E-12                             -16.567563296229498
1.605599999999858E-12                             -13.093453612435512
1.605799999999858E-12                             -9.29595455104489
1.6059999999998579E-12                            -5.305409620490369
1.6061999999998578E-12                            -1.2287242158048037
1.6063999999998577E-12                            2.8526846484317456
1.6065999999998577E-12                            6.866282959619987
1.6067999999998576E-12                            10.727072271542209
1.6069999999998575E-12                            14.327926602468818
1.6071999999998575E-12                            17.547140883115286
1.6073999999998574E-12                            20.265833842753516
1.6075999999998574E-12                            22.383797342599202
1.6077999999998573E-12                            23.827395831044107
1.6079999999998572E-12                            24.549735252294997
1.6081999999998572E-12                            24.526382578547338
1.6083999999998571E-12                            23.750693376025858
1.608599999999857E-12                             22.23360460726108
1.608799999999857E-12                             20.01144242126813
1.608999999999857E-12                             17.158701140542902
1.6091999999998569E-12                            13.794360896865914
1.6093999999998568E-12                            10.069829681434925
1.6095999999998567E-12                            6.138795732717577
1.6097999999998567E-12                            2.1254255179554984
1.6099999999998566E-12                            -1.8881262681175583
1.6101999999998566E-12                            -5.847061603778336
1.6103999999998565E-12                            -9.694192080883528
1.6105999999998564E-12                            -13.34650108614625
1.6107999999998564E-12                            -16.69160069772919
1.6109999999998563E-12                            -19.601904186619155
1.6111999999998563E-12                            -21.954754088233233
1.6113999999998562E-12                            -23.648519347003003
1.6115999999998561E-12                            -24.611660276203168
1.611799999999856E-12                             -24.805935057157516
1.611999999999856E-12                             -24.225162413193846
1.612199999999856E-12                             -22.891357829811017
1.6123999999998559E-12                            -20.85189920088944
1.6125999999998558E-12                            -18.180680841224063
1.6127999999998558E-12                            -14.980622097363202
1.6129999999998557E-12                            -11.379623600786541
1.6131999999998556E-12                            -7.51487134975244
1.6133999999998556E-12                            -3.5108380105435897
1.6135999999998555E-12                            0.5358024584433355
1.6137999999998555E-12                            4.554568554897079
1.6139999999998554E-12                            8.484779191924648
1.6141999999998553E-12                            12.255231113214819
1.6143999999998553E-12                            15.770666094998372
1.6145999999998552E-12                            18.91003229029597
1.6147999999998551E-12                            21.536678917996678
1.614999999999855E-12                             23.518026668819978
1.615199999999855E-12                             24.74942373307309
1.615399999999855E-12                             25.17366270639105
1.615599999999855E-12                             24.787664113712957
1.6157999999998548E-12                            23.633658402982707
1.6159999999998548E-12                            21.780935939663248
1.6161999999998547E-12                            19.30941034421604
1.6163999999998547E-12                            16.303531977455066
1.6165999999998546E-12                            12.856270467003547
1.6167999999998545E-12                            9.074721044294302
1.6169999999998545E-12                            5.077930758791477
1.6171999999998544E-12                            0.9847627612762494
1.6173999999998543E-12                            -3.1007531254899314
1.6175999999998543E-12                            -7.095187246310565
1.6177999999998542E-12                            -10.926656102326785
1.6179999999998542E-12                            -14.515954444266505
1.6181999999998541E-12                            -17.760826693350296
1.618399999999854E-12                             -20.535148899066243
1.618599999999854E-12                             -22.70556610706527
1.618799999999854E-12                             -24.1577826569504
1.6189999999998539E-12                            -24.81996693993063
1.6191999999998538E-12                            -24.67336728525479
1.6193999999998537E-12                            -23.747415800380974
1.6195999999998537E-12                            -22.104269685295193
1.6197999999998536E-12                            -19.822464495767484
1.6199999999998536E-12                            -16.988403189193978
1.6201999999998535E-12                            -13.697347415480987
1.6203999999998534E-12                            -10.056881406373911
1.6205999999998534E-12                            -6.183229541733207
1.6207999999998533E-12                            -2.1880554204424283
1.6209999999998532E-12                            1.8353576381288499
1.6211999999998532E-12                            5.813486954965388
1.6213999999998531E-12                            9.67684348610594
1.621599999999853E-12                             13.336961693548675
1.621799999999853E-12                             16.673785752146046
1.621999999999853E-12                             19.545059674395464
1.6221999999998529E-12                            21.813991348949802
1.6223999999998528E-12                            23.379097471082865
1.6225999999998528E-12                            24.189878965739055
1.6227999999998527E-12                            24.24263411731811
1.6229999999998526E-12                            23.563165779460864
1.6231999999998526E-12                            22.189088302312157
1.6233999999998525E-12                            20.16229825444441
1.6235999999998524E-12                            17.53512518755113
1.6237999999998524E-12                            14.38498589622216
1.6239999999998523E-12                            10.825054139393774
1.6241999999998523E-12                            6.99766347391729
1.6243999999998522E-12                            3.0473337934634452
1.6245999999998521E-12                            -0.9125815416082995
1.624799999999852E-12                             -4.815569058780895
1.624999999999852E-12                             -8.624991380240003
1.625199999999852E-12                             -12.293652941103437
1.6253999999998519E-12                            -15.72850955685907
1.6255999999998518E-12                            -18.78652224238361
1.6257999999998518E-12                            -21.304834048317083
1.6259999999998517E-12                            -23.14467056813978
1.6261999999998516E-12                            -24.222150091281335
1.6263999999998516E-12                            -24.51262814142207
1.6265999999998515E-12                            -24.03474770842578
1.6267999999998515E-12                            -22.830668749220838
1.6269999999998514E-12                            -20.95527654172921
1.6271999999998513E-12                            -18.476282090273045
1.6273999999998513E-12                            -15.478735565190625
1.6275999999998512E-12                            -12.066029272349981
1.6277999999998512E-12                            -8.353218827184401
1.627999999999851E-12                             -4.453879729234915
1.628199999999851E-12                             -0.4664970442075658
1.628399999999851E-12                             3.53122847661742
1.628599999999851E-12                             7.474236055942709
1.6287999999998508E-12                            11.290279886345447
1.6289999999998508E-12                            14.88002015575865
1.6291999999998507E-12                            18.111584309886155
1.6293999999998507E-12                            20.836218567959765
1.6295999999998506E-12                            22.917601873558045
1.6297999999998505E-12                            24.25842431219294
1.6299999999998505E-12                            24.811445406700425
1.6301999999998504E-12                            24.574705443484934
1.6303999999998504E-12                            23.580353499407504
1.6305999999998503E-12                            21.885947338676257
1.6307999999998502E-12                            19.569410274310812
1.6309999999998502E-12                            16.723580670989303
1.6311999999998501E-12                            13.448136821105017
1.63139999999985E-12                              9.841471680631573
1.63159999999985E-12                              5.9964448880563
1.63179999999985E-12                              2.00102243671746
1.6319999999998499E-12                            -2.0581166507254203
1.6321999999998498E-12                            -6.090961919883695
1.6323999999998497E-12                            -9.999291769702246
1.6325999999998497E-12                            -13.672741073125362
1.6327999999998496E-12                            -16.98888810545826
1.6329999999998496E-12                            -19.820551358481048
1.6331999999998495E-12                            -22.049968970889797
1.6333999999998494E-12                            -23.5846221389469
1.6335999999998494E-12                            -24.367764807776993
1.6337999999998493E-12                            -24.380365363064513
1.6339999999998493E-12                            -23.63698386267257
1.6341999999998492E-12                            -22.180528979151738
1.6343999999998491E-12                            -20.078035147337193
1.634599999999849E-12                             -17.415695542367892
1.634799999999849E-12                             -14.291375968504898
1.634999999999849E-12                             -10.806260263760391
1.6351999999998489E-12                            -7.059089073984767
1.6353999999998488E-12                            -3.144132024838921
1.6355999999998488E-12                            0.8488726672328478
1.6357999999998487E-12                            4.833699086970838
1.6359999999998486E-12                            8.72334950334081
1.6361999999998486E-12                            12.420986429891938
1.6363999999998485E-12                            15.810738635510615
1.6365999999998485E-12                            18.758316360894625
1.6367999999998484E-12                            21.127840329170397
1.6369999999998483E-12                            22.809468635581975
1.6371999999998483E-12                            23.74237526489315
1.6373999999998482E-12                            23.919301652931317
1.6375999999998481E-12                            23.37171912551281
1.637799999999848E-12                             22.147777411191477
1.637999999999848E-12                             20.297967981561143
1.638199999999848E-12                             17.87496828702219
1.6383999999998479E-12                            14.942958903665547
1.6385999999998478E-12                            11.58653080658275
1.6387999999998478E-12                            7.911684367568522
1.6389999999998477E-12                            4.037117803827607
1.6391999999998477E-12                            0.07916739193548242
1.6393999999998476E-12                            -3.862449827954977
1.6395999999998475E-12                            -7.709286181702858
1.6397999999998475E-12                            -11.393650810930627
1.6399999999998474E-12                            -14.836795804249224
1.6401999999998473E-12                            -17.930134044414977
1.6403999999998473E-12                            -20.535758682162868
1.6405999999998472E-12                            -22.51118452743746
1.6407999999998472E-12                            -23.74578955196691
1.640999999999847E-12                             -24.187426111120853
1.641199999999847E-12                             -23.845290751037318
1.641399999999847E-12                             -22.77250523035452
1.641599999999847E-12                             -21.043526005758252
1.6417999999998469E-12                            -18.73902618499199
1.6419999999998468E-12                            -15.940335377260102
1.6421999999998467E-12                            -12.72875524215513
1.6423999999998467E-12                            -9.186173326878803
1.6425999999998466E-12                            -5.3965966728553365
1.6427999999998465E-12                            -1.4480469528762823
1.6429999999998465E-12                            2.5671721690354454
1.6431999999998464E-12                            6.553885602396276
1.6433999999998464E-12                            10.413449904520212
1.6435999999998463E-12                            14.038369295824527
1.6437999999998462E-12                            17.30633153949783
1.6439999999998462E-12                            20.083316596824886
1.6441999999998461E-12                            22.24114136667891
1.644399999999846E-12                             23.682743227574594
1.644599999999846E-12                             24.360104256255642
1.644799999999846E-12                             24.27399463562005
1.6449999999998459E-12                            23.45847391809272
1.6451999999998458E-12                            21.963787871702564
1.6453999999998457E-12                            19.849413211854134
1.6455999999998457E-12                            17.18723449136412
1.6457999999998456E-12                            14.065046464359138
1.6459999999998456E-12                            10.581796666860988
1.6461999999998455E-12                            6.835847489827778
1.6463999999998454E-12                            2.915616897844037
1.6465999999998454E-12                            -1.0992443376764893
1.6467999999998453E-12                            -5.126385831166396
1.6469999999998453E-12                            -9.0669364066813
1.6471999999998452E-12                            -12.798761189494924
1.6473999999998451E-12                            -16.182075433517443
1.647599999999845E-12                             -19.076488705355903
1.647799999999845E-12                             -21.363127756525483
1.647999999999845E-12                             -22.962496745094036
1.6481999999998449E-12                            -23.839870700827802
1.6483999999998448E-12                            -23.996160942243062
1.6485999999998448E-12                            -23.45090326292942
1.6487999999998447E-12                            -22.22940169616002
1.6489999999998446E-12                            -20.36299898414356
1.6491999999998446E-12                            -17.900950968905793
1.6493999999998445E-12                            -14.922275506131092
1.6495999999998445E-12                            -11.534910865309808
1.6497999999998444E-12                            -7.859260184689941
1.6499999999998443E-12                            -4.006165254025282
1.6501999999998443E-12                            -0.06478388973595975
1.6503999999998442E-12                            3.8909873785299505
1.6505999999998442E-12                            7.782613307399546
1.650799999999844E-12                             11.508385610592228
1.650999999999844E-12                             14.939790346907488
1.651199999999844E-12                             17.93587803948581
1.651399999999844E-12                             20.36763093440885
1.6515999999998438E-12                            22.139912122594907
1.6517999999998438E-12                            23.201879894010688
1.6519999999998437E-12                            23.543709218157698
1.6521999999998437E-12                            23.18384266934767
1.6523999999998436E-12                            22.154754423100236
1.6525999999998435E-12                            20.495176192778178
1.6527999999998435E-12                            18.252023276048543
1.6529999999998434E-12                            15.487802244317947
1.6531999999998434E-12                            12.284833365275642
1.6533999999998433E-12                            8.740869561775591
1.6535999999998432E-12                            4.9590521709270465
1.6537999999998432E-12                            1.0402109460731805
1.6539999999998431E-12                            -2.9177388391307475
1.654199999999843E-12                             -6.8158910108762925
1.654399999999843E-12                             -10.55167122019725
1.654599999999843E-12                             -14.01965568564802
1.6547999999998429E-12                            -17.113661404053587
1.6549999999998428E-12                            -19.728239515327594
1.6551999999998427E-12                            -21.76176121440949
1.6553999999998427E-12                            -23.12488642360234
1.6555999999998426E-12                            -23.754215384195685
1.6557999999998426E-12                            -23.625154180961015
1.6559999999998425E-12                            -22.756726956756637
1.6561999999998424E-12                            -21.20578125561152
1.6563999999998424E-12                            -19.054120964525495
1.6565999999998423E-12                            -16.394266216645345
1.6567999999998422E-12                            -13.317567075959259
1.6569999999998422E-12                            -9.906365194884284
1.6571999999998421E-12                            -6.232204426331534
1.657399999999842E-12                             -2.362231880229477
1.657599999999842E-12                             1.6275697946509788
1.657799999999842E-12                             5.639365527474029
1.6579999999998419E-12                            9.549655109888228
1.6581999999998418E-12                            13.21842372393997
1.6583999999998418E-12                            16.506494495616543
1.6585999999998417E-12                            19.29197501240543
1.6587999999998416E-12                            21.479626029064146
1.6589999999998416E-12                            23.003182152991176
1.6591999999998415E-12                            23.824094579288527
1.6593999999998414E-12                            23.929213055545308
1.6595999999998414E-12                            23.32780853303352
1.6597999999998413E-12                            22.04821092718662
1.6599999999998413E-12                            20.13550837513497
1.6601999999998412E-12                            17.65136832055108
1.6603999999998411E-12                            14.674450222422703
1.660599999999841E-12                             11.297949111375198
1.660799999999841E-12                             7.622501845058911
1.660999999999841E-12                             3.747208539324207
1.6611999999998409E-12                            -0.23530380011396038
1.6613999999998408E-12                            -4.235463713308637
1.6615999999998408E-12                            -8.15649205067544
1.6617999999998407E-12                            -11.884682293833666
1.6619999999998406E-12                            -15.289001878568545
1.6621999999998406E-12                            -18.233946330641704
1.6623999999998405E-12                            -20.601135115127445
1.6625999999998405E-12                            -22.308879014791096
1.6627999999998404E-12                            -23.319655894911353
1.6629999999998403E-12                            -23.632721491733186
1.6631999999998403E-12                            -23.267610886097938
1.6633999999998402E-12                            -22.24858909437471
1.6635999999998402E-12                            -20.59869066489357
1.66379999999984E-12                              -18.346550893640277
1.66399999999984E-12                              -15.541910536762915
1.66419999999984E-12                              -12.26912880152323
1.66439999999984E-12                              -8.646841446144832
1.6645999999998399E-12                            -4.80973508479601
1.6647999999998398E-12                            -0.8820064748104781
1.6649999999998397E-12                            3.039373127717372
1.6651999999998397E-12                            6.879139465163283
1.6653999999998396E-12                            10.560564451179001
1.6655999999998395E-12                            13.983626838128576
1.6657999999998395E-12                            17.02272703450273
1.6659999999998394E-12                            19.546962251868322
1.6661999999998394E-12                            21.449430929525896
1.6663999999998393E-12                            22.66715549592421
1.6665999999998392E-12                            23.182037969279083
1.6667999999998392E-12                            23.006899912261915
1.6669999999998391E-12                            22.168540753304992
1.667199999999839E-12                             20.698208190846692
1.667399999999839E-12                             18.632754944894454
1.667599999999839E-12                             16.02285735868754
1.6677999999998389E-12                            12.941143647979654
1.6679999999998388E-12                            9.483492240308067
1.6681999999998387E-12                            5.760912115772678
1.6683999999998387E-12                            1.885912525843102
1.6685999999998386E-12                            -2.037898561650526
1.6687999999998386E-12                            -5.9157928913446
1.6689999999998385E-12                            -9.652479348281304
1.6691999999998384E-12                            -13.142667406816479
1.6693999999998384E-12                            -16.27169976940202
1.6695999999998383E-12                            -18.927824581076365
1.6697999999998383E-12                            -21.017659167306128
1.6699999999998382E-12                            -22.474268489777167
1.6701999999998381E-12                            -23.25481463574203
1.670399999999838E-12                             -23.33432864038156
1.670599999999838E-12                             -22.704650933694232
1.670799999999838E-12                             -21.38120896660974
1.6709999999998379E-12                            -19.41162101077793
1.6711999999998378E-12                            -16.876982401469473
1.6713999999998378E-12                            -13.881248713479172
1.6715999999998377E-12                            -10.532340835757221
1.6717999999998376E-12                            -6.924701714479137
1.6719999999998376E-12                            -3.1334045033153184
1.6721999999998375E-12                            0.7759403218714745
1.6723999999998375E-12                            4.726696780202656
1.6725999999998374E-12                            8.613062608247379
1.6727999999998373E-12                            12.297443650524716
1.6729999999998373E-12                            15.627730864360435
1.6731999999998372E-12                            18.46623403836103
1.6733999999998371E-12                            20.714331946983233
1.673599999999837E-12                             22.319797575352865
1.673799999999837E-12                             23.265256858128012
1.673999999999837E-12                             23.548175983334108
1.674199999999837E-12                             23.166851183318247
1.6743999999998368E-12                            22.12074687463955
1.6745999999998368E-12                            20.422471371467672
1.6747999999998367E-12                            18.111246569690444
1.6749999999998367E-12                            15.258586845598092
1.6751999999998366E-12                            11.96344275845387
1.6753999999998365E-12                            8.340127251926925
1.6755999999998365E-12                            4.5045974570546115
1.6757999999998364E-12                            0.5642918826798388
1.6759999999998363E-12                            -3.384500437492074
1.6761999999998363E-12                            -7.250495880197326
1.6763999999998362E-12                            -10.936336458122092
1.6765999999998362E-12                            -14.331141604638242
1.6767999999998361E-12                            -17.314625980429525
1.676999999999836E-12                             -19.773207715705585
1.677199999999836E-12                             -21.61934716547254
1.677399999999836E-12                             -22.80236894996955
1.6775999999998359E-12                            -23.30518206842507
1.6777999999998358E-12                            -23.131525342787377
1.6779999999998357E-12                            -22.2941716125974
1.6781999999998357E-12                            -20.811878237924684
1.6783999999998356E-12                            -18.71524840724554
1.6785999999998355E-12                            -16.05583573574106
1.6787999999998355E-12                            -12.912237821340282
1.6789999999998354E-12                            -9.389704216488322
1.6791999999998354E-12                            -5.612544355625129
1.6793999999998353E-12                            -1.710669876825086
1.6795999999998352E-12                            2.195682779502345
1.6797999999998352E-12                            6.006138751084145
1.6799999999998351E-12                            9.638910017131781
1.680199999999835E-12                             13.018068278766487
1.680399999999835E-12                             16.058206091676787
1.680599999999835E-12                             18.65886575549738
1.6807999999998349E-12                            20.714801801581544
1.6809999999998348E-12                            22.136353232296425
1.6811999999998348E-12                            22.867019873359325
1.6813999999998347E-12                            22.888775457198253
1.6815999999998346E-12                            22.215688266563316
1.6817999999998346E-12                            20.88357640352613
1.6819999999998345E-12                            18.942657821878537
1.6821999999998344E-12                            16.454860942485634
1.6823999999998344E-12                            13.49385949750851
1.6825999999998343E-12                            10.145772204354342
1.6827999999998343E-12                            6.5091090071336
1.6829999999998342E-12                            2.692268169571596
1.6831999999998341E-12                            -1.1925004103852597
1.683399999999834E-12                             -5.036747366917515
1.683599999999834E-12                             -8.740325963857545
1.683799999999834E-12                             -12.209426792921088
1.6839999999998339E-12                            -15.35053933229299
1.6841999999998338E-12                            -18.067312165667733
1.6843999999998338E-12                            -20.2655227215952
1.6845999999998337E-12                            -21.86428238190052
1.6847999999998336E-12                            -22.805943102939622
1.6849999999998336E-12                            -23.058668653507233
1.6851999999998335E-12                            -22.612919955157757
1.6853999999998335E-12                            -21.478741972126716
1.6855999999998334E-12                            -19.688750986680336
1.6857999999998333E-12                            -17.304046519863697
1.6859999999998333E-12                            -14.415010032072125
1.6861999999998332E-12                            -11.131818643864802
1.6863999999998332E-12                            -7.5678311487732195
1.686599999999833E-12                             -3.824952896415596
1.686799999999833E-12                             0.011083456344997349
1.686999999999833E-12                             3.8638000899130542
1.687199999999833E-12                             7.651961552498489
1.6873999999998328E-12                            11.276498101615315
1.6875999999998328E-12                            14.616702243598574
1.6877999999998327E-12                            17.540658927672133
1.6879999999998327E-12                            19.927530449776775
1.6881999999998326E-12                            21.691021139735952
1.6883999999998325E-12                            22.79044589602378
1.6885999999998325E-12                            23.222568929199937
1.6887999999998324E-12                            23.00033313942416
1.6889999999998324E-12                            22.134036975221328
1.6891999999998323E-12                            20.628593235107743
1.6893999999998322E-12                            18.4984333427366
1.6895999999998322E-12                            15.788729417159704
1.6897999999998321E-12                            12.587373664453995
1.689999999999832E-12                             9.018824074026693
1.690199999999832E-12                             5.222842362944395
1.690399999999832E-12                             1.330063728217381
1.6905999999998319E-12                            -2.552755384743983
1.6907999999998318E-12                            -6.341572495331253
1.6909999999998317E-12                            -9.961293646295553
1.6911999999998317E-12                            -13.329626555850208
1.6913999999998316E-12                            -16.349336509634302
1.6915999999998316E-12                            -18.913959400110386
1.6917999999998315E-12                            -20.9236427041332
1.6919999999998314E-12                            -22.30187159233584
1.6921999999998314E-12                            -23.00402393311532
1.6923999999998313E-12                            -23.014834565997376
1.6925999999998312E-12                            -22.339698101213237
1.6927999999998312E-12                            -20.998440992433046
1.6929999999998311E-12                            -19.026740374493137
1.693199999999831E-12                             -16.48269231631253
1.693399999999831E-12                             -13.450968355859933
1.693599999999831E-12                             -10.038956292835246
1.6937999999998309E-12                            -6.3658988070787865
1.6939999999998308E-12                            -2.5508482077911814
1.6941999999998308E-12                            1.2954698746734716
1.6943999999998307E-12                            5.073736041240043
1.6945999999998306E-12                            8.695412268006239
1.6947999999998306E-12                            12.079406126675527
1.6949999999998305E-12                            15.146422546756149
1.6951999999998305E-12                            17.81295750264187
1.6953999999998304E-12                            19.9892259779025
1.6955999999998303E-12                            21.584870721290013
1.6957999999998303E-12                            22.52190110196949
1.6959999999998302E-12                            22.749252061991747
1.6961999999998301E-12                            22.252249880409924
1.69639999999983E-12                              21.054041416471204
1.69659999999983E-12                              19.210763095660027
1.69679999999983E-12                              16.803575815963754
1.6969999999998299E-12                            13.928944339741971
1.6971999999998298E-12                            10.687783038705835
1.6973999999998298E-12                            7.176323048769888
1.6975999999998297E-12                            3.4833801378480684
1.6977999999998297E-12                            -0.3043442385649271
1.6979999999998296E-12                            -4.09391074609511
1.6981999999998295E-12                            -7.782951034506465
1.6983999999998295E-12                            -11.265175994628818
1.6985999999998294E-12                            -14.439716414462382
1.6987999999998293E-12                            -17.216172971307113
1.6989999999998293E-12                            -19.512649193031404
1.6991999999998292E-12                            -21.25206968370301
1.6993999999998292E-12                            -22.364058153929463
1.699599999999829E-12                             -22.793913796216987
1.699799999999829E-12                             -22.513415473541755
1.699999999999829E-12                             -21.52716015517993
1.700199999999829E-12                             -19.87261521372793
1.7003999999998289E-12                            -17.61619061209996
1.7005999999998288E-12                            -14.84754312588414
1.7007999999998287E-12                            -11.671993842722664
1.7009999999998287E-12                            -8.200549557611643
1.7011999999998286E-12                            -4.539391208874866
1.7013999999998285E-12                            -0.7828230318267019
1.7015999999998285E-12                            2.9871040370120636
1.7017999999998284E-12                            6.694235424795458
1.7019999999998284E-12                            10.258352129501668
1.7021999999998283E-12                            13.586501041714484
1.7023999999998282E-12                            16.57063133237077
1.7025999999998282E-12                            19.094759072774217
1.7027999999998281E-12                            21.0508432696141
1.702999999999828E-12                             22.35742916872285
1.703199999999828E-12                             22.972106515428298
1.703399999999828E-12                             22.891101454367384
1.7035999999998279E-12                            22.136769496261078
1.7037999999998278E-12                            20.74185956342066
1.7039999999998277E-12                            18.741924420864432
1.7041999999998277E-12                            16.181288842548472
1.7043999999998276E-12                            13.127326212241014
1.7045999999998276E-12                            9.68059547111245
1.7047999999998275E-12                            5.970540268326533
1.7049999999998274E-12                            2.1364543397578144
1.7051999999998274E-12                            -1.6962570823589138
1.7053999999998273E-12                            -5.431106427712366
1.7055999999998273E-12                            -8.998786799625517
1.7057999999998272E-12                            -12.340757675505344
1.7059999999998271E-12                            -15.388828535390275
1.706199999999827E-12                             -18.05349594562614
1.706399999999827E-12                             -20.22833693924932
1.706599999999827E-12                             -21.808238957073357
1.7067999999998269E-12                            -22.711604004980536
1.7069999999998268E-12                            -22.89546501053458
1.7071999999998268E-12                            -22.3578702064931
1.7073999999998267E-12                            -21.129919647034956
1.7075999999998266E-12                            -19.26518379546283
1.7077999999998266E-12                            -16.833617982699582
1.7079999999998265E-12                            -13.921277806525193
1.7081999999998265E-12                            -10.63080716798897
1.7083999999998264E-12                            -7.076333983122648
1.7085999999998263E-12                            -3.3716849801031374
1.7087999999998263E-12                            0.3818516307370199
1.7089999999998262E-12                            4.099744482417787
1.7091999999998262E-12                            7.707443009662806
1.709399999999826E-12                             11.128035600151398
1.709599999999826E-12                             14.273483552671156
1.709799999999826E-12                             17.044858652045324
1.709999999999826E-12                             19.34023471868201
1.7101999999998258E-12                            21.06526444511371
1.7103999999998258E-12                            22.142738399455858
1.7105999999998257E-12                            22.520291109930625
1.7107999999998257E-12                            22.1764260121983
1.7109999999998256E-12                            21.124211300441573
1.7111999999998255E-12                            19.411477057970295
1.7113999999998255E-12                            17.11688572939196
1.7115999999998254E-12                            14.34182704851057
1.7117999999998254E-12                            11.198417800897854
1.7119999999998253E-12                            7.795324731359597
1.7121999999998252E-12                            4.22604113187942
1.7123999999998252E-12                            0.5658208103691789
1.7125999999998251E-12                            -3.1197980768836233
1.712799999999825E-12                             -6.7593374336944
1.712999999999825E-12                             -10.262750824309693
1.713199999999825E-12                             -13.520455066521777
1.7133999999998249E-12                            -16.41458305727825
1.7135999999998248E-12                            -18.835055548577557
1.7137999999998247E-12                            -20.691532381512346
1.7139999999998247E-12                            -21.917469727240334
1.7141999999998246E-12                            -22.469051604619832
1.7143999999998246E-12                            -22.32422335311806
1.7145999999998245E-12                            -21.484574546708654
1.7147999999998244E-12                            -19.978852114880336
1.7149999999998244E-12                            -17.865003452907555
1.7151999999998243E-12                            -15.228298155814164
1.7153999999998242E-12                            -12.174477709561026
1.7155999999998242E-12                            -8.818156686849596
1.7157999999998241E-12                            -5.268703358902668
1.715999999999824E-12                             -1.6186497627630678
1.716199999999824E-12                             2.059194451578383
1.716399999999824E-12                             5.703118189223135
1.7165999999998239E-12                            9.246434084015375
1.7167999999998238E-12                            12.603316129640806
1.7169999999998238E-12                            15.665174211619597
1.7171999999998237E-12                            18.309920337637333
1.7173999999998236E-12                            20.419505124771693
1.7175999999998236E-12                            21.89795402235889
1.7177999999998235E-12                            22.683634916319736
1.7179999999998234E-12                            22.75329337763506
1.7181999999998234E-12                            22.1187731174984
1.7183999999998233E-12                            20.819168992636435
1.7185999999998233E-12                            18.911798003037596
1.7187999999998232E-12                            16.465318280145734
1.7189999999998231E-12                            13.557273989846783
1.719199999999823E-12                             10.275768246948875
1.719399999999823E-12                             6.721666138093998
1.719599999999823E-12                             3.006284516359612
1.7197999999998229E-12                            -0.7577538267856686
1.7199999999998228E-12                            -4.4688922994406655
1.7201999999998228E-12                            -8.044141748597244
1.7203999999998227E-12                            -11.415254670482463
1.7205999999998226E-12                            -14.514809255734995
1.7207999999998226E-12                            -17.26145794737432
1.7209999999998225E-12                            -19.555248663430145
1.7211999999998225E-12                            -21.28766546333566
1.7213999999998224E-12                            -22.361851664158895
1.7215999999998223E-12                            -22.71317742433365
1.7217999999998223E-12                            -22.32163964444014
1.7219999999998222E-12                            -21.21298129083138
1.7221999999998222E-12                            -19.450607958882685
1.722399999999822E-12                             -17.122986030143167
1.722599999999822E-12                             -14.331169914395728
1.722799999999822E-12                             -11.179272051277502
1.722999999999822E-12                             -7.7682284869307106
1.7231999999998218E-12                            -4.19171941329402
1.7233999999998218E-12                            -0.5337033628699552
1.7235999999998217E-12                            3.131104400212163
1.7237999999998217E-12                            6.731867167449081
1.7239999999998216E-12                            10.191835114022574
1.7241999999998215E-12                            13.418724366866643
1.7243999999998215E-12                            16.302071076338066
1.7245999999998214E-12                            18.72180956457022
1.7247999999998214E-12                            20.56593376266278
1.7249999999998213E-12                            21.749368298867466
1.7251999999998212E-12                            22.2256008129167
1.7253999999998212E-12                            21.98767374521473
1.7255999999998211E-12                            21.061605435085344
1.725799999999821E-12                             19.49817829130592
1.725999999999821E-12                             17.367004391047438
1.726199999999821E-12                             14.75282019286005
1.7263999999998209E-12                            11.751626095697587
1.7265999999998208E-12                            8.464561161910806
1.7267999999998207E-12                            4.9893049824758275
1.7269999999998207E-12                            1.4114395550059864
1.7271999999998206E-12                            -2.1993317891664255
1.7273999999998206E-12                            -5.783219238370238
1.7275999999998205E-12                            -9.274540248204723
1.7277999999998204E-12                            -12.583978650421518
1.7279999999998204E-12                            -15.591605476130699
1.7281999999998203E-12                            -18.15900804352645
1.7283999999998203E-12                            -20.156773213902806
1.7285999999998202E-12                            -21.492720114053846
1.7287999999998201E-12                            -22.125621726604482
1.72899999999982E-12                              -22.059361542385837
1.72919999999982E-12                              -21.325329152504928
1.72939999999982E-12                              -19.966623930106483
1.7295999999998199E-12                            -18.03308565588221
1.7297999999998198E-12                            -15.586255239501153
1.7299999999998198E-12                            -12.706034966046547
1.7301999999998197E-12                            -9.490568316005117
1.7303999999998196E-12                            -6.046506169373151
1.7305999999998196E-12                            -2.473922744875256
1.7307999999998195E-12                            1.1454954780356732
1.7309999999998195E-12                            4.748989100283703
1.7311999999998194E-12                            8.27969473924759
1.7313999999998193E-12                            11.666148095993476
1.7315999999998193E-12                            14.80673651784303
1.7317999999998192E-12                            17.570735777148673
1.7319999999998191E-12                            19.818598310612412
1.732199999999819E-12                             21.432169747265686
1.732399999999819E-12                             22.339053724523627
1.732599999999819E-12                             22.51954125804719
1.732799999999819E-12                             21.99623125315029
1.7329999999998188E-12                            20.816575861985374
1.7331999999998188E-12                            19.039847211768382
1.7333999999998187E-12                            16.733118894444686
1.7335999999998187E-12                            13.972829636327692
1.7337999999998186E-12                            10.845668365126345
1.7339999999998185E-12                            7.445370858288116
1.7341999999998185E-12                            3.866514281607928
1.7343999999998184E-12                            0.1988372153531642
1.7345999999998183E-12                            -3.474707496601302
1.7347999999998183E-12                            -7.074908272444391
1.7349999999998182E-12                            -10.519551321726942
1.7351999999998182E-12                            -13.71666647084494
1.7353999999998181E-12                            -16.562459585498278
1.735599999999818E-12                             -18.946982378441014
1.735799999999818E-12                             -20.7665444304042
1.735999999999818E-12                             -21.937891996847974
1.7361999999998179E-12                            -22.408376150497066
1.7363999999998178E-12                            -22.159615310068094
1.7365999999998177E-12                            -21.20676592036427
1.7367999999998177E-12                            -19.597060922784255
1.7369999999998176E-12                            -17.408149753958977
1.7371999999998175E-12                            -14.742515299432451
1.7373999999998175E-12                            -11.714404500617425
1.7375999999998174E-12                            -8.431627054671074
1.7377999999998174E-12                            -4.980992427964346
1.7379999999998173E-12                            -1.4262203414652002
1.7381999999998172E-12                            2.1801986546521808
1.7383999999998172E-12                            5.778423546362652
1.7385999999998171E-12                            9.286306637045014
1.738799999999817E-12                             12.594806407168798
1.738999999999817E-12                             15.574736394663294
1.739199999999817E-12                             18.092148792955435
1.7393999999998169E-12                            20.028175651376063
1.7395999999998168E-12                            21.29784887149217
1.7397999999998168E-12                            21.861457222922354
1.7399999999998167E-12                            21.723939554558417
1.7401999999998166E-12                            20.92349562848742
1.7403999999998166E-12                            19.516474306446998
1.7405999999998165E-12                            17.56667222633767
1.7407999999998164E-12                            15.142392977640299
1.7409999999998164E-12                            12.318273531402628
1.7411999999998163E-12                            9.176285220883575
1.7413999999998163E-12                            5.802741206098702
1.7415999999998162E-12                            2.282532795043175
1.7417999999998161E-12                            -1.3054311035828825
1.741999999999816E-12                             -4.887721970278896
1.742199999999816E-12                             -8.389347085550057
1.742399999999816E-12                             -11.722534559540808
1.7425999999998159E-12                            -14.777846186157266
1.7427999999998158E-12                            -17.425814174007314
1.7429999999998158E-12                            -19.53356463003302
1.7431999999998157E-12                            -20.992042317505742
1.7433999999998156E-12                            -21.74099100022192
1.7435999999998156E-12                            -21.77798951049183
1.7437999999998155E-12                            -21.14682778242143
1.7439999999998155E-12                            -19.913326965544407
1.7441999999998154E-12                            -18.143586642539884
1.7443999999998153E-12                            -15.89563217912535
1.7445999999998153E-12                            -13.22468702090653
1.7447999999998152E-12                            -10.193682086958741
1.7449999999998152E-12                            -6.879586896952854
1.745199999999815E-12                             -3.3712671710598974
1.745399999999815E-12                             0.23902493610917658
1.745599999999815E-12                             3.8642778339706414
1.745799999999815E-12                             7.424692155835415
1.7459999999998148E-12                            10.839937684067403
1.7461999999998148E-12                            14.015811035889692
1.7463999999998147E-12                            16.835881753242205
1.7465999999998147E-12                            19.16844886788513
1.7467999999998146E-12                            20.890049212397482
1.7469999999998145E-12                            21.914614619679107
1.7471999999998145E-12                            22.211940764462007
1.7473999999998144E-12                            21.805464097607825
1.7475999999998144E-12                            20.752835059316368
1.7477999999998143E-12                            19.122981599422367
1.7479999999998142E-12                            16.982891584208456
1.7481999999998142E-12                            14.397720862903924
1.7483999999998141E-12                            11.437542924128833
1.748599999999814E-12                             8.1810934570139
1.748799999999814E-12                             4.71234177170333
1.748999999999814E-12                             1.1137622636221756
1.7491999999998139E-12                            -2.536379699465996
1.7493999999998138E-12                            -6.158953357512733
1.7495999999998137E-12                            -9.664224035946422
1.7497999999998137E-12                            -12.94505849524931
1.7499999999998136E-12                            -15.8795850482076
1.7501999999998136E-12                            -18.34430612688843
1.7503999999998135E-12                            -20.232545827610707
1.7505999999998134E-12                            -21.470064989971636
1.7507999999998134E-12                            -22.021324136421452
1.7509999999998133E-12                            -21.885256300977936
1.7511999999998132E-12                            -21.085398126478793
1.7513999999998132E-12                            -19.661940400531275
1.7515999999998131E-12                            -17.670456301022615
1.751799999999813E-12                             -15.1853277106196
1.751999999999813E-12                             -12.300405076789236
1.752199999999813E-12                             -9.12036075302752
1.7523999999998129E-12                            -5.743905760466164
1.7525999999998128E-12                            -2.2487466740840443
1.7527999999998128E-12                            1.3098818802259375
1.7529999999998127E-12                            4.88302953657578
1.7531999999998126E-12                            8.40258090114735
1.7533999999998126E-12                            11.762780805242993
1.7535999999998125E-12                            14.8219877278034
1.7537999999998124E-12                            17.425998445614596
1.7539999999998124E-12                            19.44171675399332
1.7541999999998123E-12                            20.784786828003288
1.7543999999998123E-12                            21.429325662400935
1.7545999999998122E-12                            21.398056731814542
1.7547999999998121E-12                            20.740646443238003
1.754999999999812E-12                             19.51234597463727
1.755199999999812E-12                             17.762861679695696
1.755399999999812E-12                             15.53829395989015
1.7555999999998119E-12                            12.890872407527072
1.7557999999998118E-12                            9.887029196012433
1.7559999999998118E-12                            6.607101932076206
1.7561999999998117E-12                            3.137636807741199
1.7563999999998117E-12                            -0.43638406097544197
1.7565999999998116E-12                            -4.032323728183229
1.7567999999998115E-12                            -7.562939584328538
1.7569999999998115E-12                            -10.92770185886051
1.7571999999998114E-12                            -14.010206444980907
1.7573999999998113E-12                            -16.685752481998424
1.7575999999998113E-12                            -18.837230196024187
1.7577999999998112E-12                            -20.373198414894567
1.7579999999998112E-12                            -21.241174996591123
1.758199999999811E-12                             -21.43143975285223
1.758399999999811E-12                             -20.97073426293073
1.758599999999811E-12                             -19.909320970920035
1.758799999999811E-12                             -18.30710156556679
1.7589999999998109E-12                            -16.223923672323522
1.7591999999998108E-12                            -13.71640438821865
1.7593999999998107E-12                            -10.840331811192488
1.7595999999998107E-12                            -7.655700106875608
1.7597999999998106E-12                            -4.23134695699622
1.7599999999998105E-12                            -0.647461854828916
1.7601999999998105E-12                            3.004167846421783
1.7603999999998104E-12                            6.621342631428276
1.7605999999998104E-12                            10.093329249652168
1.7607999999998103E-12                            13.30363706562803
1.7609999999998102E-12                            16.134871087183146
1.7611999999998102E-12                            18.476756304529875
1.7613999999998101E-12                            20.236809928887727
1.76159999999981E-12                              21.350862712350423
1.76179999999981E-12                              21.789521683628287
1.76199999999981E-12                              21.557960366818367
1.7621999999998099E-12                            20.68951124250908
1.7623999999998098E-12                            19.23632018465676
1.7625999999998097E-12                            17.26092034306987
1.7627999999998097E-12                            14.830845031525673
1.7629999999998096E-12                            12.015959385107681
1.7631999999998096E-12                            8.887048161609066
1.7633999999998095E-12                            5.515019610435806
1.7635999999998094E-12                            1.9716703528114312
1.7637999999998094E-12                            -1.6666382281618117
1.7639999999998093E-12                            -5.312700618499555
1.7641999999998093E-12                            -8.8626126921478
1.7643999999998092E-12                            -12.195009067903591
1.7645999999998091E-12                            -15.178882965681494
1.764799999999809E-12                             -17.689419547191758
1.764999999999809E-12                             -19.62635991285532
1.765199999999809E-12                             -20.926946677520245
1.7653999999998089E-12                            -21.56781820297663
1.7655999999998088E-12                            -21.556358814130974
1.7657999999998088E-12                            -20.917830199297466
1.7659999999998087E-12                            -19.686013171688643
1.7661999999998086E-12                            -17.901493145738755
1.7663999999998086E-12                            -15.616144958549329
1.7665999999998085E-12                            -12.898457042995283
1.7667999999998085E-12                            -9.833897066746495
1.7669999999998084E-12                            -6.517562710056697
1.7671999999998083E-12                            -3.0417558510445137
1.7673999999998083E-12                            0.5138048192532458
1.7675999999998082E-12                            4.080750669621228
1.7677999999998081E-12                            7.587716477160271
1.767999999999808E-12                             10.941157344632133
1.768199999999808E-12                             14.016131923891148
1.768399999999808E-12                             16.667836391335438
1.768599999999808E-12                             18.76145327603131
1.7687999999998078E-12                            20.20492885132486
1.7689999999998078E-12                            20.96658853728141
1.7691999999998077E-12                            21.069059829146582
1.7693999999998077E-12                            20.565399129596027
1.7695999999998076E-12                            19.512359323633788
1.7697999999998075E-12                            17.954447592409355
1.7699999999998075E-12                            15.923794132739179
1.7701999999998074E-12                            13.451712258450078
1.7703999999998074E-12                            10.58309815408572
1.7705999999998073E-12                            7.385333968671261
1.7707999999998072E-12                            3.947551785224442
1.7709999999998072E-12                            0.3718977127165499
1.7711999999998071E-12                            -3.2367975023051034
1.771399999999807E-12                             -6.775890772064852
1.771599999999807E-12                             -10.142158837822556
1.771799999999807E-12                             -13.226583223057315
1.7719999999998069E-12                            -15.915464282444493
1.7721999999998068E-12                            -18.102351035900394
1.7723999999998067E-12                            -19.705985762526836
1.7725999999998067E-12                            -20.683248720302664
1.7727999999998066E-12                            -21.028803177704276
1.7729999999998066E-12                            -20.76266186616457
1.7731999999998065E-12                            -19.915056084224776
1.7733999999998064E-12                            -18.518259803000788
1.7735999999998064E-12                            -16.608154917230557
1.7737999999998063E-12                            -14.230765386254088
1.7739999999998062E-12                            -11.44656466268697
1.7741999999998062E-12                            -8.328802064544739
1.7743999999998061E-12                            -4.957730465757566
1.774599999999806E-12                             -1.4160633972065813
1.774799999999806E-12                             2.2099678809082204
1.774999999999806E-12                             5.824201924659904
1.7751999999998059E-12                            9.314204643841348
1.7753999999998058E-12                            12.552320875753992
1.7755999999998058E-12                            15.407928794903132
1.7757999999998057E-12                            17.767403700557555
1.7759999999998056E-12                            19.55213261697783
1.7761999999998056E-12                            20.72476617473852
1.7763999999998055E-12                            21.280678174529154
1.7765999999998054E-12                            21.231045991071017
1.7767999999998054E-12                            20.589279301422273
1.7769999999998053E-12                            19.369470647917144
1.7771999999998053E-12                            17.59610892578758
1.7773999999998052E-12                            15.315667035935334
1.7775999999998051E-12                            12.599610969224752
1.777799999999805E-12                             9.535551281495719
1.777999999999805E-12                             6.212710946435564
1.778199999999805E-12                             2.7122039876400863
1.7783999999998049E-12                            -0.8910559061936416
1.7785999999998048E-12                            -4.516416006779523
1.7787999999998048E-12                            -8.064241318964617
1.7789999999998047E-12                            -11.411556741843961
1.7791999999998046E-12                            -14.421993664295467
1.7793999999998046E-12                            -16.967268556551044
1.7795999999998045E-12                            -18.950365841741224
1.7797999999998045E-12                            -20.318888258517276
1.7799999999998044E-12                            -21.06219301953032
1.7801999999998043E-12                            -21.19526321342614
1.7803999999998043E-12                            -20.73991176071108
1.7805999999998042E-12                            -19.714657780647794
1.7807999999998042E-12                            -18.137914522224072
1.780999999999804E-12                             -16.03986804656596
1.781199999999804E-12                             -13.473240608639097
1.781399999999804E-12                             -10.515222774930708
1.781599999999804E-12                             -7.259786284763609
1.7817999999998038E-12                            -3.805842694920004
1.7819999999998038E-12                            -0.24836453268067354
1.7821999999998037E-12                            3.3232704161201543
1.7823999999998037E-12                            6.820076796909359
1.7825999999998036E-12                            10.14560682291455
1.7827999999998035E-12                            13.191490006260695
1.7829999999998035E-12                            15.841606874772658
1.7831999999998034E-12                            17.986201557559408
1.7833999999998034E-12                            19.54117415518162
1.7835999999998033E-12                            20.463134238597462
1.7837999999998032E-12                            20.75169850944524
1.7839999999998032E-12                            20.43761933393291
1.7841999999998031E-12                            19.56391547125481
1.784399999999803E-12                             18.170714542685513
1.784599999999803E-12                             16.290690234078244
1.784799999999803E-12                             13.95469614498666
1.7849999999998029E-12                            11.202299959964968
1.7851999999998028E-12                            8.091546131413853
1.7853999999998027E-12                            4.704220103312339
1.7855999999998027E-12                            1.1447114595940764
1.7857999999998026E-12                            -2.4675674753978196
1.7859999999998026E-12                            -6.00949203837026
1.7861999999998025E-12                            -9.364334110687759
1.7863999999998024E-12                            -12.42684429640454
1.7865999999998024E-12                            -15.10393566993398
1.7867999999998023E-12                            -17.315338442537243
1.7869999999998023E-12                            -18.997527775834417
1.7871999999998022E-12                            -20.10916900202241
1.7873999999998021E-12                            -20.632707485945904
1.787599999999802E-12                             -20.56892021639907
1.787799999999802E-12                             -19.92763232512727
1.787999999999802E-12                             -18.722097757370353
1.7881999999998019E-12                            -16.972094177325207
1.7883999999998018E-12                            -14.7133967373784
1.7885999999998018E-12                            -12.00563607664552
1.7887999999998017E-12                            -8.931710169263704
1.7889999999998016E-12                            -5.588702043915013
1.7891999999998016E-12                            -2.076649452667346
1.7893999999998015E-12                            1.5075397154816137
1.7895999999998015E-12                            5.068295136675839
1.7897999999998014E-12                            8.505088610466585
1.7899999999998013E-12                            11.708447910606548
1.7901999999998013E-12                            14.564019949352943
1.7903999999998012E-12                            16.965555708198572
1.7905999999998011E-12                            18.831580372168386
1.790799999999801E-12                             20.116777386865003
1.790999999999801E-12                             20.810820400231343
1.791199999999801E-12                             20.92455528677067
1.791399999999801E-12                             20.471866537956192
1.7915999999998008E-12                            19.459139086946344
1.7917999999998008E-12                            17.8896334014984
1.7919999999998007E-12                            15.779965303698859
1.7921999999998007E-12                            13.177285334349106
1.7923999999998006E-12                            10.164947525668566
1.7925999999998005E-12                            6.852172261271809
1.7927999999998005E-12                            3.3540693549305294
1.7929999999998004E-12                            -0.22522247347003738
1.7931999999998003E-12                            -3.7961096056367105
1.7933999999998003E-12                            -7.273445842476385
1.7935999999998002E-12                            -10.562435537958432
1.7937999999998002E-12                            -13.553277481611202
1.7939999999998E-12                               -16.131070933788635
1.7941999999998E-12                               -18.196501262643263
1.7943999999998E-12                               -19.684996777852756
1.7945999999998E-12                               -20.572835392286265
1.7947999999997999E-12                            -20.86717998969618
1.7949999999997998E-12                            -20.587170111415354
1.7951999999997997E-12                            -19.748351694088747
1.7953999999997997E-12                            -18.359905274441466
1.7955999999997996E-12                            -16.43545947670033
1.7957999999997995E-12                            -14.009449204420182
1.7959999999997995E-12                            -11.147755501711975
1.7961999999997994E-12                            -7.945750933741407
1.7963999999997994E-12                            -4.515515366424084
1.7965999999997993E-12                            -0.9705459344057932
1.7967999999997992E-12                            2.5836202674372877
1.7969999999997992E-12                            6.049967541324547
1.7971999999997991E-12                            9.335168461878823
1.797399999999799E-12                             12.345492454522484
1.797599999999799E-12                             14.987810006338385
1.797799999999799E-12                             17.176026807056935
1.7979999999997989E-12                            18.83989729289377
1.7981999999997988E-12                            19.931994957095938
1.7983999999997987E-12                            20.429746382861026
1.7985999999997987E-12                            20.3320695380002
1.7987999999997986E-12                            19.65298615138528
1.7989999999997986E-12                            18.41605397970449
1.7991999999997985E-12                            16.652556697939847
1.7993999999997984E-12                            14.403588738137316
1.7995999999997984E-12                            11.723554253708912
1.7997999999997983E-12                            8.682243117977842
1.7999999999997983E-12                            5.36458515407258
1.8001999999997982E-12                            1.8691601817882886
1.8003999999997981E-12                            -1.6936690778901617
1.800599999999798E-12                             -5.20512130147943
1.800799999999798E-12                             -8.544941775624858
1.800999999999798E-12                             -11.601966835541717
1.8011999999997979E-12                            -14.2847170477236
1.8013999999997978E-12                            -16.526842768432388
1.8015999999997978E-12                            -18.284688542700174
1.8017999999997977E-12                            -19.528921732016734
1.8019999999997976E-12                            -20.235410991589912
1.8021999999997976E-12                            -20.380356854420462
1.8023999999997975E-12                            -19.94204122993084
1.8025999999997975E-12                            -18.908546624473974
1.8027999999997974E-12                            -17.288447213688855
1.8029999999997973E-12                            -15.119919855776553
1.8031999999997973E-12                            -12.473546099131
1.8033999999997972E-12                            -9.446317734272554
1.8035999999997972E-12                            -6.148759489557895
1.803799999999797E-12                             -2.691091402531863
1.803999999999797E-12                             0.8251419017650807
1.804199999999797E-12                             4.30725831871192
1.804399999999797E-12                             7.666041590490277
1.8045999999997968E-12                            10.810530217324686
1.8047999999997968E-12                            13.64788577045713
1.8049999999997967E-12                            16.08935851120162
1.8051999999997967E-12                            18.059262748256156
1.8053999999997966E-12                            19.50204519220199
1.8055999999997965E-12                            20.38384749707975
1.8057999999997965E-12                            20.68838359120501
1.8059999999997964E-12                            20.410298131007643
1.8061999999997964E-12                            19.550547728481643
1.8063999999997963E-12                            18.117177778270122
1.8065999999997962E-12                            16.131879207468266
1.8067999999997962E-12                            13.63926767844836
1.8069999999997961E-12                            10.713515305061717
1.807199999999796E-12                             7.457289454917366
1.807399999999796E-12                             3.99147176113826
1.807599999999796E-12                             0.43934736950864883
1.8077999999997959E-12                            -3.0874300920992126
1.8079999999997958E-12                            -6.49462824672584
1.8081999999997957E-12                            -9.701651890409527
1.8083999999997957E-12                            -12.632854627710481
1.8085999999997956E-12                            -15.21124314573574
1.8087999999997956E-12                            -17.359409014189495
1.8089999999997955E-12                            -19.007050000883424
1.8091999999997954E-12                            -20.10008592842402
1.8093999999997954E-12                            -20.60602277873527
1.8095999999997953E-12                            -20.51347080990505
1.8097999999997952E-12                            -19.827699306822495
1.8099999999997952E-12                            -18.566118479515072
1.8101999999997951E-12                            -16.756959796613465
1.810399999999795E-12                             -14.442167154461837
1.810599999999795E-12                             -11.682831993467715
1.810799999999795E-12                             -8.563380140392148
1.8109999999997949E-12                            -5.190313050024453
1.8111999999997948E-12                            -1.683634948442711
1.8113999999997948E-12                            1.8364972123373442
1.8115999999997947E-12                            5.261821864195603
1.8117999999997946E-12                            8.501102086902106
1.8119999999997946E-12                            11.477316424162787
1.8121999999997945E-12                            14.121057711014519
1.8123999999997944E-12                            16.365885654005904
1.8125999999997944E-12                            18.1485870539433
1.8127999999997943E-12                            19.413135328922614
1.8129999999997943E-12                            20.115232088725026
1.8131999999997942E-12                            20.225493559110333
1.8133999999997941E-12                            19.731529889629073
1.813599999999794E-12                             18.640008492593452
1.813799999999794E-12                             16.97889017517573
1.813999999999794E-12                             14.798678842888746
1.8141999999997939E-12                            12.171089800203962
1.8143999999997938E-12                            9.184419569690158
1.8145999999997938E-12                            5.936621180025506
1.8147999999997937E-12                            2.528638254535069
1.8149999999997936E-12                            -0.9393303781496894
1.8151999999997936E-12                            -4.367947525276503
1.8153999999997935E-12                            -7.6576089324276975
1.8155999999997935E-12                            -10.710008895028302
1.8157999999997934E-12                            -13.434427188286817
1.8159999999997933E-12                            -15.75630575315034
1.8161999999997933E-12                            -17.62235946513837
1.8163999999997932E-12                            -18.997640663087253
1.8165999999997932E-12                            -19.85547953541773
1.816799999999793E-12                             -20.167072830363818
1.816999999999793E-12                             -19.89899645000373
1.817199999999793E-12                             -19.02249208491857
1.817399999999793E-12                             -17.53088322943269
1.8175999999997929E-12                            -15.455971803317594
1.8177999999997928E-12                            -12.874212861623125
1.8179999999997927E-12                            -9.89856584937248
1.8181999999997927E-12                            -6.659001886455925
1.8183999999997926E-12                            -3.2800581869436813
1.8185999999997925E-12                            0.1348655820585351
1.8187999999997925E-12                            3.506269006038933
1.8189999999997926E-12                            6.769060609189311
1.8191999999997926E-12                            9.858199448022024
1.8193999999997925E-12                            12.699091414339595
1.8195999999997924E-12                            15.20837060645122
1.8197999999997924E-12                            17.303245045141978
1.8199999999997923E-12                            18.912259238234657
1.8201999999997923E-12                            19.980938884528033
1.820399999999792E-12                             20.471180278379578
1.820599999999792E-12                             20.35853584155783
1.820799999999792E-12                             19.63248554852594
1.820999999999792E-12                             18.301209954317997
1.821199999999792E-12                             16.397837714186544
1.821399999999792E-12                             13.98347130354798
1.821599999999792E-12                             11.14442775396176
1.8217999999997918E-12                            7.984741173227768
1.8219999999997917E-12                            4.61697910418842
1.8221999999997916E-12                            1.153816233260224
1.8223999999997916E-12                            -2.2988299892591413
1.8225999999997915E-12                            -5.6468742595001125
1.8227999999997915E-12                            -8.810395838925551
1.8229999999997914E-12                            -11.721940958515775
1.8231999999997913E-12                            -14.320976829984359
1.8233999999997913E-12                            -16.54717884593346
1.8235999999997912E-12                            -18.336490133940153
1.823799999999791E-12                             -19.622624611167474
1.823999999999791E-12                             -20.343924286767493
1.824199999999791E-12                             -20.453252882369505
1.824399999999791E-12                             -19.927798519533397
1.824599999999791E-12                             -18.775766846035943
1.824799999999791E-12                             -17.03760199211154
1.8249999999997908E-12                            -14.781050083695801
1.8251999999997907E-12                            -12.092104880145447
1.8253999999997907E-12                            -9.065991397439118
1.8255999999997906E-12                            -5.801711447388921
1.8257999999997905E-12                            -2.4003171499270337
1.8259999999997905E-12                            1.0361392775847043
1.8261999999997904E-12                            4.408038859950303
1.8263999999997904E-12                            7.6238431744980115
1.8265999999997903E-12                            10.60453251957583
1.8267999999997902E-12                            13.283399778832553
1.82699999999979E-12                              15.601101167529762
1.82719999999979E-12                              17.499516571303865
1.82739999999979E-12                              18.91883810047457
1.82759999999979E-12                              19.800081713617644
1.82779999999979E-12                              20.0922118902979
1.82799999999979E-12                              19.761488122776484
1.8281999999997898E-12                            18.800537001600873
1.8283999999997897E-12                            17.234738874097694
1.8285999999997897E-12                            15.123442619854517
1.8287999999997896E-12                            12.554423491376799
1.8289999999997896E-12                            9.632581085267917
1.8291999999997895E-12                            6.466759965462319
1.8293999999997894E-12                            3.159430760563988
1.8295999999997894E-12                            -0.1978985755701731
1.8297999999997893E-12                            -3.5236261504517943
1.8299999999997892E-12                            -6.741506522541778
1.830199999999789E-12                             -9.775508638089043
1.830399999999789E-12                             -12.546970769446553
1.830599999999789E-12                             -14.976111950606148
1.830799999999789E-12                             -16.98773636708217
1.830999999999789E-12                             -18.518026667046
1.831199999999789E-12                             -19.51809658023169
1.831399999999789E-12                             -19.952380381578315
1.8315999999997888E-12                            -19.794703238548127
1.8317999999997887E-12                            -19.027932705851363
1.8319999999997886E-12                            -17.651210039609296
1.8321999999997886E-12                            -15.692733080228443
1.8323999999997885E-12                            -13.220394485906846
1.8325999999997884E-12                            -10.341743204643228
1.8327999999997884E-12                            -7.189736922902425
1.8329999999997883E-12                            -3.8986208780386997
1.8331999999997883E-12                            -0.5803025026937629
1.833399999999788E-12                             2.6877820571513613
1.833599999999788E-12                             5.857727255611647
1.833799999999788E-12                             8.892365238966033
1.833999999999788E-12                             11.743232044423102
1.834199999999788E-12                             14.337434034444385
1.834399999999788E-12                             16.580072112655927
1.834599999999788E-12                             18.369765635894034
1.8347999999997878E-12                            19.617997071597735
1.8349999999997877E-12                            20.262731073793667
1.8351999999997876E-12                            20.272460739737916
1.8353999999997876E-12                            19.643655385553583
1.8355999999997875E-12                            18.39741013490243
1.8357999999997875E-12                            16.578594418444318
1.8359999999997874E-12                            14.256109481076916
1.8361999999997873E-12                            11.520460366500929
1.8363999999997873E-12                            8.476506816052469
1.8365999999997872E-12                            5.232934482009188
1.836799999999787E-12                             1.8922976600043422
1.836999999999787E-12                             -1.4550455718822615
1.837199999999787E-12                             -4.731969849522455
1.837399999999787E-12                             -7.871375822069895
1.837599999999787E-12                             -10.81047600881525
1.837799999999787E-12                             -13.484734559469278
1.8379999999997868E-12                            -15.823816877144553
1.8381999999997867E-12                            -17.751476732371977
1.8383999999997867E-12                            -19.189960015570442
1.8385999999997866E-12                            -20.067826293760458
1.8387999999997865E-12                            -20.329169937363137
1.8389999999997865E-12                            -19.94247604475424
1.8391999999997864E-12                            -18.907973865820924
1.8393999999997864E-12                            -17.262209982728187
1.8395999999997863E-12                            -15.077673565645684
1.8397999999997862E-12                            -12.455265531579654
1.839999999999786E-12                             -9.50981821624342
1.840199999999786E-12                             -6.353073519750644
1.840399999999786E-12                             -3.081259264986858
1.840599999999786E-12                             0.2274099568780229
1.840799999999786E-12                             3.5058106356319594
1.840999999999786E-12                             6.687580887896524
1.841199999999786E-12                             9.700283687457867
1.8413999999997857E-12                            12.465032870564274
1.8415999999997857E-12                            14.900695290339396
1.8417999999997856E-12                            16.928931715933427
1.8419999999997856E-12                            18.477930609548807
1.8421999999997855E-12                            19.485176712101868
1.8423999999997854E-12                            19.90069069570773
1.8425999999997854E-12                            19.69175090177959
1.8427999999997853E-12                            18.8491436125731
1.8429999999997853E-12                            17.393830676231502
1.843199999999785E-12                             15.38143375610506
1.843399999999785E-12                             12.900885947579727
1.843599999999785E-12                             10.064700345867744
1.843799999999785E-12                             6.992180192314474
1.843999999999785E-12                             3.791501806465985
1.844199999999785E-12                             0.5484199573450265
1.844399999999785E-12                             -2.6735064347402604
1.8445999999997848E-12                            -5.82221493702035
1.8447999999997847E-12                            -8.842284174475628
1.8449999999997846E-12                            -11.663812047448769
1.8451999999997846E-12                            -14.200371004918432
1.8453999999997845E-12                            -16.356575926676005
1.8455999999997845E-12                            -18.04133389094965
1.8457999999997844E-12                            -19.180751802532935
1.8459999999997843E-12                            -19.725762094536453
1.8461999999997843E-12                            -19.653112925550484
1.8463999999997842E-12                            -18.96240986215333
1.846599999999784E-12                             -17.673817253426858
1.846799999999784E-12                             -15.829352490053244
1.846999999999784E-12                             -13.496459309019519
1.847199999999784E-12                             -10.768942109697063
1.847399999999784E-12                             -7.760444240855024
1.847599999999784E-12                             -4.589800129081029
1.8477999999997838E-12                            -1.3630407458851042
1.8479999999997837E-12                            1.8400351398130304
1.8481999999997837E-12                            4.967921794556939
1.8483999999997836E-12                            7.986120209105961
1.8485999999997835E-12                            10.856907479746365
1.8487999999997835E-12                            13.519647925983056
1.8489999999997834E-12                            15.882074652309344
1.8491999999997833E-12                            17.828366236061594
1.8493999999997833E-12                            19.24145222109056
1.8495999999997832E-12                            20.029578905058493
1.849799999999783E-12                             20.145454088823957
1.849999999999783E-12                             19.5911831070395
1.850199999999783E-12                             18.410095373187303
1.850399999999783E-12                             16.67227121083891
1.850599999999783E-12                             14.4612285639786
1.850799999999783E-12                             11.865700748438305
1.8509999999997828E-12                            8.97593998732985
1.8511999999997827E-12                            5.881512947730314
1.8513999999997827E-12                            2.6681758769527466
1.8515999999997826E-12                            -0.5859616448968034
1.8517999999997825E-12                            -3.8124270655345858
1.8519999999997825E-12                            -6.949854096537684
1.8521999999997824E-12                            -9.936727440820174
1.8523999999997824E-12                            -12.702689149401644
1.8525999999997823E-12                            -15.163657947135965
1.8527999999997822E-12                            -17.224737538344073
1.852999999999782E-12                             -18.79088672417971
1.853199999999782E-12                             -19.78116186349667
1.853399999999782E-12                             -20.14082526406471
1.853599999999782E-12                             -19.84763955026062
1.853799999999782E-12                             -18.912497375529377
1.853999999999782E-12                             -17.377137893557883
1.854199999999782E-12                             -15.311188972149234
1.8543999999997817E-12                            -12.808001726142075
1.8545999999997817E-12                            -9.976694980838202
1.8547999999997816E-12                            -6.92908398962901
1.8549999999997816E-12                            -3.7644285128183617
1.8551999999997815E-12                            -0.5588204396157392
1.8553999999997814E-12                            2.634303089683734
1.8555999999997814E-12                            5.771487719246948
1.8557999999997813E-12                            8.800726463776076
1.8559999999997813E-12                            11.647436447108435
1.856199999999781E-12                             14.21308601705
1.856399999999781E-12                             16.38741937515903
1.856599999999781E-12                             18.067828269087947
1.856799999999781E-12                             19.176440687017053
1.856999999999781E-12                             19.66827939561628
1.857199999999781E-12                             19.52992165717953
1.857399999999781E-12                             18.773314637913742
1.8575999999997808E-12                            17.430774972771403
1.8577999999997807E-12                            15.554414609213511
1.8579999999997806E-12                            13.218383453171068
1.8581999999997806E-12                            10.518629257878029
1.8583999999997805E-12                            7.565118399245455
1.8585999999997805E-12                            4.4662375333968996
1.8587999999997804E-12                            1.3117215756586607
1.8589999999997803E-12                            -1.8360191600274944
1.8591999999997803E-12                            -4.93554628210834
1.8593999999997802E-12                            -7.947252284630683
1.85959999999978E-12                              -10.812209798637378
1.85979999999978E-12                              -13.44169771477136
1.85999999999978E-12                              -15.723818498331266
1.86019999999978E-12                              -17.543618198936823
1.86039999999978E-12                              -18.80617300250002
1.86059999999978E-12                              -19.45219970744236
1.8607999999997798E-12                            -19.46168556295925
1.8609999999997797E-12                            -18.848113858954598
1.8611999999997797E-12                            -17.64960956853181
1.8613999999997796E-12                            -15.922299331717506
1.8615999999997795E-12                            -13.737215828507386
1.8617999999997795E-12                            -11.178430985906443
1.8619999999997794E-12                            -8.33909735170134
1.8621999999997794E-12                            -5.313903070795977
1.8623999999997793E-12                            -2.1895689628329777
1.8625999999997792E-12                            0.9625670129283419
1.862799999999779E-12                             4.087553284580622
1.862999999999779E-12                             7.139370464471303
1.863199999999779E-12                             10.067082030970989
1.863399999999779E-12                             12.800714397432435
1.863599999999779E-12                             15.244559159485833
1.863799999999779E-12                             17.283089776746483
1.863999999999779E-12                             18.79890375431953
1.8641999999997787E-12                            19.696186323063078
1.8643999999997787E-12                            19.920622401771123
1.8645999999997786E-12                            19.468743137707744
1.8647999999997786E-12                            18.384686610191824
1.8649999999997785E-12                            16.747197740675833
1.8651999999997784E-12                            14.6522463434456
1.8653999999997784E-12                            12.196695410156241
1.8655999999997783E-12                            9.466983796561736
1.8657999999997782E-12                            6.5347371947190185
1.865999999999778E-12                             3.4590523763501917
1.866199999999778E-12                             0.29329958974729037
1.866399999999778E-12                             -2.9067166944244587
1.866599999999778E-12                             -6.076048651293544
1.866799999999778E-12                             -9.136843315287114
1.866999999999778E-12                             -11.997891600301163
1.867199999999778E-12                             -14.557676032815472
1.8673999999997778E-12                            -16.7113293726262
1.8675999999997777E-12                            -18.361248851553576
1.8677999999997776E-12                            -19.429264355748355
1.8679999999997776E-12                            -19.866701528972218
1.8681999999997775E-12                            -19.6591841766512
1.8683999999997774E-12                            -18.82556079541173
1.8685999999997774E-12                            -17.412919759699978
1.8687999999997773E-12                            -15.490324246406551
1.8689999999997773E-12                            -13.142592127356586
1.8691999999997772E-12                            -10.463744654844291
1.869399999999777E-12                             -7.549225360786964
1.869599999999777E-12                             -4.4871167507764715
1.869799999999777E-12                             -1.3507031907326976
1.869999999999777E-12                             1.8036316070694605
1.870199999999777E-12                             4.929865914160469
1.870399999999777E-12                             7.977810917796875
1.8705999999997768E-12                            10.876918414536355
1.8707999999997767E-12                            13.528121124048601
1.8709999999997766E-12                            15.810831458848902
1.8711999999997766E-12                            17.604123224691257
1.8713999999997765E-12                            18.81258602393848
1.8715999999997765E-12                            19.3844844182342
1.8717999999997764E-12                            19.314790341717337
1.8719999999997763E-12                            18.634736490851733
1.8721999999997763E-12                            17.396373620131214
1.8723999999997762E-12                            15.661082481998868
1.872599999999776E-12                             13.495889708380478
1.872799999999776E-12                             10.975078020294463
1.872999999999776E-12                             8.18124376823156
1.873199999999776E-12                             5.201290045451277
1.873399999999776E-12                             2.117544279568992
1.873599999999776E-12                             -1.0008741621467894
1.8737999999997758E-12                            -4.0995406322417836
1.8739999999997757E-12                            -7.129472260774919
1.8741999999997757E-12                            -10.030648618786232
1.8743999999997756E-12                            -12.718167354083876
1.8745999999997755E-12                            -15.081344003662576
1.8747999999997755E-12                            -16.999162134817308
1.8749999999997754E-12                            -18.365495672433674
1.8751999999997754E-12                            -19.111607291587564
1.8753999999997753E-12                            -19.21579778843399
1.8755999999997752E-12                            -18.698504213041186
1.875799999999775E-12                             -17.609039219896175
1.875999999999775E-12                             -16.01232038486456
1.876199999999775E-12                             -13.980401929459786
1.876399999999775E-12                             -11.588535392550023
1.876599999999775E-12                             -8.912833869369608
1.876799999999775E-12                             -6.027304365992162
1.876999999999775E-12                             -3.000374891937548
1.8771999999997747E-12                            0.10699205177661465
1.8773999999997747E-12                            3.2391342477698366
1.8775999999997746E-12                            6.338565862079936
1.8777999999997746E-12                            9.336014312434308
1.8779999999997745E-12                            12.142657462843285
1.8781999999997744E-12                            14.650160128315646
1.8783999999997744E-12                            16.741071200971934
1.8785999999997743E-12                            18.306839500600827
1.8787999999997743E-12                            19.26652468195833
1.878999999999774E-12                             19.579101412112987
1.879199999999774E-12                             19.24606021879056
1.879399999999774E-12                             18.305861462539177
1.879599999999774E-12                             16.824305684361462
1.879799999999774E-12                             14.883992844878302
1.879999999999774E-12                             12.573725978594686
1.880199999999774E-12                             9.977890146606448
1.8803999999997738E-12                            7.167442686205226
1.8805999999997737E-12                            4.196186688596693
1.8807999999997736E-12                            1.1055523723530185
1.8809999999997736E-12                            -2.062629822411386
1.8811999999997735E-12                            -5.250626141220523
1.8813999999997735E-12                            -8.374142598704996
1.8815999999997734E-12                            -11.322260752404045
1.8817999999997733E-12                            -13.968870404031568
1.8819999999997733E-12                            -16.191411805060515
1.8821999999997732E-12                            -17.889844556784514
1.882399999999773E-12                             -18.999132845553476
1.882599999999773E-12                             -19.49183103182869
1.882799999999773E-12                             -19.372046649003394
1.882999999999773E-12                             -18.665821321040678
1.883199999999773E-12                             -17.4136559967621
1.883399999999773E-12                             -15.668028564246722
1.8835999999997728E-12                            -13.494239100646153
1.8837999999997727E-12                            -10.970037491522975
1.8839999999997727E-12                            -8.18044130401669
1.8841999999997726E-12                            -5.208296805552909
1.8843999999997725E-12                            -2.125393277217528
1.8845999999997725E-12                            1.0099314086117395
1.8847999999997724E-12                            4.145838325477662
1.8849999999997723E-12                            7.2233561777827475
1.8851999999997723E-12                            10.16331849779527
1.8853999999997722E-12                            12.861879985216826
1.885599999999772E-12                             15.198880358102059
1.885799999999772E-12                             17.056946683210192
1.885999999999772E-12                             18.34366130490488
1.886199999999772E-12                             19.007537690364863
1.886399999999772E-12                             19.041922972213587
1.886599999999772E-12                             18.47724902446156
1.8867999999997718E-12                            17.36734502851567
1.8869999999997717E-12                            15.776678891162973
1.8871999999997717E-12                            13.772444010682563
1.8873999999997716E-12                            11.421318178028365
1.8875999999997716E-12                            8.788623294621043
1.8877999999997715E-12                            5.938169935464964
1.8879999999997714E-12                            2.9325798855297514
1.8881999999997714E-12                            -0.16538949517247728
1.8883999999997713E-12                            -3.2902085271626165
1.8885999999997712E-12                            -6.369804685613977
1.888799999999771E-12                             -9.32151670968561
1.888999999999771E-12                             -12.04980190519117
1.889199999999771E-12                             -14.44870804118843
1.889399999999771E-12                             -16.41123683500774
1.889599999999771E-12                             -17.844319443225054
1.889799999999771E-12                             -18.684166664505216
1.889999999999771E-12                             -18.905542568076697
1.8901999999997708E-12                            -18.52145332646826
1.8903999999997707E-12                            -17.57476650000108
1.8905999999997706E-12                            -16.126646657391067
1.8907999999997706E-12                            -14.246391098809942
1.8909999999997705E-12                            -12.004482135372015
1.8911999999997704E-12                            -9.46829423711612
1.8913999999997704E-12                            -6.699621988651779
1.8915999999997703E-12                            -3.7543674169362844
1.8917999999997703E-12                            -0.685454231947064
1.89199999999977E-12                              2.450801629607752
1.89219999999977E-12                              5.58656576324069
1.89239999999977E-12                              8.635985372425582
1.89259999999977E-12                              11.494042161487378
1.89279999999977E-12                              14.043102176794571
1.89299999999977E-12                              16.166656959488506
1.89319999999977E-12                              17.766412891732767
1.8933999999997698E-12                            18.776757298791676
1.8935999999997697E-12                            19.171327814329892
1.8937999999997696E-12                            18.960052650919263
1.8939999999997696E-12                            18.179582379587814
1.8941999999997695E-12                            16.882532586450196
1.8943999999997695E-12                            15.129827466662558
1.8945999999997694E-12                            12.986853737816974
1.8947999999997693E-12                            10.5210957728074
1.8949999999997693E-12                            7.798792582579407
1.8951999999997692E-12                            4.880810511913354
1.895399999999769E-12                             1.8209153025448652
1.895599999999769E-12                             -1.3299041283800044
1.895799999999769E-12                             -4.512556267207838
1.895999999999769E-12                             -7.647013440253215
1.896199999999769E-12                             -10.625603122663202
1.896399999999769E-12                             -13.319182189428878
1.8965999999997688E-12                            -15.596605194480901
1.8967999999997687E-12                            -17.350042904881203
1.8969999999997687E-12                            -18.51455559970197
1.8971999999997686E-12                            -19.07300525118065
1.8973999999997685E-12                            -19.04542965491161
1.8975999999997685E-12                            -18.470283167736362
1.8977999999997684E-12                            -17.388371181690985
1.8979999999997684E-12                            -15.837156169504292
1.8981999999997683E-12                            -13.855812534339085
1.8983999999997682E-12                            -11.494651118799306
1.898599999999768E-12                             -8.820420340479442
1.898799999999768E-12                             -5.912689161226277
1.898999999999768E-12                             -2.85349891829013
1.899199999999768E-12                             0.28211321987750093
1.899399999999768E-12                             3.427288302822289
1.899599999999768E-12                             6.514713248271717
1.899799999999768E-12                             9.464221061484938
1.8999999999997677E-12                            12.176267796198191
1.9001999999997677E-12                            14.537817370282134
1.9003999999997676E-12                            16.43946344530538
1.9005999999997676E-12                            17.795714399931626
1.9007999999997675E-12                            18.558839605818445
1.9009999999997674E-12                            18.721051955470536
1.9011999999997674E-12                            18.3065607223381
1.9013999999997673E-12                            17.35954220706786
1.9015999999997672E-12                            15.933995690466848
1.901799999999767E-12                             14.087976014494867
1.901999999999767E-12                             11.881073300470293
1.902199999999767E-12                             9.372835850414337
1.902399999999767E-12                             6.621281817072862
1.902599999999767E-12                             3.6827866978119617
1.902799999999767E-12                             0.6152119942204494
1.902999999999767E-12                             -2.5156362319908028
1.9031999999997668E-12                            -5.629033392031422
1.9033999999997667E-12                            -8.626387720913392
1.9035999999997666E-12                            -11.395759390207033
1.9037999999997666E-12                            -13.823674233579647
1.9039999999997665E-12                            -15.810098921757644
1.9041999999997665E-12                            -17.280702249314174
1.9043999999997664E-12                            -18.19213968791026
1.9045999999997663E-12                            -18.529974566960437
1.9047999999997663E-12                            -18.30246192073004
1.9049999999997662E-12                            -17.534556059657763
1.905199999999766E-12                             -16.264699077663753
1.905399999999766E-12                             -14.543722845002197
1.905599999999766E-12                             -12.433012048896757
1.905799999999766E-12                             -9.999666667026446
1.905999999999766E-12                             -7.309458172567311
1.906199999999766E-12                             -4.4215265986344665
1.9063999999997658E-12                            -1.3892124858625716
1.9065999999997657E-12                            1.7317988280876921
1.9067999999997657E-12                            4.871788592985672
1.9069999999997656E-12                            7.938705550730547
1.9071999999997655E-12                            10.81919775250782
1.9073999999997655E-12                            13.390283221332748
1.9075999999997654E-12                            15.537548809084093
1.9077999999997653E-12                            17.172648988846127
1.9079999999997653E-12                            18.243533973778117
1.9081999999997652E-12                            18.734601044281323
1.908399999999765E-12                             18.658652212468034
1.908599999999765E-12                             18.045692044874635
1.908799999999765E-12                             16.93378580113443
1.908999999999765E-12                             15.36478196948183
1.909199999999765E-12                             13.384453794985305
1.909399999999765E-12                             11.044441534703186
1.9095999999997648E-12                            8.403213055010148
1.9097999999997647E-12                            5.524832786803621
1.9099999999997647E-12                            2.476577194056493
1.9101999999997646E-12                            -0.6720326745676253
1.9103999999997645E-12                            -3.846633966721866
1.9105999999997645E-12                            -6.9623699524941545
1.9107999999997644E-12                            -9.919158569054204
1.9109999999997644E-12                            -12.603409363308298
1.9111999999997643E-12                            -14.899293379051963
1.9113999999997642E-12                            -16.707003497194385
1.911599999999764E-12                             -17.960199223047223
1.911799999999764E-12                             -18.634058794283607
1.911999999999764E-12                             -18.740144300972442
1.912199999999764E-12                             -18.311585807601055
1.912399999999764E-12                             -17.38701069492551
1.912599999999764E-12                             -16.001192995686306
1.912799999999764E-12                             -14.185501226629503
1.9129999999997637E-12                            -11.975487219838755
1.9131999999997637E-12                            -9.419718835925751
1.9133999999997636E-12                            -6.584347723419674
1.9135999999997636E-12                            -3.5510066355875947
1.9137999999997635E-12                            -0.40962408470098133
1.9139999999997634E-12                            2.7493618585561292
1.9141999999997634E-12                            5.838799827961563
1.9143999999997633E-12                            8.773148682633993
1.9145999999997633E-12                            11.464374654301405
1.914799999999763E-12                             13.82100921645983
1.914999999999763E-12                             15.754110761512905
1.915199999999763E-12                             17.18872999841306
1.915399999999763E-12                             18.07510960902357
1.915599999999763E-12                             18.393813699522177
1.915799999999763E-12                             18.153109172547587
1.915999999999763E-12                             17.38159788481355
1.9161999999997628E-12                            16.12072712143445
1.9163999999997627E-12                            14.419883913932367
1.9165999999997626E-12                            12.333771656898378
1.9167999999997626E-12                            9.920411156469678
1.9169999999997625E-12                            7.239069267622671
1.9171999999997625E-12                            4.349236541224047
1.9173999999997624E-12                            1.3124872096544742
1.9175999999997623E-12                            -1.8022534483085175
1.9177999999997623E-12                            -4.912183694617252
1.9179999999997622E-12                            -7.917223549547907
1.918199999999762E-12                             -10.70397263233275
1.918399999999762E-12                             -13.158027718571534
1.918599999999762E-12                             -15.180786688480092
1.918799999999762E-12                             -16.70347282886076
1.918999999999762E-12                             -17.691896459605037
1.919199999999762E-12                             -18.140455448884378
1.9193999999997618E-12                            -18.05999713573284
1.9195999999997617E-12                            -17.46730269659254
1.9197999999997617E-12                            -16.381970891161362
1.9199999999997616E-12                            -14.830847276294861
1.9201999999997615E-12                            -12.854883909859893
1.9203999999997615E-12                            -10.51202875622539
1.9205999999997614E-12                            -7.873089458749271
1.9207999999997614E-12                            -5.012927240798315
1.9209999999997613E-12                            -2.00299555650683
1.9211999999997612E-12                            1.0893481315967848
1.921399999999761E-12                             4.193852704212538
1.921599999999761E-12                             7.2274220066073624
1.921799999999761E-12                             10.088930660504387
1.921999999999761E-12                             12.664624477491905
1.922199999999761E-12                             14.843851768669994
1.922399999999761E-12                             16.538357370387697
1.922599999999761E-12                             17.695759362678007
1.9227999999997607E-12                            18.30098801281175
1.9229999999997607E-12                            18.36633022317869
1.9231999999997606E-12                            17.916775344822376
1.9233999999997606E-12                            16.978899895739804
1.9235999999997605E-12                            15.578115493519546
1.9237999999997604E-12                            13.743458801037278
1.9239999999997604E-12                            11.514931794316503
1.9241999999997603E-12                            8.947947073363721
1.9243999999997602E-12                            6.112349028472413
1.92459999999976E-12                              3.087439749816664
1.92479999999976E-12                              -0.04320061184397266
1.92499999999976E-12                              -3.1938739083372933
1.92519999999976E-12                              -6.2755180481573785
1.92539999999976E-12                              -9.193720763496154
1.92559999999976E-12                              -11.84981804209281
1.92579999999976E-12                              -14.147313750147154
1.9259999999997598E-12                            -16.002428000986846
1.9261999999997597E-12                            -17.354477322366836
1.9263999999997596E-12                            -18.171158651581052
1.9265999999997596E-12                            -18.446340942689012
1.9267999999997595E-12                            -18.192177950606354
1.9269999999997594E-12                            -17.430390525229345
1.9271999999997594E-12                            -16.18730964888212
1.9273999999997593E-12                            -14.494124376010005
1.9275999999997593E-12                            -12.390347800550899
1.927799999999759E-12                             -9.927279837796315
1.927999999999759E-12                             -7.169452964941331
1.928199999999759E-12                             -4.193912411450078
1.928399999999759E-12                             -1.0880011449985376
1.928599999999759E-12                             2.0539500556253167
1.928799999999759E-12                             5.1348826936822904
1.928999999999759E-12                             8.059703587592221
1.9291999999997588E-12                            10.739436026957137
1.9293999999997587E-12                            13.094095924666755
1.9295999999997586E-12                            15.054405490366074
1.9297999999997586E-12                            16.56304554578654
1.9299999999997585E-12                            17.57595381253497
1.9301999999997585E-12                            18.063635854626103
1.9303999999997584E-12                            18.012325050186423
1.9305999999997583E-12                            17.425124510172004
1.9307999999997583E-12                            16.323197222219864
1.9309999999997582E-12                            14.746188134527566
1.931199999999758E-12                             12.750201812653131
1.931399999999758E-12                             10.402298544915464
1.931599999999758E-12                             7.772903118904385
1.931799999999758E-12                             4.929951459817264
1.931999999999758E-12                             1.9385468464400837
1.932199999999758E-12                             -1.1333157293040743
1.9323999999997578E-12                            -4.206670841848663
1.9325999999997577E-12                            -7.187009919460212
1.9327999999997577E-12                            -9.9674972711553
1.9329999999997576E-12                            -12.44004804010551
1.9331999999997575E-12                            -14.510130430242814
1.9333999999997575E-12                            -16.109187693046227
1.9335999999997574E-12                            -17.19965173986319
1.9337999999997574E-12                            -17.77101076460389
1.9339999999997573E-12                            -17.82966106225758
1.9341999999997572E-12                            -17.388221395181088
1.934399999999757E-12                             -16.45996225618194
1.934599999999757E-12                             -15.060858498601796
1.934799999999757E-12                             -13.217241252413324
1.934999999999757E-12                             -10.973764566518007
1.935199999999757E-12                             -8.396319672849389
1.935399999999757E-12                             -5.567611199724919
1.935599999999757E-12                             -2.5775221236654717
1.9357999999997567E-12                            0.4864335658996878
1.9359999999997567E-12                            3.543300850770986
1.9361999999997566E-12                            6.515719019511625
1.9363999999997566E-12                            9.323003866306422
1.9365999999997565E-12                            11.876723234365462
1.9367999999997564E-12                            14.084140804630447
1.9369999999997564E-12                            15.859795155869799
1.9371999999997563E-12                            17.139703592278092
1.9373999999997563E-12                            17.89038284656341
1.937599999999756E-12                             18.107819944596002
1.937799999999756E-12                             17.80768727143586
1.937999999999756E-12                             17.01323051760678
1.938199999999756E-12                             15.748032385491506
1.938399999999756E-12                             14.037088285704664
1.938599999999756E-12                             11.914130364235184
1.938799999999756E-12                             9.429531743182315
1.9389999999997558E-12                            6.653414538399993
1.9391999999997557E-12                            3.672080072285498
1.9393999999997556E-12                            0.5800070506988736
1.9395999999997556E-12                            -2.528164760027906
1.9397999999997555E-12                            -5.5620874459747
1.9399999999997555E-12                            -8.43598833798227
1.9401999999997554E-12                            -11.067182194688023
1.9403999999997553E-12                            -13.376238863494654
1.9405999999997553E-12                            -15.290631613434849
1.9407999999997552E-12                            -16.750673126866953
1.940999999999755E-12                             -17.714434850225008
1.941199999999755E-12                             -18.1588426288697
1.941399999999755E-12                             -18.076899853057803
1.941599999999755E-12                             -17.47379775504811
1.941799999999755E-12                             -16.365244834240485
1.941999999999755E-12                             -14.779220087460846
1.9421999999997548E-12                            -12.759266062256772
1.9423999999997547E-12                            -10.365897991188849
1.9425999999997547E-12                            -7.673966289593042
1.9427999999997546E-12                            -4.76685197764974
1.9429999999997545E-12                            -1.7307034360999247
1.9431999999997545E-12                            1.3484034764846464
1.9433999999997544E-12                            4.38420303346014
1.9435999999997543E-12                            7.289437608143825
1.9437999999997543E-12                            9.977468835874825
1.9439999999997542E-12                            12.36699083249787
1.944199999999754E-12                             14.387659624638317
1.944399999999754E-12                             15.98346561671863
1.944599999999754E-12                             17.112328295607966
1.944799999999754E-12                             17.74323378600167
1.944999999999754E-12                             17.854061678542394
1.945199999999754E-12                             17.432829463091856
1.9453999999997538E-12                            16.482747608719503
1.9455999999997537E-12                            15.028602609135456
1.9457999999997537E-12                            13.120250301160054
1.9459999999997536E-12                            10.829712142039757
1.9461999999997535E-12                            8.241646105601841
1.9463999999997535E-12                            5.44116702259757
1.9465999999997534E-12                            2.5052863423148306
1.9467999999997534E-12                            -0.4974350292649906
1.9469999999997533E-12                            -3.4994551597457964
1.9471999999997532E-12                            -6.424597225698837
1.947399999999753E-12                             -9.18337123706485
1.947599999999753E-12                             -11.677465720260502
1.947799999999753E-12                             -13.812024098875897
1.947999999999753E-12                             -15.509812510255673
1.948199999999753E-12                             -16.720571603803283
1.948399999999753E-12                             -17.42180192653209
1.948599999999753E-12                             -17.611881435185186
1.9487999999997528E-12                            -17.300103405378064
1.9489999999997527E-12                            -16.49922809299512
1.9491999999997526E-12                            -15.224281069638616
1.9493999999997526E-12                            -13.497736858141764
1.9495999999997525E-12                            -11.357698234790481
1.9497999999997524E-12                            -8.863949044591482
1.9499999999997524E-12                            -6.097748659446669
1.9501999999997523E-12                            -3.1545307251245522
1.9503999999997523E-12                            -0.13254213796583825
1.950599999999752E-12                             2.8772794284742202
1.950799999999752E-12                             5.79562194020123
1.950999999999752E-12                             8.552146655015262
1.951199999999752E-12                             11.078848517651876
1.951399999999752E-12                             13.3048012050519
1.951599999999752E-12                             15.156733917566234
1.951799999999752E-12                             16.566121049762348
1.9519999999997518E-12                            17.479267151266427
1.9521999999997517E-12                            17.865042820689972
1.9523999999997516E-12                            17.716625407754933
1.9525999999997516E-12                            17.047435607558803
1.9527999999997515E-12                            15.884664950181563
1.9529999999997515E-12                            14.264401758709278
1.9531999999997514E-12                            12.230509095555155
1.9533999999997513E-12                            9.836710355420326
1.9535999999997513E-12                            7.149429123792725
1.9537999999997512E-12                            4.2485625823987165
1.953999999999751E-12                             1.2244986039538672
1.954199999999751E-12                             -1.8282191532412704
1.954399999999751E-12                             -4.818121233438402
1.954599999999751E-12                             -7.661764001160292
1.954799999999751E-12                             -10.284596949192903
1.954999999999751E-12                             -12.618665251061538
1.9551999999997508E-12                            -14.600152421992169
1.9553999999997507E-12                            -16.169540057904246
1.9555999999997507E-12                            -17.27486247825705
1.9557999999997506E-12                            -17.87619275752334
1.9559999999997505E-12                            -17.949052010773833
1.9561999999997505E-12                            -17.485950215001807
1.9563999999997504E-12                            -16.497013264387885
1.9565999999997504E-12                            -15.010877185662975
1.9567999999997503E-12                            -13.07562030831258
1.9569999999997502E-12                            -10.757979916055287
1.95719999999975E-12                              -8.139140330984201
1.95739999999975E-12                              -5.307289235176116
1.95759999999975E-12                              -2.349550291209119
1.95779999999975E-12                              0.6531427188295369
1.95799999999975E-12                              3.6261406096356756
1.95819999999975E-12                              6.497127222054626
1.95839999999975E-12                              9.191677757698706
1.9585999999997497E-12                            11.632120665930195
1.9587999999997497E-12                            13.741211276110617
1.9589999999997496E-12                            15.448923116250945
1.9591999999997496E-12                            16.698776566773525
1.9593999999997495E-12                            17.450808337970738
1.9595999999997494E-12                            17.680937311237745
1.9597999999997494E-12                            17.379103172032668
1.9599999999997493E-12                            16.549202008250546
1.9601999999997492E-12                            15.212033352825546
1.960399999999749E-12                             13.409507748601106
1.960599999999749E-12                             11.20638531112444
1.960799999999749E-12                             8.686343571932374
1.960999999999749E-12                             5.942141494044836
1.961199999999749E-12                             3.0634236091941385
1.961399999999749E-12                             0.1279378260774628
1.961599999999749E-12                             -2.7991596192683845
1.9617999999997488E-12                            -5.657602747213848
1.9619999999997487E-12                            -8.38087672238908
1.9621999999997486E-12                            -10.889274054444382
1.9623999999997486E-12                            -13.092664552963958
1.9625999999997485E-12                            -14.902633160574814
1.9627999999997485E-12                            -16.247857543079956
1.9629999999997484E-12                            -17.084767423788307
1.9631999999997483E-12                            -17.398703380680825
1.9633999999997483E-12                            -17.196595003450398
1.9635999999997482E-12                            -16.496744770776676
1.963799999999748E-12                             -15.322031840845495
1.963999999999748E-12                             -13.699847363090361
1.964199999999748E-12                             -11.667603703824664
1.964399999999748E-12                             -9.27940950719843
1.964599999999748E-12                             -6.6090268963969585
1.964799999999748E-12                             -3.746414819766008
1.9649999999997478E-12                            -0.7886554317797999
1.9651999999997477E-12                            2.170929313494293
1.9653999999997477E-12                            5.050611758520225
1.9655999999997476E-12                            7.781697478141537
1.9657999999997475E-12                            10.303667173887474
1.9659999999997475E-12                            12.556679595182871
1.9661999999997474E-12                            14.476615603247055
1.9663999999997473E-12                            15.996255546736707
1.9665999999997473E-12                            17.052465036445675
1.9667999999997472E-12                            17.595911202792493
1.966999999999747E-12                             17.598966806564714
1.967199999999747E-12                             17.059201926553204
1.967399999999747E-12                             15.998461517664277
1.967599999999747E-12                             14.459088119408934
1.967799999999747E-12                             12.49889711749784
1.967999999999747E-12                             10.185937336859698
1.9681999999997468E-12                            7.593808786267389
1.9683999999997467E-12                            4.7983479665614945
1.9685999999997467E-12                            1.876182640670034
1.9687999999997466E-12                            -1.0952289962066453
1.9689999999997465E-12                            -4.037293396381078
1.9691999999997465E-12                            -6.870891697813628
1.9693999999997464E-12                            -9.518152848232777
1.9695999999997464E-12                            -11.90468889243028
1.9697999999997463E-12                            -13.961477111768351
1.9699999999997462E-12                            -15.626226764103608
1.970199999999746E-12                             -16.84469034211572
1.970399999999746E-12                             -17.57243114329882
1.970599999999746E-12                             -17.77728071721931
1.970799999999746E-12                             -17.442557166672728
1.970999999999746E-12                             -16.570933019814042
1.971199999999746E-12                             -15.1881358685704
1.971399999999746E-12                             -13.344580850364677
1.9715999999997457E-12                            -11.112707667559961
1.9717999999997457E-12                            -8.57925472770147
1.9719999999997456E-12                            -5.834473622522103
1.9721999999997456E-12                            -2.962442915225664
1.9723999999997455E-12                            -0.036448864589274856
1.9725999999997454E-12                            2.8791422760292376
1.9727999999997454E-12                            5.722361362532468
1.9729999999997453E-12                            8.426430886519803
1.9731999999997453E-12                            10.915938340826107
1.973399999999745E-12                             13.108724044316661
1.973599999999745E-12                             14.92313744988605
1.973799999999745E-12                             16.287838455316226
1.973999999999745E-12                             17.150237738680406
1.974199999999745E-12                             17.48064651102947
1.974399999999745E-12                             17.27173964516998
1.974599999999745E-12                             16.535421829511485
1.9747999999997448E-12                            15.299978955161185
1.9749999999997447E-12                            13.6090776541692
1.9751999999997446E-12                            11.521865922088335
1.9753999999997446E-12                            9.111875330850449
1.9755999999997445E-12                            6.46272968299985
1.9757999999997445E-12                            3.660656146088504
1.9759999999997444E-12                            0.7862829980666936
1.9761999999997443E-12                            -2.0903606447462524
1.9763999999997443E-12                            -4.908557633976068
1.9765999999997442E-12                            -7.609440187753262
1.976799999999744E-12                             -10.12652136551124
1.976999999999744E-12                             -12.380634168325203
1.977199999999744E-12                             -14.284016882431
1.977399999999744E-12                             -15.75310329481673
1.977599999999744E-12                             -16.724104656985094
1.977799999999744E-12                             -17.163559300658882
1.9779999999997438E-12                            -17.069122848079502
1.9781999999997437E-12                            -16.4617680322165
1.9783999999997437E-12                            -15.37514136485311
1.9785999999997436E-12                            -13.848272089948553
1.9787999999997435E-12                            -11.924515595067273
1.9789999999997435E-12                            -9.655261697343894
1.9791999999997434E-12                            -7.104277502533183
1.9793999999997434E-12                            -4.348665725024053
1.9795999999997433E-12                            -1.4747310704377743
1.9797999999997432E-12                            1.429826323290779
1.979999999999743E-12                             4.283615379600593
1.980199999999743E-12                             7.0151710392862885
1.980399999999743E-12                             9.56085980599269
1.980599999999743E-12                             11.859130403326205
1.980799999999743E-12                             13.845655479765217
1.980999999999743E-12                             15.453296765412151
1.9811999999997428E-12                            16.617556328688053
1.9813999999997427E-12                            17.28482758033399
1.9815999999997427E-12                            17.419797662471247
1.9817999999997426E-12                            17.009987417109087
1.9819999999997426E-12                            16.06762635294822
1.9821999999997425E-12                            14.629703817082813
1.9823999999997424E-12                            12.755923870389834
1.9825999999997424E-12                            10.523247625469097
1.9827999999997423E-12                            8.016621067570531
1.9829999999997422E-12                            5.318234393570491
1.983199999999742E-12                             2.4999403232164537
1.983399999999742E-12                             -0.37719194938707507
1.983599999999742E-12                             -3.2560404508668337
1.983799999999742E-12                             -6.073692008595503
1.983999999999742E-12                             -8.755116430320554
1.984199999999742E-12                             -11.214471309640729
1.984399999999742E-12                             -13.363613790201708
1.9845999999997418E-12                            -15.123344266318949
1.9847999999997417E-12                            -16.431904148861538
1.9849999999997416E-12                            -17.247585603846595
1.9851999999997416E-12                            -17.54625003039122
1.9853999999997415E-12                            -17.317585133229215
1.9855999999997414E-12                            -16.56421630183533
1.9857999999997414E-12                            -15.305154173678849
1.9859999999997413E-12                            -13.581181567274685
1.9861999999997413E-12                            -11.457302112875501
1.986399999999741E-12                             -9.018232716097293
1.986599999999741E-12                             -6.356912783596954
1.986799999999741E-12                             -3.5606743892315613
1.986999999999741E-12                             -0.7019158005771584
1.987199999999741E-12                             2.1618540020760766
1.987399999999741E-12                             4.978891381652118
1.987599999999741E-12                             7.69054662653562
1.9877999999997408E-12                            10.22267630724993
1.9879999999997407E-12                            12.48646175863698
1.9881999999997406E-12                            14.388708473619971
1.9883999999997406E-12                            15.846716648580427
1.9885999999997405E-12                            16.800945029864508
1.9887999999997405E-12                            17.22070037083266
1.9889999999997404E-12                            17.10234982782094
1.9891999999997403E-12                            16.463290575850035
1.9893999999997403E-12                            15.336010258387425
1.9895999999997402E-12                            13.764840782052316
1.98979999999974E-12                              11.805085957171851
1.98999999999974E-12                              9.52227355381392
1.99019999999974E-12                              6.989509699797342
1.99039999999974E-12                              4.282767538730992
1.99059999999974E-12                              1.475858846932094
1.99079999999974E-12                              -1.3624816757674185
1.9909999999997398E-12                            -4.167807625343705
1.9911999999997397E-12                            -6.875713277187033
1.9913999999997397E-12                            -9.416403942224944
1.9915999999997396E-12                            -11.711651817319087
1.9917999999997395E-12                            -13.67728295744256
1.9919999999997395E-12                            -15.231840599059067
1.9921999999997394E-12                            -16.308562258016675
1.9923999999997394E-12                            -16.865566276052096
1.9925999999997393E-12                            -16.88994534443366
1.9927999999997392E-12                            -16.39488737850712
1.992999999999739E-12                             -15.412537705737984
1.993199999999739E-12                             -13.986676857157473
1.993399999999739E-12                             -12.168000453096326
1.993599999999739E-12                             -10.012396507539696
1.993799999999739E-12                             -7.580943636271334
1.993999999999739E-12                             -4.940058984075976
1.994199999999739E-12                             -2.1608290390057285
1.9943999999997387E-12                            0.6826199608896732
1.9945999999997387E-12                            3.515155073086107
1.9947999999997386E-12                            6.26216247673559
1.9949999999997386E-12                            8.849961171459075
1.9951999999997385E-12                            11.20548870854203
1.9953999999997384E-12                            13.256618779627946
1.9955999999997384E-12                            14.934427266003338
1.9957999999997383E-12                            16.17744390079206
1.9959999999997383E-12                            16.936480427960433
1.996199999999738E-12                             17.178423640497055
1.996399999999738E-12                             16.888628686667197
1.996599999999738E-12                             16.07284933636861
1.996799999999738E-12                             14.759383849011472
1.996999999999738E-12                             13.000273292648236
1.997199999999738E-12                             10.868816285857262
1.997399999999738E-12                             8.451419780976462
1.9975999999997378E-12                            5.83508943559823
1.9977999999997377E-12                            3.0955297028523283
1.9979999999997376E-12                            0.29195806768170385
1.9981999999997376E-12                            -2.528060138258206
1.9983999999997375E-12                            -5.315902301066194
1.9985999999997375E-12                            -8.008337379113893
1.9987999999997374E-12                            -10.521339071915042
1.9989999999997373E-12                            -12.75585155779938
1.9991999999997373E-12                            -14.613526129297094
1.9993999999997372E-12                            -16.01479468323727
1.999599999999737E-12                             -16.91048295748596
1.999799999999737E-12                             -17.282315990114434
1.999999999999737E-12                             -17.13443446004125
2.000199999999737E-12                             -16.482965152592694
2.000399999999737E-12                             -15.350681985633202
2.000599999999737E-12                             -13.769228181499097
2.0007999999997368E-12                            -11.78558321260595
2.0009999999997367E-12                            -9.466291886933698
2.0011999999997367E-12                            -6.894333920387256
2.0013999999997366E-12                            -4.158445584211855
2.0015999999997365E-12                            -1.3401153532867314
2.0017999999997365E-12                            1.4941425898624872
2.0019999999997364E-12                            4.290177513415019
2.0021999999997363E-12                            6.994526596444209
2.0023999999997363E-12                            9.541146518598138
2.0025999999997362E-12                            11.845752450392139
2.002799999999736E-12                             13.812653837689941
2.002999999999736E-12                             15.351320594287746
2.003199999999736E-12                             16.394112039463042
2.003399999999736E-12                             16.906497273236766
2.003599999999736E-12                             16.886329723556774
2.003799999999736E-12                             16.35525529393729
2.0039999999997358E-12                            15.348700952674406
2.0041999999997357E-12                            13.909560452669297
2.0043999999997357E-12                            12.08663292694809
2.0045999999997356E-12                            9.935450625697603
2.0047999999997355E-12                            7.518419775955942
2.0049999999997355E-12                            4.9028656169454825
2.0051999999997354E-12                            2.157835694558827
2.0053999999997354E-12                            -0.6482499727088811
2.0055999999997353E-12                            -3.4474054604603337
2.0057999999997352E-12                            -6.169318136596086
2.005999999999735E-12                             -8.738015679562563
2.006199999999735E-12                             -11.071087102842059
2.006399999999735E-12                             -13.083804644697196
2.006599999999735E-12                             -14.697843482171033
2.006799999999735E-12                             -15.851311270919615
2.006999999999735E-12                             -16.505668133963063
2.007199999999735E-12                             -16.64689852930493
2.0073999999997347E-12                            -16.281792986027035
2.0075999999997347E-12                            -15.4327693525522
2.0077999999997346E-12                            -14.13442582246945
2.0079999999997346E-12                            -12.432449113219189
2.0081999999997345E-12                            -10.382967302178184
2.0083999999997344E-12                            -8.050099569544756
2.0085999999997344E-12                            -5.501451203481669
2.0087999999997343E-12                            -2.8037404622748916
2.0089999999997343E-12                            -0.02140198988572167
2.009199999999734E-12                             2.7807957841125885
2.009399999999734E-12                             5.533007090999012
2.009599999999734E-12                             8.157150639702696
2.009799999999734E-12                             10.568409981150504
2.009999999999734E-12                             12.681773949292634
2.010199999999734E-12                             14.421003752572616
2.010399999999734E-12                             15.725998853717448
2.0105999999997338E-12                            16.55560338609271
2.0107999999997337E-12                            16.88585118344757
2.0109999999997336E-12                            16.70662431018565
2.0111999999997336E-12                            16.02058363761351
2.0113999999997335E-12                            14.846132102549834
2.0115999999997335E-12                            13.222363805180137
2.0117999999997334E-12                            11.211244368631608
2.0119999999997333E-12                            8.892967445603206
2.0121999999997333E-12                            6.354453231580328
2.0123999999997332E-12                            3.675718256394354
2.012599999999733E-12                             0.9210917340380885
2.012799999999733E-12                             -1.8597084996029207
2.012999999999733E-12                             -4.6208640103844445
2.013199999999733E-12                             -7.305912535473614
2.013399999999733E-12                             -9.837862256399282
2.013599999999733E-12                             -12.120473969633247
2.0137999999997328E-12                            -14.051395014126074
2.0139999999997327E-12                            -15.541345335657955
2.0141999999997327E-12                            -16.530273128764254
2.0143999999997326E-12                            -16.99337570716628
2.0145999999997325E-12                            -16.93584002345129
2.0147999999997325E-12                            -16.38122894623444
2.0149999999997324E-12                            -15.360879358495422
2.0151999999997324E-12                            -13.909454806161635
2.0153999999997323E-12                            -12.067008942112487
2.0155999999997322E-12                            -9.883900563491578
2.015799999999732E-12                             -7.423818290185005
2.015999999999732E-12                             -4.762009595971136
2.016199999999732E-12                             -1.979057782303045
2.016399999999732E-12                             0.8466026977586191
2.016599999999732E-12                             3.6432283500714777
2.016799999999732E-12                             6.344689346057548
2.016999999999732E-12                             8.884655773537514
2.0171999999997317E-12                            11.190513041659472
2.0173999999997317E-12                            13.182456908339178
2.0175999999997316E-12                            14.78039370706318
2.0177999999997316E-12                            15.916269091763498
2.0179999999997315E-12                            16.545829817755546
2.0181999999997314E-12                            16.65421943895057
2.0183999999997314E-12                            16.25370586169853
2.0185999999997313E-12                            15.376152891827154
2.0187999999997312E-12                            14.064683966629739
2.018999999999731E-12                             12.367852037039384
2.019199999999731E-12                             10.337200235929625
2.019399999999731E-12                             8.02727451666778
2.019599999999731E-12                             5.496611910188118
2.019799999999731E-12                             2.808582993024799
2.019999999999731E-12                             0.03164008862300115
2.020199999999731E-12                             -2.7608661067513407
2.0203999999997308E-12                            -5.490958004787316
2.0205999999997307E-12                            -8.07656879357293
2.0207999999997306E-12                            -10.43340322335107
2.0209999999997306E-12                            -12.479376266082546
2.0211999999997305E-12                            -14.14161642464537
2.0213999999997304E-12                            -15.363883433522725
2.0215999999997304E-12                            -16.111080196072578
2.0217999999997303E-12                            -16.368777737501844
2.0219999999997303E-12                            -16.138769996226277
2.0221999999997302E-12                            -15.434260287163802
2.02239999999973E-12                              -14.278137863581996
2.02259999999973E-12                              -12.704887785291355
2.02279999999973E-12                              -10.763295441443839
2.02299999999973E-12                              -8.516046929518234
2.02319999999973E-12                              -6.034557380582054
2.02339999999973E-12                              -3.3912189224365368
2.0235999999997298E-12                            -0.6537410384682653
2.0237999999997297E-12                            2.114690689981848
2.0239999999997297E-12                            4.849625139294598
2.0241999999997296E-12                            7.478307609982853
2.0243999999997295E-12                            9.91720956556127
2.0245999999997295E-12                            12.077384452022338
2.0247999999997294E-12                            13.875912705627561
2.0249999999997293E-12                            15.247652682812097
2.0251999999997293E-12                            16.151282407195477
2.0253999999997292E-12                            16.567426431230878
2.025599999999729E-12                             16.491842041659403
2.025799999999729E-12                             15.929531293535613
2.025999999999729E-12                             14.894275211537407
2.026199999999729E-12                             13.413548855023745
2.026399999999729E-12                             11.534343110106912
2.026599999999729E-12                             9.324180104805443
2.0267999999997288E-12                            6.864427154479505
2.0269999999997287E-12                            4.238086923101356
2.0271999999997287E-12                            1.5183066835776537
2.0273999999997286E-12                            -1.235826865007753
2.0275999999997285E-12                            -3.973575100792158
2.0277999999997285E-12                            -6.64029031311272
2.0279999999997284E-12                            -9.166330202293013
2.0281999999997284E-12                            -11.464611246830573
2.0283999999997283E-12                            -13.439381826335485
2.0285999999997282E-12                            -15.002325825417527
2.028799999999728E-12                             -16.088168784792266
2.028999999999728E-12                             -16.662865284758006
2.029199999999728E-12                             -16.722190145358674
2.029399999999728E-12                             -16.283748186805653
2.029599999999728E-12                             -15.377851768674464
2.029799999999728E-12                             -14.041524642140162
2.029999999999728E-12                             -12.316736146987727
2.0301999999997277E-12                            -10.251364094363884
2.0303999999997277E-12                            -7.90070050065324
2.0305999999997276E-12                            -5.328116199614434
2.0307999999997276E-12                            -2.6045046915662975
2.0309999999997275E-12                            0.1934086006562519
2.0311999999997274E-12                            2.9856638251442806
2.0313999999997274E-12                            5.692085107650402
2.0315999999997273E-12                            8.234959051791325
2.0317999999997273E-12                            10.540799151701723
2.031999999999727E-12                             12.54135818315925
2.032199999999727E-12                             14.1747436229096
2.032399999999727E-12                             15.387475668381859
2.032599999999727E-12                             16.137611260207304
2.032799999999727E-12                             16.398281487700576
2.032999999999727E-12                             16.160692514841465
2.033199999999727E-12                             15.435759933380606
2.0333999999997268E-12                            14.25372368094273
2.0335999999997267E-12                            12.661290847603965
2.0337999999997266E-12                            10.716442687913851
2.0339999999997266E-12                            8.48216698876002
2.0341999999997265E-12                            6.021427552916462
2.0343999999997265E-12                            3.3956147092421167
2.0345999999997264E-12                            0.6670694626384448
2.0347999999997263E-12                            -2.096162515798943
2.0349999999997263E-12                            -4.816792040613781
2.0351999999997262E-12                            -7.408988144811107
2.035399999999726E-12                             -9.784095183817463
2.035599999999726E-12                             -11.859441586214704
2.035799999999726E-12                             -13.56671895122037
2.035999999999726E-12                             -14.856688503124618
2.036199999999726E-12                             -15.698873190780196
2.036399999999726E-12                             -16.077429408416815
2.0365999999997258E-12                            -15.98628971980313
2.0367999999997257E-12                            -15.426873116524137
2.0369999999997257E-12                            -14.409911854267538
2.0371999999997256E-12                            -12.960135942714844
2.0373999999997255E-12                            -11.120393920733642
2.0375999999997255E-12                            -8.95173445187259
2.0377999999997254E-12                            -6.528195193425223
2.0379999999997253E-12                            -3.9282287165302017
2.0381999999997253E-12                            -1.22687612253382
2.0383999999997252E-12                            1.5074236451931107
2.038599999999725E-12                             4.210145384753422
2.038799999999725E-12                             6.814499263623601
2.038999999999725E-12                             9.24656864050556
2.039199999999725E-12                             11.42605255804679
2.039399999999725E-12                             13.273488833866857
2.039599999999725E-12                             14.720645333001022
2.0397999999997248E-12                            15.71871891327682
2.0399999999997247E-12                            16.24058267765905
2.0401999999997247E-12                            16.27737220600922
2.0403999999997246E-12                            15.833184166640017
2.0405999999997246E-12                            14.922147868183554
2.0407999999997245E-12                            13.569586180692108
2.0409999999997244E-12                            11.815511811466354
2.0411999999997244E-12                            9.716752098027014
2.0413999999997243E-12                            7.34468089347614
2.0415999999997242E-12                            4.778251938487119
2.041799999999724E-12                             2.0950956812286337
2.041999999999724E-12                             -0.6349396406663746
2.042199999999724E-12                             -3.3503506975921997
2.042399999999724E-12                             -5.992436303552222
2.042599999999724E-12                             -8.497264352749054
2.042799999999724E-12                             -10.790714911569182
2.042999999999724E-12                             -12.790692293783705
2.0431999999997238E-12                            -14.416415026794647
2.0433999999997237E-12                            -15.600538125617673
2.0435999999997236E-12                            -16.29852666591213
2.0437999999997236E-12                            -16.491857106401813
2.0439999999997235E-12                            -16.185389155861454
2.0441999999997234E-12                            -15.401872090571922
2.0443999999997234E-12                            -14.17664808198337
2.0445999999997233E-12                            -12.553981161584238
2.0447999999997233E-12                            -10.584868920311946
2.044999999999723E-12                             -8.325743666322357
2.045199999999723E-12                             -5.8378258916127
2.045399999999723E-12                             -3.187141171167975
2.045599999999723E-12                             -0.44491774177386767
2.045799999999723E-12                             2.3124246686497414
2.045999999999723E-12                             5.004628848054439
2.046199999999723E-12                             7.5507578124682295
2.0463999999997228E-12                            9.873712933130571
2.0465999999997227E-12                            11.904791611491298
2.0467999999997226E-12                            13.586646745507005
2.0469999999997226E-12                            14.873634388725097
2.0471999999997225E-12                            15.729996726878937
2.0473999999997225E-12                            16.127853307294856
2.0475999999997224E-12                            16.04745852926768
2.0477999999997223E-12                            15.480976528491974
2.0479999999997223E-12                            14.438580566733288
2.0481999999997222E-12                            12.953474314828245
2.048399999999722E-12                             11.082068490368941
2.048599999999722E-12                             8.89766437039185
2.048799999999722E-12                             6.479639187903204
2.048999999999722E-12                             3.9031119497886055
2.049199999999722E-12                             1.2342675555365739
2.049399999999722E-12                             -1.4666106421032743
2.0495999999997218E-12                            -4.137094148390856
2.0497999999997217E-12                            -6.705541143705703
2.0499999999997217E-12                            -9.09051302970833
2.0501999999997216E-12                            -11.20807331261804
2.0503999999997215E-12                            -12.983328116796137
2.0505999999997215E-12                            -14.359963089340349
2.0507999999997214E-12                            -15.30302483916772
2.0509999999997214E-12                            -15.794643504790383
2.0511999999997213E-12                            -15.826752666475533
2.0513999999997212E-12                            -15.396337371773939
2.051599999999721E-12                             -14.506591149379156
2.051799999999721E-12                             -13.173194200866641
2.051999999999721E-12                             -11.431446113765183
2.052199999999721E-12                             -9.339246063584405
2.052399999999721E-12                             -6.973189337922252
2.052599999999721E-12                             -4.418905479061734
2.052799999999721E-12                             -1.75998762603797
2.0529999999997207E-12                            0.9293494313297003
2.0531999999997207E-12                            3.5848681107951936
2.0533999999997206E-12                            6.147017781490848
2.0535999999997206E-12                            8.553954976393248
2.0537999999997205E-12                            10.737833693844225
2.0539999999997204E-12                            12.627033241016083
2.0541999999997204E-12                            14.153216174358896
2.0543999999997203E-12                            15.259418557970857
2.0545999999997203E-12                            15.90546340639226
2.05479999999972E-12                              16.069433589827447
2.05499999999972E-12                              15.746635248230806
2.05519999999972E-12                              14.948398196574034
2.05539999999972E-12                              13.701846011000978
2.05559999999972E-12                              12.049846544121788
2.05579999999972E-12                              10.04951134904001
2.05599999999972E-12                              7.768443528760701
2.0561999999997198E-12                            5.279517439383358
2.0563999999997197E-12                            2.6559355421971294
2.0565999999997196E-12                            -0.03192024532198237
2.0567999999997196E-12                            -2.71726056435117
2.0569999999997195E-12                            -5.335598844195488
2.0571999999997195E-12                            -7.822318015964869
2.0573999999997194E-12                            -10.110457370858391
2.0575999999997193E-12                            -12.13030122975537
2.0577999999997193E-12                            -13.811934369698537
2.0579999999997192E-12                            -15.090715226931003
2.058199999999719E-12                             -15.914186725152826
2.058399999999719E-12                             -16.24824841110185
2.058599999999719E-12                             -16.0808636671379
2.058799999999719E-12                             -15.422661878169171
2.058999999999719E-12                             -14.304696356163504
2.059199999999719E-12                             -12.77404816041695
2.0593999999997188E-12                            -10.888247131714596
2.0595999999997187E-12                            -8.709861705363691
2.0597999999997187E-12                            -6.302772961368636
2.0599999999997186E-12                            -3.7310798794980236
2.0601999999997185E-12                            -1.0603094243955662
2.0603999999997185E-12                            1.6406216223068697
2.0605999999997184E-12                            4.298579435056301
2.0607999999997183E-12                            6.8376473604291315
2.0609999999997183E-12                            9.18264833329922
2.0611999999997182E-12                            11.26352326234214
2.061399999999718E-12                             13.018990000597592
2.061599999999718E-12                             14.398330468462786
2.061799999999718E-12                             15.361135261961405
2.061999999999718E-12                             15.876010172217816
2.062199999999718E-12                             15.920070888681131
2.062399999999718E-12                             15.480913395124245
2.0625999999997178E-12                            14.561389578786866
2.0627999999997177E-12                            13.185445059837443
2.0629999999997177E-12                            11.401695315330468
2.0631999999997176E-12                            9.28155172705015
2.0633999999997175E-12                            6.910922678813783
2.0635999999997175E-12                            4.377872202879971
2.0637999999997174E-12                            1.761260479837922
2.0639999999997174E-12                            -0.8744535533781699
2.0641999999997173E-12                            -3.475938849922499
2.0643999999997172E-12                            -5.991543525823276
2.064599999999717E-12                             -8.361640419053877
2.064799999999717E-12                             -10.515020029603253
2.064999999999717E-12                             -12.374014275913918
2.065199999999717E-12                             -13.865769298918462
2.065399999999717E-12                             -14.933571808292076
2.065599999999717E-12                             -15.54264296491467
2.065799999999717E-12                             -15.678782344094003
2.0659999999997167E-12                            -15.342778422774986
2.0661999999997167E-12                            -14.545579528175733
2.0663999999997166E-12                            -13.307764974310707
2.0665999999997166E-12                            -11.663197268483382
2.0667999999997165E-12                            -9.663421199377986
2.0669999999997164E-12                            -7.378469883543508
2.0671999999997164E-12                            -4.891708106232945
2.0673999999997163E-12                            -2.289951164632597
2.0675999999997163E-12                            0.3468460088268301
2.067799999999716E-12                             2.9514392131105534
2.067999999999716E-12                             5.468136821553499
2.068199999999716E-12                             7.846008827684823
2.068399999999716E-12                             10.030929304124424
2.068599999999716E-12                             11.961290321370972
2.068799999999716E-12                             13.56982157317742
2.068999999999716E-12                             14.790524727759356
2.0691999999997158E-12                            15.56749488320751
2.0693999999997157E-12                            15.862410640878885
2.0695999999997156E-12                            15.659056896860717
2.0697999999997156E-12                            14.964832451918893
2.0699999999997155E-12                            13.809742877282513
2.0701999999997155E-12                            12.243108206998611
2.0703999999997154E-12                            10.328109274040692
2.0705999999997153E-12                            8.134951860495601
2.0707999999997153E-12                            5.734400486451801
2.0709999999997152E-12                            3.193695450652224
2.071199999999715E-12                             0.5758748360729041
2.071399999999715E-12                             -2.058172324041136
2.071599999999715E-12                             -4.646802540178032
2.071799999999715E-12                             -7.125688800456752
2.071999999999715E-12                             -9.42765738690885
2.072199999999715E-12                             -11.484058403442797
2.0723999999997148E-12                            -13.227157960203423
2.0725999999997147E-12                            -14.59338645266028
2.0727999999997147E-12                            -15.527564272912448
2.0729999999997146E-12                            -15.987970487057051
2.0731999999997145E-12                            -15.951474185594572
2.0733999999997145E-12                            -15.417436183437665
2.0735999999997144E-12                            -14.409068565909767
2.0737999999997144E-12                            -12.97141294165832
2.0739999999997143E-12                            -11.16593155710066
2.0741999999997142E-12                            -9.062791613860215
2.074399999999714E-12                             -6.7329980505154845
2.074599999999714E-12                             -4.242986767491035
2.074799999999714E-12                             -1.6535004014157422
2.074999999999714E-12                             0.9774116080624533
2.075199999999714E-12                             3.5895525604138165
2.075399999999714E-12                             6.117060975439013
2.075599999999714E-12                             8.488405185732738
2.0757999999997137E-12                            10.629964138151232
2.0759999999997137E-12                            12.47144866633487
2.0761999999997136E-12                            13.950917401778788
2.0763999999997136E-12                            15.017950288586679
2.0765999999997135E-12                            15.634900948104171
2.0767999999997134E-12                            15.777236169876117
2.0769999999997134E-12                            15.434316611274454
2.0771999999997133E-12                            14.611470552321192
2.0773999999997132E-12                            13.333049100557918
2.077599999999713E-12                             11.644833736071181
2.077799999999713E-12                             9.613465449283298
2.077999999999713E-12                             7.321164173261294
2.078199999999713E-12                             4.855992701266427
2.078399999999713E-12                             2.3004817499456434
2.078599999999713E-12                             -0.2768814675267128
2.078799999999713E-12                             -2.823305154345211
2.0789999999997128E-12                            -5.295433822658699
2.0791999999997127E-12                            -7.648223674240429
2.0793999999997126E-12                            -9.824932885296874
2.0795999999997126E-12                            -11.754022307198019
2.0797999999997125E-12                            -13.355280982779476
2.0799999999997124E-12                            -14.552659520068152
2.0801999999997124E-12                            -15.287990948329623
2.0803999999997123E-12                            -15.529869991316518
2.0805999999997123E-12                            -15.275078893655932
2.0807999999997122E-12                            -14.543903523579624
2.080999999999712E-12                             -13.37310845695857
2.081199999999712E-12                             -11.810205398563872
2.081399999999712E-12                             -9.910618619778974
2.081599999999712E-12                             -7.736985939814985
2.081799999999712E-12                             -5.358503220393924
2.081999999999712E-12                             -2.8484770933426837
2.0821999999997118E-12                            -0.27979126652456543
2.0823999999997117E-12                            2.2801068026839215
2.0825999999997116E-12                            4.772021747019894
2.0827999999997116E-12                            7.143608377000492
2.0829999999997115E-12                            9.34403153494094
2.0831999999997115E-12                            11.317605740873828
2.0833999999997114E-12                            13.000506438310332
2.0835999999997113E-12                            14.32339438935188
2.0837999999997113E-12                            15.21983046501445
2.0839999999997112E-12                            15.637535807005683
2.084199999999711E-12                             15.548439758548868
2.084399999999711E-12                             14.954293767397047
2.084599999999711E-12                             13.886499581681852
2.084799999999711E-12                             12.400617353536303
2.084999999999711E-12                             10.567268444110445
2.085199999999711E-12                             8.46185403237186
2.0853999999997108E-12                            6.155760796154739
2.0855999999997107E-12                            3.711379823380116
2.0857999999997107E-12                            1.1821345801283933
2.0859999999997106E-12                            -1.3830500286726768
2.0861999999997105E-12                            -3.9331408648034216
2.0863999999997105E-12                            -6.409387088952801
2.0865999999997104E-12                            -8.743273957902325
2.0867999999997104E-12                            -10.858927006357288
2.0869999999997103E-12                            -12.678990929837463
2.0871999999997102E-12                            -14.131898549990574
2.08739999999971E-12                              -15.158462356455338
2.08759999999971E-12                              -15.71656998218197
2.08779999999971E-12                              -15.783816989792529
2.08799999999971E-12                              -15.358598051348125
2.08819999999971E-12                              -14.460210594754718
2.08839999999971E-12                              -13.127972725757122
2.08859999999971E-12                              -11.418672403851604
2.0887999999997097E-12                            -9.401530968313615
2.0889999999997097E-12                            -7.1507513142551185
2.0891999999997096E-12                            -4.7373687886309614
2.0893999999997096E-12                            -2.223455249177798
2.0895999999997095E-12                            0.33850559486255766
2.0897999999997094E-12                            2.9004513450537743
2.0899999999997094E-12                            5.410306027082731
2.0901999999997093E-12                            7.8049411027172075
2.0903999999997093E-12                            10.008790456927263
2.090599999999709E-12                             11.939478282215768
2.090799999999709E-12                             13.518148734728229
2.090999999999709E-12                             14.679976092714465
2.091199999999709E-12                             15.380802766633188
2.091399999999709E-12                             15.59846462886406
2.091599999999709E-12                             15.330332518497467
2.091799999999709E-12                             14.590136320385364
2.0919999999997088E-12                            13.406513533623244
2.0921999999997087E-12                            11.823547356022948
2.0923999999997086E-12                            9.901307417662446
2.0925999999997086E-12                            7.713578067717974
2.0927999999997085E-12                            5.341244292828537
2.0929999999997085E-12                            2.862611724995278
2.0931999999997084E-12                            0.34458181014508155
2.0933999999997083E-12                            -2.1607651387629905
2.0935999999997083E-12                            -4.611809659945252
2.0937999999997082E-12                            -6.966936512174872
2.093999999999708E-12                             -9.173293308703162
2.094199999999708E-12                             -11.161034928693171
2.094399999999708E-12                             -12.846857494679599
2.094599999999708E-12                             -14.146041971506945
2.094799999999708E-12                             -14.98812718399737
2.094999999999708E-12                             -15.329959785559886
2.0951999999997078E-12                            -15.161697875662707
2.0953999999997077E-12                            -14.504912582747277
2.0955999999997077E-12                            -13.40503086926661
2.0957999999997076E-12                            -11.921610686417976
2.0959999999997075E-12                            -10.119454987858418
2.0961999999997075E-12                            -8.062357965462612
2.0963999999997074E-12                            -5.810132490502603
2.0965999999997073E-12                            -3.4186386235080497
2.0967999999997073E-12                            -0.9417504996616413
2.0969999999997072E-12                            1.5662077395180016
2.097199999999707E-12                             4.048705254350882
2.097399999999707E-12                             6.446172084555929
2.097599999999707E-12                             8.695631030965368
2.097799999999707E-12                             10.73052765856635
2.097999999999707E-12                             12.481391284136597
2.098199999999707E-12                             13.878568399701841
2.0983999999997068E-12                            14.857782173686536
2.0985999999997067E-12                            15.367891552320469
2.0987999999997067E-12                            15.378929711804403
2.0989999999997066E-12                            14.88808377897023
2.0991999999997066E-12                            13.921740369308953
2.0993999999997065E-12                            12.532606052597675
2.0995999999997064E-12                            10.79197069662968
2.0997999999997064E-12                            8.778508017335444
2.0999999999997063E-12                            6.566503873596692
2.1001999999997062E-12                            4.217351006463193
2.100399999999706E-12                             1.777578261460722
2.100599999999706E-12                             -0.7156988014112938
2.100799999999706E-12                             -3.2242698049839005
2.100999999999706E-12                             -5.698040285179285
2.101199999999706E-12                             -8.068974032117389
2.101399999999706E-12                             -10.25272385010796
2.101599999999706E-12                             -12.15762142515672
2.1017999999997058E-12                            -13.697714033648474
2.1019999999997057E-12                            -14.80511393217241
2.1021999999997056E-12                            -15.437602979935878
2.1023999999997056E-12                            -15.57984389110136
2.1025999999997055E-12                            -15.239489499365712
2.1027999999997054E-12                            -14.441407997065252
2.1029999999997054E-12                            -13.223134501383667
2.1031999999997053E-12                            -11.632729716727125
2.1033999999997053E-12                            -9.727851193331462
2.103599999999705E-12                             -7.573674045944703
2.103799999999705E-12                             -5.238181714511941
2.103999999999705E-12                             -2.785760785983328
2.104199999999705E-12                             -0.27233733153936085
2.104399999999705E-12                             2.2543435185411993
2.104599999999705E-12                             4.748077075020929
2.104799999999705E-12                             7.154062524095345
2.1049999999997048E-12                            9.401301933077908
2.1051999999997047E-12                            11.403279596065401
2.1053999999997046E-12                            13.068491797144556
2.1055999999997046E-12                            14.316728887876204
2.1057999999997045E-12                            15.093584244981148
2.1059999999997045E-12                            15.376819215158772
2.1061999999997044E-12                            15.173112363913399
2.1063999999997043E-12                            14.508993338662385
2.1065999999997043E-12                            13.42201616650591
2.1067999999997042E-12                            11.95640886607689
2.106999999999704E-12                             10.163294518922319
2.107199999999704E-12                             8.102153871874552
2.107399999999704E-12                             5.839673601025726
2.107599999999704E-12                             3.4445574202449123
2.107799999999704E-12                             0.9804350437978853
2.107999999999704E-12                             -1.4987615829841208
2.1081999999997038E-12                            -3.9472771299175555
2.1083999999997037E-12                            -6.319632324138577
2.1085999999997037E-12                            -8.560344373065481
2.1087999999997036E-12                            -10.597579404317122
2.1089999999997035E-12                            -12.345660341200045
2.1091999999997035E-12                            -13.716800763360999
2.1093999999997034E-12                            -14.637448382406278
2.1095999999997034E-12                            -15.062326645112753
2.1097999999997033E-12                            -14.980924127947473
2.1099999999997032E-12                            -14.41533403297007
2.110199999999703E-12                             -13.412080354628799
2.110399999999703E-12                             -12.031843225280651
2.110599999999703E-12                             -10.339981344919485
2.110799999999703E-12                             -8.399157224948675
2.110999999999703E-12                             -6.264643276520503
2.111199999999703E-12                             -3.98300475173227
2.111399999999703E-12                             -1.5947475717365671
2.1115999999997027E-12                            0.8595757822580388
2.1117999999997027E-12                            3.3319679576330357
2.1119999999997026E-12                            5.761470917514546
2.1121999999997026E-12                            8.073191354261537
2.1123999999997025E-12                            10.182676159216761
2.1125999999997024E-12                            12.004289056609723
2.1127999999997024E-12                            13.460844321331264
2.1129999999997023E-12                            14.491646118281544
2.1131999999997022E-12                            15.057153167926408
2.113399999999702E-12                             15.140160945884004
2.113599999999702E-12                             14.744806339328681
2.113799999999702E-12                             13.895017550969897
2.113999999999702E-12                             12.632999541800482
2.114199999999702E-12                             11.016727252671162
2.114399999999702E-12                             9.114696194869452
2.114599999999702E-12                             6.997408579502395
2.1147999999997018E-12                            4.72777241714261
2.1149999999997017E-12                            2.3547955497713917
2.1151999999997016E-12                            -0.08536871650731356
2.1153999999997016E-12                            -2.5602452913376257
2.1155999999997015E-12                            -5.027473587077038
2.1157999999997015E-12                            -7.423622823350485
2.1159999999997014E-12                            -9.661717856645431
2.1161999999997013E-12                            -11.639956813719037
2.1163999999997013E-12                            -13.258796737567094
2.1165999999997012E-12                            -14.4395687642505
2.116799999999701E-12                             -15.1371367868714
2.116999999999701E-12                             -15.342161101485226
2.117199999999701E-12                             -15.073628842983952
2.117399999999701E-12                             -14.366688519226555
2.117599999999701E-12                             -13.262137473696187
2.117799999999701E-12                             -11.801671595594499
2.1179999999997008E-12                            -10.028858444603253
2.1181999999997007E-12                            -7.992402979607331
2.1183999999997007E-12                            -5.747607187160254
2.1185999999997006E-12                            -3.354101149027391
2.1187999999997005E-12                            -0.8712937176705114
2.1189999999997005E-12                            1.6447713720901085
2.1191999999997004E-12                            4.13997241127896
2.1193999999997003E-12                            6.556033961344333
2.1195999999997003E-12                            8.823611896145785
2.1197999999997002E-12                            10.860161582540435
2.1199999999997E-12                               12.576333921359259
2.1201999999997E-12                               13.889825651364498
2.1203999999997E-12                               14.740887166342652
2.1205999999997E-12                               15.102325609794987
2.1207999999997E-12                               14.97985049410784
2.1209999999997E-12                               14.40391983983288
2.1211999999996998E-12                            13.41828237991012
2.1213999999996997E-12                            12.070816269062014
2.1215999999996997E-12                            10.409451515327406
2.1217999999996996E-12                            8.482376279566648
2.1219999999996995E-12                            6.339733261148916
2.1221999999996995E-12                            4.034351828310202
2.1223999999996994E-12                            1.6208679103103658
2.1225999999996994E-12                            -0.8455938653311722
2.1227999999996993E-12                            -3.309295920620337
2.1229999999996992E-12                            -5.7113005610991845
2.123199999999699E-12                             -7.985440869455874
2.123399999999699E-12                             -10.055857602161058
2.123599999999699E-12                             -11.83945420408275
2.123799999999699E-12                             -13.254543947884207
2.123999999999699E-12                             -14.233441198958216
2.124199999999699E-12                             -14.734110470542019
2.124399999999699E-12                             -14.746151724738686
2.1245999999996987E-12                            -14.289263008627469
2.1247999999996987E-12                            -13.405826203449422
2.1249999999996986E-12                            -12.15114161688627
2.1251999999996986E-12                            -10.58440563128552
2.1253999999996985E-12                            -8.761931227647597
2.1255999999996984E-12                            -6.733001341659497
2.1257999999996984E-12                            -4.538726564732645
2.1259999999996983E-12                            -2.214576758463539
2.1261999999996983E-12                            0.20328898243941612
2.126399999999698E-12                             2.66944148190195
2.126599999999698E-12                             5.12173589330586
2.126799999999698E-12                             7.478938973050441
2.126999999999698E-12                             9.645826812366646
2.127199999999698E-12                             11.525010293423577
2.127399999999698E-12                             13.03156459318039
2.127599999999698E-12                             14.105068959242658
2.1277999999996978E-12                            14.714831902750968
2.1279999999996977E-12                            14.857371223143186
2.1281999999996976E-12                            14.54885271743387
2.1283999999996976E-12                            13.817096465160907
2.1285999999996975E-12                            12.696871704792235
2.1287999999996975E-12                            11.229204940968833
2.1289999999996974E-12                            9.46236421919438
2.1291999999996973E-12                            7.4511338791068225
2.1293999999996973E-12                            5.252687533819443
2.1295999999996972E-12                            2.920650724167807
2.129799999999697E-12                             0.5014598246133911
2.129999999999697E-12                             -1.9631906266306614
2.130199999999697E-12                             -4.427463886037804
2.130399999999697E-12                             -6.830357437087386
2.130599999999697E-12                             -9.089555930971573
2.130799999999697E-12                             -11.105713498453104
2.1309999999996968E-12                            -12.777446075329701
2.1311999999996967E-12                            -14.021269411409165
2.1313999999996967E-12                            -14.787672906813436
2.1315999999996966E-12                            -15.066409081258564
2.1317999999996965E-12                            -14.87969529822786
2.1319999999996965E-12                            -14.267919587265736
2.1321999999996964E-12                            -13.275282679254355
2.1323999999996964E-12                            -11.941426520867616
2.1325999999996963E-12                            -10.300905138421518
2.1327999999996962E-12                            -8.388094334304082
2.132999999999696E-12                             -6.243091376059235
2.133199999999696E-12                             -3.914963095361957
2.133399999999696E-12                             -1.4613304866760608
2.133599999999696E-12                             1.054129897260697
2.133799999999696E-12                             3.5637217065951803
2.133999999999696E-12                             5.995883367113283
2.134199999999696E-12                             8.274349025057743
2.1343999999996957E-12                            10.318918462187451
2.1345999999996957E-12                            12.050115597367585
2.1347999999996956E-12                            13.397660096800367
2.1349999999996956E-12                            14.309902740666496
2.1351999999996955E-12                            14.760250882832336
2.1353999999996954E-12                            14.74801432375599
2.1355999999996954E-12                            14.293994270333695
2.1357999999996953E-12                            13.433441525612599
2.1359999999996952E-12                            12.20933429926572
2.136199999999695E-12                             10.667584056601134
2.136399999999695E-12                             8.854246873705062
2.136599999999695E-12                             6.814282368581285
2.136799999999695E-12                             4.591800219694482
2.136999999999695E-12                             2.2320945217541106
2.137199999999695E-12                             -0.21467617162369307
2.137399999999695E-12                             -2.6893728170619613
2.1375999999996948E-12                            -5.12135560832855
2.1377999999996947E-12                            -7.429427392000106
2.1379999999996946E-12                            -9.526916159404456
2.1381999999996946E-12                            -11.329935735986869
2.1383999999996945E-12                            -12.766560616922822
2.1385999999996944E-12                            -13.784268132986378
2.1387999999996944E-12                            -14.353729107716019
2.1389999999996943E-12                            -14.468546564153245
2.1391999999996943E-12                            -14.142062477289855
2.139399999999694E-12                             -13.40300208137102
2.139599999999694E-12                             -12.291183473105715
2.139799999999694E-12                             -10.853390515237077
2.139999999999694E-12                             -9.138925341427552
2.140199999999694E-12                             -7.195006452367299
2.140399999999694E-12                             -5.06356191391635
2.140599999999694E-12                             -2.781693563541978
2.1407999999996938E-12                            -0.38703539444687723
2.1409999999996937E-12                            2.0734026595861184
2.1411999999996936E-12                            4.534979397111735
2.1413999999996936E-12                            6.912667976217289
2.1415999999996935E-12                            9.106836644028768
2.1417999999996935E-12                            11.016724467686656
2.1419999999996934E-12                            12.55688933809813
2.1421999999996933E-12                            13.670179783156582
2.1423999999996933E-12                            14.332300492885725
2.1425999999996932E-12                            14.54707598818972
2.142799999999693E-12                             14.335839859056723
2.142999999999693E-12                             13.726588986445224
2.143199999999693E-12                             12.747589746184348
2.143399999999693E-12                             11.426901520144138
2.143599999999693E-12                             9.795890111507946
2.143799999999693E-12                             7.893110315787019
2.1439999999996928E-12                            5.7655745685039115
2.1441999999996927E-12                            3.4667165885947777
2.1443999999996927E-12                            1.0528754725254055
2.1445999999996926E-12                            -1.4186395886016543
2.1447999999996925E-12                            -3.8878066047141875
2.1449999999996925E-12                            -6.287218741853807
2.1451999999996924E-12                            -8.538229747190186
2.1453999999996924E-12                            -10.55251538047177
2.1455999999996923E-12                            -12.241184484378156
2.1457999999996922E-12                            -13.528997127911545
2.145999999999692E-12                             -14.367597334310021
2.146199999999692E-12                             -14.74159959535438
2.146399999999692E-12                             -14.665045239505353
2.146599999999692E-12                             -14.170694546947493
2.146799999999692E-12                             -13.29769363024069
2.146999999999692E-12                             -12.08284730101395
2.147199999999692E-12                             -10.557936899156886
2.1473999999996917E-12                            -8.752380959173886
2.1475999999996917E-12                            -6.698682263844094
2.1477999999996916E-12                            -4.437870650589115
2.1479999999996916E-12                            -2.022974119621492
2.1481999999996915E-12                            0.48027632889024024
2.1483999999996914E-12                            2.9953029105377498
2.1485999999996914E-12                            5.438407919989211
2.1487999999996913E-12                            7.723766450445676
2.1489999999996913E-12                            9.76934635728693
2.149199999999691E-12                             11.503271488109986
2.149399999999691E-12                             12.869459951958635
2.149599999999691E-12                             13.830838457642294
2.149799999999691E-12                             14.368984637392215
2.149999999999691E-12                             14.480757369588648
2.150199999999691E-12                             14.174170227877529
2.150399999999691E-12                             13.465948433687432
2.1505999999996908E-12                            12.381513944776566
2.1507999999996907E-12                            10.955858325046798
2.1509999999996906E-12                            9.23283987298712
2.1511999999996906E-12                            7.261796828828025
2.1513999999996905E-12                            5.093009832511853
2.1515999999996905E-12                            2.775292864478724
2.1517999999996904E-12                            0.35819843569711585
2.1519999999996903E-12                            -2.1017676147103543
2.1521999999996903E-12                            -4.534848875729445
2.1523999999996902E-12                            -6.856684072875825
2.15259999999969E-12                              -8.974716590968416
2.15279999999969E-12                              -10.800836986287514
2.15299999999969E-12                              -12.26493805356374
2.15319999999969E-12                              -13.32330860635566
2.15339999999969E-12                              -13.95862652562763
2.15359999999969E-12                              -14.172951684413347
2.1537999999996898E-12                            -13.978626878340382
2.1539999999996897E-12                            -13.392246101957166
2.1541999999996897E-12                            -12.433934953074465
2.1543999999996896E-12                            -11.130274905851165
2.1545999999996895E-12                            -9.516982972346485
2.1547999999996895E-12                            -7.6382966049928855
2.1549999999996894E-12                            -5.5430941960824605
2.1551999999996893E-12                            -3.2807722152790464
2.1553999999996893E-12                            -0.9005922242120408
2.1555999999996892E-12                            1.5440101968579878
2.155799999999689E-12                             3.988424163097211
2.155999999999689E-12                             6.352233383037023
2.156199999999689E-12                             8.541772857320378
2.156399999999689E-12                             10.461144402610486
2.156599999999689E-12                             12.028040364161907
2.156799999999689E-12                             13.187461555690817
2.1569999999996888E-12                            13.9170281542887
2.1571999999996887E-12                            14.221886753563009
2.1573999999996887E-12                            14.122621520695198
2.1575999999996886E-12                            13.642793169756793
2.1577999999996885E-12                            12.801994817309335
2.1579999999996885E-12                            11.616478816180543
2.1581999999996884E-12                            10.105123767139213
2.1583999999996884E-12                            8.296277228674228
2.1585999999996883E-12                            6.231640806320083
2.1587999999996882E-12                            3.9658599520806126
2.158999999999688E-12                             1.5630591817998543
2.159199999999688E-12                             -0.9071622576811331
2.159399999999688E-12                             -3.3722120769277018
2.159599999999688E-12                             -5.757091031197964
2.159799999999688E-12                             -7.984557052738263
2.159999999999688E-12                             -9.97714041156834
2.160199999999688E-12                             -11.662348043649223
2.1603999999996878E-12                            -12.980152019527544
2.1605999999996877E-12                            -13.889808014981261
2.1607999999996876E-12                            -14.372796398043109
2.1609999999996876E-12                            -14.430602125054262
2.1611999999996875E-12                            -14.078841051430182
2.1613999999996874E-12                            -13.340894188561903
2.1615999999996874E-12                            -12.243702608349402
2.1617999999996873E-12                            -10.816463819906051
2.1619999999996873E-12                            -9.091364991892906
2.162199999999687E-12                             -7.1052287250724495
2.162399999999687E-12                             -4.90160517521282
2.162599999999687E-12                             -2.5332336224609735
2.162799999999687E-12                             -0.06430530482886036
2.162999999999687E-12                             2.428887649791891
2.163199999999687E-12                             4.860509942171672
2.163399999999687E-12                             7.141542546802602
2.1635999999996868E-12                            9.188783241870386
2.1637999999996867E-12                            10.93377350043798
2.1639999999996866E-12                            12.328470388864861
2.1641999999996866E-12                            13.345517199350144
2.1643999999996865E-12                            13.973259055759705
2.1645999999996865E-12                            14.208232930059808
2.1647999999996864E-12                            14.049302745580572
2.1649999999996863E-12                            13.496784385586587
2.1651999999996863E-12                            12.55693893410863
2.1653999999996862E-12                            11.248765633234367
2.165599999999686E-12                             9.608383964647778
2.165799999999686E-12                             7.6877414479711135
2.165999999999686E-12                             5.548111069522743
2.166199999999686E-12                             3.252357348665378
2.166399999999686E-12                             0.8607899620003215
2.166599999999686E-12                             -1.5670850997441412
2.1667999999996858E-12                            -3.9668374333289114
2.1669999999996857E-12                            -6.264435172448046
2.1671999999996857E-12                            -8.37747015737344
2.1673999999996856E-12                            -10.223645083807963
2.1675999999996855E-12                            -11.733242468736591
2.1677999999996855E-12                            -12.859499579260675
2.1679999999996854E-12                            -13.581722714614314
2.1681999999996854E-12                            -13.900052425876408
2.1683999999996853E-12                            -13.825440053083081
2.1685999999996852E-12                            -13.370709547249822
2.168799999999685E-12                             -12.547282100873748
2.168999999999685E-12                             -11.368325107452469
2.169199999999685E-12                             -9.85529452447309
2.169399999999685E-12                             -8.043307252292097
2.169599999999685E-12                             -5.9821220901423535
2.169799999999685E-12                             -3.7325870698238632
2.169999999999685E-12                             -1.3612112486934687
2.1701999999996847E-12                            1.0636594779813207
2.1703999999996847E-12                            3.4722030059163673
2.1705999999996846E-12                            5.791154357983994
2.1707999999996846E-12                            7.94295871229107
2.1709999999996845E-12                            9.849323226618091
2.1711999999996844E-12                            11.43961119683179
2.1713999999996844E-12                            12.660820965348362
2.1715999999996843E-12                            13.483999895469562
2.1717999999996842E-12                            13.903433283988706
2.171999999999684E-12                             13.928998919703895
2.172199999999684E-12                             13.575998609394912
2.172399999999684E-12                             12.85798543924389
2.172599999999684E-12                             11.785974626796884
2.172799999999684E-12                             10.37357285693517
2.172999999999684E-12                             8.644489107448585
2.173199999999684E-12                             6.63821749613954
2.1733999999996838E-12                            4.4113013036068995
2.1735999999996837E-12                            2.034127381436016
2.1737999999996836E-12                            -0.4148584544897117
2.1739999999996836E-12                            -2.855096238369096
2.1741999999996835E-12                            -5.208385161223147
2.1743999999996835E-12                            -7.401624584506171
2.1745999999996834E-12                            -9.368614529652689
2.1747999999996833E-12                            -11.051843956736933
2.1749999999996833E-12                            -12.404469886743243
2.1751999999996832E-12                            -13.391800762280697
2.175399999999683E-12                             -13.991391342455918
2.175599999999683E-12                             -14.191623376424566
2.175799999999683E-12                             -13.989786825398511
2.175999999999683E-12                             -13.391145234848889
2.176199999999683E-12                             -12.409705781692633
2.176399999999683E-12                             -11.069940955161211
2.1765999999996828E-12                            -9.407772031661967
2.1767999999996827E-12                            -7.469616050403305
2.1769999999996827E-12                            -5.309890555855762
2.1771999999996826E-12                            -2.9886974812531215
2.1773999999996825E-12                            -0.5712093091721983
2.1775999999996825E-12                            1.8714497747329228
2.1777999999996824E-12                            4.2619283113926265
2.1779999999996823E-12                            6.519457410890841
2.1781999999996823E-12                            8.566502236376396
2.1783999999996822E-12                            10.337244661875566
2.178599999999682E-12                             11.784044755059895
2.178799999999682E-12                             12.87854511276265
2.178999999999682E-12                             13.606822867478334
2.179199999999682E-12                             13.961345878721344
2.179399999999682E-12                             13.934410917133185
2.179599999999682E-12                             13.51702203106874
2.1797999999996818E-12                            12.70413556052234
2.1799999999996817E-12                            11.503536961575577
2.1801999999996817E-12                            9.943417850007911
2.1803999999996816E-12                            8.074295500634362
2.1805999999996815E-12                            5.963979003862291
2.1807999999996815E-12                            3.688069155181082
2.1809999999996814E-12                            1.3207528591536946
2.1811999999996814E-12                            -1.0699154356681146
2.1813999999996813E-12                            -3.421057717787915
2.1815999999996812E-12                            -5.670696038947732
2.181799999999681E-12                             -7.7543910110069385
2.181999999999681E-12                             -9.606146173111997
2.182199999999681E-12                             -11.163954035940057
2.182399999999681E-12                             -12.377273430939956
2.182599999999681E-12                             -13.212493355346723
2.182799999999681E-12                             -13.653722598129136
2.182999999999681E-12                             -13.699059994843505
2.1831999999996807E-12                            -13.354984322052134
2.1833999999996807E-12                            -12.63221179520191
2.1835999999996806E-12                            -11.545130449672357
2.1837999999996806E-12                            -10.11471511465614
2.1839999999996805E-12                            -8.372969375908093
2.1841999999996804E-12                            -6.36628212966389
2.1843999999996804E-12                            -4.155729000031549
2.1845999999996803E-12                            -1.8138305177996001
2.1847999999996803E-12                            0.5811236374010772
2.18499999999968E-12                              2.9510995486559617
2.18519999999968E-12                              5.222743807875441
2.18539999999968E-12                              7.3294357378068105
2.18559999999968E-12                              9.211677322478018
2.18579999999968E-12                              10.817306218106625
2.18599999999968E-12                              12.10255321771932
2.18619999999968E-12                              13.033711477272641
2.1863999999996798E-12                            13.588252207022178
2.1865999999996797E-12                            13.754428639591362
2.1867999999996796E-12                            13.529556607534317
2.1869999999996796E-12                            12.918237518963371
2.1871999999996795E-12                            11.931910669350033
2.1873999999996795E-12                            10.590249105054639
2.1875999999996794E-12                            8.92374439705397
2.1877999999996793E-12                            6.976099787232709
2.1879999999996793E-12                            4.805034871998205
2.1881999999996792E-12                            2.480638699403414
2.188399999999679E-12                             0.08122214683555799
2.188599999999679E-12                             -2.3125209802223416
2.188799999999679E-12                             -4.623598557124966
2.188999999999679E-12                             -6.78348167284933
2.189199999999679E-12                             -8.73447850048991
2.189399999999679E-12                             -10.429562794857265
2.1895999999996788E-12                            -11.830365605148254
2.1897999999996787E-12                            -12.904523542996188
2.1899999999996787E-12                            -13.623634403639304
2.1901999999996786E-12                            -13.962837591864787
2.1903999999996785E-12                            -13.90258804834543
2.1905999999996785E-12                            -13.432481932437543
2.1907999999996784E-12                            -12.556058859076142
2.1909999999996784E-12                            -11.294697502365675
2.1911999999996783E-12                            -9.68861795432917
2.1913999999996782E-12                            -7.793985513924331
2.191599999999678E-12                             -5.676902557175014
2.191799999999678E-12                             -3.4067103573335067
2.191999999999678E-12                             -1.051386738842295
2.192199999999678E-12                             1.3235184885686233
2.192399999999678E-12                             3.65329766865028
2.192599999999678E-12                             5.872508010685686
2.1927999999996778E-12                            7.915965240397344
2.1929999999996777E-12                            9.722862311040297
2.1931999999996777E-12                            11.242037005246349
2.1933999999996776E-12                            12.435231903095955
2.1935999999996776E-12                            13.276312330298156
2.1937999999996775E-12                            13.747110931790077
2.1939999999996774E-12                            13.832966119235069
2.1941999999996774E-12                            13.521442205014885
2.1943999999996773E-12                            12.8058641540894
2.1945999999996772E-12                            11.692360711106707
2.194799999999677E-12                             10.20686879772841
2.194999999999677E-12                             8.398246544768835
2.195199999999677E-12                             6.335356931160861
2.195399999999677E-12                             4.098781343775749
2.195599999999677E-12                             1.7703091857368296
2.195799999999677E-12                             -0.5756853141353262
2.195999999999677E-12                             -2.8759230476897897
2.1961999999996768E-12                            -5.076464109514342
2.1963999999996767E-12                            -7.127729563647851
2.1965999999996766E-12                            -8.97986227994354
2.1967999999996766E-12                            -10.581285341830078
2.1969999999996765E-12                            -11.881158343991936
2.1971999999996764E-12                            -12.834267583941317
2.1973999999996764E-12                            -13.40596922735233
2.1975999999996763E-12                            -13.575371760524463
2.1977999999996763E-12                            -13.33625162165773
2.197999999999676E-12                             -12.696269281153912
2.198199999999676E-12                             -11.675424550858086
2.198399999999676E-12                             -10.304527366209427
2.198599999999676E-12                             -8.624137166910016
2.198799999999676E-12                             -6.684084663029202
2.198999999999676E-12                             -4.543257521974384
2.199199999999676E-12                             -2.2688553343620597
2.1993999999996758E-12                            0.06584069912204099
2.1995999999996757E-12                            2.3855992964859105
2.1997999999996756E-12                            4.618550281678109
2.1999999999996756E-12                            6.70093217050018
2.2001999999996755E-12                            8.579455794070752
2.2003999999996755E-12                            10.210548036475988
2.2005999999996754E-12                            11.557343146910448
2.2007999999996753E-12                            12.586402659376962
2.2009999999996753E-12                            13.266162102090323
2.2011999999996752E-12                            13.568164143732849
2.201399999999675E-12                             13.470847702502859
2.201599999999675E-12                             12.964593163829834
2.201799999999675E-12                             12.05619289928537
2.201999999999675E-12                             10.771057714325627
2.202199999999675E-12                             9.152279441711244
2.202399999999675E-12                             7.256886269396931
2.2025999999996748E-12                            5.150684949875269
2.2027999999996747E-12                            2.9033880480388676
2.2029999999996747E-12                            0.5851085320953316
2.2031999999996746E-12                            -1.7357679672472157
2.2033999999996745E-12                            -3.994070485980786
2.2035999999996745E-12                            -6.129356300025115
2.2037999999996744E-12                            -8.08740425809166
2.2039999999996744E-12                            -9.820970581395299
2.2041999999996743E-12                            -11.289100103363825
2.2043999999996742E-12                            -12.455080330319902
2.204599999999674E-12                             -13.284208723789922
2.204799999999674E-12                             -13.743172294083958
2.204999999999674E-12                             -13.802491403885098
2.205199999999674E-12                             -13.442157327750856
2.205399999999674E-12                             -12.6588484037328
2.205599999999674E-12                             -11.471826813720696
2.205799999999674E-12                             -9.924596921378694
2.2059999999996737E-12                            -8.080888098229288
2.2061999999996737E-12                            -6.015933730326118
2.2063999999996736E-12                            -3.8061671609797676
2.2065999999996736E-12                            -1.521184675616488
2.2067999999996735E-12                            0.7793141579833864
2.2069999999996734E-12                            3.0433566508036414
2.2071999999996734E-12                            5.221547780319535
2.2073999999996733E-12                            7.262416978093789
2.2075999999996733E-12                            9.111045696783922
2.207799999999673E-12                             10.711604243786969
2.207999999999673E-12                             12.01214231665271
2.208199999999673E-12                             12.96898385027693
2.208399999999673E-12                             13.548912245460853
2.208599999999673E-12                             13.72926028889115
2.208799999999673E-12                             13.497575971523236
2.208999999999673E-12                             12.85263138037972
2.2091999999996728E-12                            11.807224729686368
2.2093999999996727E-12                            10.391516860500301
2.2095999999996726E-12                            8.65469370978363
2.2097999999996726E-12                            6.663082663679306
2.2099999999996725E-12                            4.494236814704074
2.2101999999996725E-12                            2.228269993108236
2.2103999999996724E-12                            -0.060869299685295065
2.2105999999996723E-12                            -2.3111056650446087
2.2107999999996723E-12                            -4.472843227032819
2.2109999999996722E-12                            -6.50455851428063
2.211199999999672E-12                             -8.36585028652153
2.211399999999672E-12                             -10.011685864174003
2.211599999999672E-12                             -11.390921305174519
2.211799999999672E-12                             -12.449944311197358
2.211999999999672E-12                             -13.1398481341456
2.212199999999672E-12                             -13.424250792863141
2.2123999999996718E-12                            -13.285153234292833
2.2125999999996717E-12                            -12.72547850425255
2.2127999999996717E-12                            -11.76822459292607
2.2129999999996716E-12                            -10.452995820568699
2.2131999999996715E-12                            -8.831097911567163
2.2133999999996715E-12                            -6.960555616800603
2.2135999999996714E-12                            -4.9022733340438345
2.2137999999996713E-12                            -2.717953785601449
2.2139999999996713E-12                            -0.4694643252612691
2.2141999999996712E-12                            1.781371222463694
2.214399999999671E-12                             3.973562483617851
2.214599999999671E-12                             6.04859518385326
2.214799999999671E-12                             7.952311141705789
2.214999999999671E-12                             9.636045142480675
2.215199999999671E-12                             11.056438791534967
2.215399999999671E-12                             12.17421791035354
2.2155999999996708E-12                            12.953013737568007
2.2157999999996707E-12                            13.359610764203143
2.2159999999996707E-12                            13.366643991941064
2.2161999999996706E-12                            12.957782420783658
2.2163999999996705E-12                            12.134082967994793
2.2165999999996705E-12                            10.91903644335875
2.2167999999996704E-12                            9.359600502464769
2.2169999999996704E-12                            7.52171859533242
2.2171999999996703E-12                            5.481177831514245
2.2173999999996702E-12                            3.313004052626435
2.21759999999967E-12                              1.0834947841372842
2.21779999999967E-12                              -1.1522717808071254
2.21799999999967E-12                              -3.3474224381469795
2.21819999999967E-12                              -5.4574406206399795
2.21839999999967E-12                              -7.435155376311139
2.21859999999967E-12                              -9.229096173978085
2.21879999999967E-12                              -10.785417537619669
2.2189999999996697E-12                            -12.051704244418211
2.2191999999996697E-12                            -12.980619841303842
2.2193999999996696E-12                            -13.532478548544967
2.2195999999996696E-12                            -13.677323049055719
2.2197999999996695E-12                            -13.397742981128488
2.2199999999996694E-12                            -12.692943651859727
2.2201999999996694E-12                            -11.582979380189524
2.2203999999996693E-12                            -10.110779364180695
2.2205999999996693E-12                            -8.339676112002278
2.220799999999669E-12                             -6.345828300360197
2.220999999999669E-12                             -4.207419637256511
2.221199999999669E-12                             -1.9944350449245998
2.221399999999669E-12                             0.23700474931176554
2.221599999999669E-12                             2.443609006457109
2.221799999999669E-12                             4.588090823430461
2.221999999999669E-12                             6.630193181667206
2.2221999999996688E-12                            8.520186789965134
2.2223999999996687E-12                            10.198114160704709
2.2225999999996686E-12                            11.59911108826042
2.2227999999996686E-12                            12.662247560126762
2.2229999999996685E-12                            13.339085153251693
2.2231999999996685E-12                            13.599058329375366
2.2233999999996684E-12                            13.430990878606995
2.2235999999996683E-12                            12.842002269016657
2.2237999999996683E-12                            11.855627368465598
2.2239999999996682E-12                            10.510182737505824
2.224199999999668E-12                             8.857177422432311
2.224399999999668E-12                             6.958864717480717
2.224599999999668E-12                             4.8842384217721895
2.224799999999668E-12                             2.7036250162741826
2.224999999999668E-12                             0.4829942019179191
2.225199999999668E-12                             -1.7202520266416768
2.2253999999996678E-12                            -3.8583063820145127
2.2255999999996677E-12                            -5.890072736921324
2.2257999999996677E-12                            -7.775387856715403
2.2259999999996676E-12                            -9.469081008593985
2.2261999999996675E-12                            -10.918169843964286
2.2263999999996675E-12                            -12.064281130073725
2.2265999999996674E-12                            -12.85093569227358
2.2267999999996674E-12                            -13.2330825201417
2.2269999999996673E-12                            -13.18547248938473
2.2271999999996672E-12                            -12.707312557736739
2.227399999999667E-12                             -11.822298537181695
2.227599999999667E-12                             -10.574580877449373
2.227799999999667E-12                             -9.022043953042152
2.227999999999667E-12                             -7.22862958427189
2.228199999999667E-12                             -5.257529880336907
2.228399999999667E-12                             -3.16684589788896
2.228599999999667E-12                             -1.0085697599081256
2.2287999999996667E-12                            1.1694147337215375
2.2289999999996667E-12                            3.3197307401388647
2.2291999999996666E-12                            5.392231414151586
2.2293999999996666E-12                            7.332638163419364
2.2295999999996665E-12                            9.083720034344836
2.2297999999996664E-12                            10.588524978935084
2.2299999999996664E-12                            11.794402119971767
2.2301999999996663E-12                            12.656462842206588
2.2303999999996662E-12                            13.139774039097805
2.230599999999666E-12                             13.220623122366456
2.230799999999666E-12                             12.887957030220162
2.230999999999666E-12                             12.145907693049073
2.231199999999666E-12                             11.017069414361925
2.231399999999666E-12                             9.544628560690686
2.231599999999666E-12                             7.790790597479952
2.231799999999666E-12                             5.830061565580772
2.2319999999996658E-12                            3.738550755913374
2.2321999999996657E-12                            1.5831300460599762
2.2323999999996656E-12                            -0.584779697345441
2.2325999999996656E-12                            -2.7277711008317267
2.2327999999996655E-12                            -4.814082567497192
2.2329999999996654E-12                            -6.806695434962425
2.2331999999996654E-12                            -8.65567881774539
2.2333999999996653E-12                            -10.297775845567688
2.2335999999996653E-12                            -11.663349946828706
2.2337999999996652E-12                            -12.687217946122745
2.233999999999665E-12                             -13.318633337297154
2.234199999999665E-12                             -13.527141142350173
2.234399999999665E-12                             -13.303850971107588
2.234599999999665E-12                             -12.659882502131776
2.234799999999665E-12                             -11.624113633370785
2.234999999999665E-12                             -10.241129328494718
2.2351999999996648E-12                            -8.568691998284608
2.2353999999996647E-12                            -6.673439203279432
2.2355999999996647E-12                            -4.6243627583274804
2.2357999999996646E-12                            -2.485389702962823
2.2359999999996645E-12                            -0.3098562139308843
2.2361999999996645E-12                            1.8603164205072744
2.2363999999996644E-12                            3.9897472986160767
2.2365999999996643E-12                            6.040911250625977
2.2367999999996643E-12                            7.965882614914173
2.2369999999996642E-12                            9.703025496159126
2.237199999999664E-12                             11.180948969461976
2.237399999999664E-12                             12.328511758512095
2.237599999999664E-12                             13.086834941983454
2.237799999999664E-12                             13.418739077909898
2.237999999999664E-12                             13.31281717877636
2.238199999999664E-12                             12.782101349173548
2.2383999999996638E-12                            11.859271929381602
2.2385999999996637E-12                            10.590763488232266
2.2387999999996637E-12                            9.031326169477621
2.2389999999996636E-12                            7.239577942636069
2.2391999999996635E-12                            5.274525966283676
2.2393999999996635E-12                            3.192998006149724
2.2395999999996634E-12                            1.0480942514080294
2.2397999999996634E-12                            -1.1111206827070186
2.2399999999996633E-12                            -3.238518072623094
2.2401999999996632E-12                            -5.288504788640342
2.240399999999663E-12                             -7.212966339150957
2.240599999999663E-12                             -8.958834465575109
2.240799999999663E-12                             -10.46785094017801
2.240999999999663E-12                             -11.67960221884955
2.241199999999663E-12                             -12.537651461027725
2.241399999999663E-12                             -12.997234693981754
2.241599999999663E-12                             -13.032307131833514
2.2417999999996627E-12                            -12.640026982104727
2.2419999999996627E-12                            -11.841671279261693
2.2421999999996626E-12                            -10.679872107347109
2.2423999999996626E-12                            -9.212669625603864
2.2425999999996625E-12                            -7.505402509151117
2.2427999999996624E-12                            -5.622137413885563
2.2429999999996624E-12                            -3.6189660368853467
2.2431999999996623E-12                            -1.5414355506417705
2.2433999999996623E-12                            0.5728538097218737
2.243599999999662E-12                             2.6875793693858565
2.243799999999662E-12                             4.760033589123339
2.243999999999662E-12                             6.736207425734209
2.244199999999662E-12                             8.551188305572508
2.244399999999662E-12                             10.134978460815967
2.244599999999662E-12                             11.421369131763829
2.244799999999662E-12                             12.356326899288746
2.2449999999996618E-12                            12.903037953275803
2.2451999999996617E-12                            13.042836903118163
2.2453999999996616E-12                            12.773443049335839
2.2455999999996616E-12                            12.106916470145023
2.2457999999996615E-12                            11.068988728650591
2.2459999999996615E-12                            9.699521533554382
2.2461999999996614E-12                            8.052162618897075
2.2463999999996613E-12                            6.191036980994992
2.2465999999996613E-12                            4.183849482774046
2.2467999999996612E-12                            2.093254305145036
2.246999999999661E-12                             -0.029767375229389086
2.247199999999661E-12                             -2.1468729975203047
2.247399999999661E-12                             -4.226447198210128
2.247599999999661E-12                             -6.233264589185079
2.247799999999661E-12                             -8.118991258873407
2.247999999999661E-12                             -9.818881925818326
2.2481999999996608E-12                            -11.257103484734914
2.2483999999996607E-12                            -12.358807398765745
2.2485999999996607E-12                            -13.063922098657855
2.2487999999996606E-12                            -13.337347644367869
2.2489999999996605E-12                            -13.172587895678907
2.2491999999996605E-12                            -12.589081108879084
2.2493999999996604E-12                            -11.62569201129957
2.2495999999996603E-12                            -10.33322171899912
2.2497999999996603E-12                            -8.76787019118848
2.2499999999996602E-12                            -6.9863753613182284
2.25019999999966E-12                              -5.042788935170395
2.25039999999966E-12                              -2.986693588171157
2.25059999999966E-12                              -0.8628956783030897
2.25079999999966E-12                              1.287131103102939
2.25099999999966E-12                              3.421915649274671
2.25119999999966E-12                              5.495383454922268
2.2513999999996598E-12                            7.452693929838967
2.2515999999996597E-12                            9.228927454238807
2.2517999999996597E-12                            10.752461130066523
2.2519999999996596E-12                            11.952964811824945
2.2521999999996596E-12                            12.77168787931823
2.2523999999996595E-12                            13.170517359838842
2.2525999999996594E-12                            13.136909979654636
2.2527999999996594E-12                            12.683710700401084
2.2529999999996593E-12                            11.844784454181621
2.2531999999996592E-12                            10.668332294772814
2.253399999999659E-12                             9.209697512388853
2.253599999999659E-12                             7.5249972404133665
2.253799999999659E-12                             5.6665550546170405
2.253999999999659E-12                             3.6808716726931694
2.254199999999659E-12                             1.6094623374959047
2.254399999999659E-12                             -0.5078362601325026
2.254599999999659E-12                             -2.628324773010642
2.2547999999996588E-12                            -4.702448597984354
2.2549999999996587E-12                            -6.672075975503285
2.2551999999996586E-12                            -8.472043024290247
2.2553999999996586E-12                            -10.034806190766176
2.2555999999996585E-12                            -11.296918931213481
2.2557999999996584E-12                            -12.205479474085172
2.2559999999996584E-12                            -12.722980510088322
2.2561999999996583E-12                            -12.829950463567364
2.2563999999996583E-12                            -12.5257700563304
2.256599999999658E-12                             -11.828383749070175
2.256799999999658E-12                             -10.773107887990003
2.256999999999658E-12                             -9.40990542346177
2.257199999999658E-12                             -7.798272516352043
2.257399999999658E-12                             -5.999827858878708
2.257599999999658E-12                             -4.070445699100791
2.257799999999658E-12                             -2.0551255368536085
2.2579999999996578E-12                            0.011518689082747068
2.2581999999996577E-12                            2.098592270128391
2.2583999999996576E-12                            4.168830106030958
2.2585999999996576E-12                            6.170187980120088
2.2587999999996575E-12                            8.033954235559452
2.2589999999996575E-12                            9.681175144716187
2.2591999999996574E-12                            11.034975823151491
2.2593999999996573E-12                            12.033446118182226
2.2595999999996573E-12                            12.637855055829261
2.2597999999996572E-12                            12.833861008458111
2.259999999999657E-12                             12.62715895786511
2.260199999999657E-12                             12.037331537654339
2.260399999999657E-12                             11.093388374993262
2.260599999999657E-12                             9.832206534016779
2.260799999999657E-12                             8.29857991802655
2.260999999999657E-12                             6.544471154612774
2.2611999999996568E-12                            4.625870158767763
2.2613999999996567E-12                            2.5977099654414917
2.2615999999996567E-12                            0.5092031706800865
2.2617999999996566E-12                            -1.5975267500629502
2.2619999999996565E-12                            -3.684031916451863
2.2621999999996565E-12                            -5.708528771200421
2.2623999999996564E-12                            -7.618917167845102
2.2625999999996564E-12                            -9.350083871006092
2.2627999999996563E-12                            -10.82795179644263
2.2629999999996562E-12                            -11.97945449086049
2.263199999999656E-12                             -12.744770156879468
2.263399999999656E-12                             -13.08733878645989
2.263599999999656E-12                             -12.99859307800091
2.263799999999656E-12                             -12.496765795422755
2.263999999999656E-12                             -11.621095689720283
2.264199999999656E-12                             -10.423551863476956
2.264399999999656E-12                             -8.96016010727058
2.2645999999996557E-12                            -7.2837815149146214
2.2647999999996557E-12                            -5.439940020719841
2.2649999999996556E-12                            -3.466692182066786
2.2651999999996556E-12                            -1.3983520311213702
2.2653999999996555E-12                            0.7285130302933771
2.2655999999996554E-12                            2.869266770627525
2.2657999999996554E-12                            4.9678756546495455
2.2659999999996553E-12                            6.95737330318919
2.2661999999996553E-12                            8.76413019224592
2.266399999999655E-12                             10.3148406751761
2.266599999999655E-12                             11.544450830560757
2.266799999999655E-12                             12.403077093704526
2.266999999999655E-12                             12.860400930417962
2.267199999999655E-12                             12.906980942531776
2.267399999999655E-12                             12.552954691371568
2.267599999999655E-12                             11.825113817229886
2.2677999999996548E-12                            10.763102052437969
2.2679999999996547E-12                            9.41493002567058
2.2681999999996546E-12                            7.83185294984253
2.2683999999996546E-12                            6.063246941030745
2.2685999999996545E-12                            4.1529872744890435
2.2687999999996545E-12                            2.1390622462232827
2.2689999999996544E-12                            0.057162942970509334
2.2691999999996543E-12                            -2.052924581884824
2.2693999999996543E-12                            -4.141057917311277
2.2695999999996542E-12                            -6.143993540059821
2.269799999999654E-12                             -7.988223169292984
2.269999999999654E-12                             -9.597923781181269
2.270199999999654E-12                             -10.905134466475038
2.270399999999654E-12                             -11.858308842577134
2.270599999999654E-12                             -12.42643415942364
2.270799999999654E-12                             -12.59832905454458
2.2709999999996538E-12                            -12.379060353416376
2.2711999999996537E-12                            -11.786267319945917
2.2713999999996537E-12                            -10.8481585899277
2.2715999999996536E-12                            -9.602909268584803
2.2717999999996535E-12                            -8.097634067587977
2.2719999999996535E-12                            -6.385172432434897
2.2721999999996534E-12                            -4.518608264594909
2.2723999999996533E-12                            -2.5456508603916017
2.2725999999996533E-12                            -0.5061556741859342
2.2727999999996532E-12                            1.564906132531925
2.272999999999653E-12                             3.629618048848494
2.273199999999653E-12                             5.63828103468581
2.273399999999653E-12                             7.524911776374899
2.273599999999653E-12                             9.210812997366695
2.273799999999653E-12                             10.615848971151
2.273999999999653E-12                             11.672843406767203
2.2741999999996528E-12                            12.338835480646846
2.2743999999996527E-12                            12.598819762077202
2.2745999999996527E-12                            12.461733739687036
2.2747999999996526E-12                            11.952159612398084
2.2749999999996525E-12                            11.102367787241825
2.2751999999996525E-12                            9.94774826653495
2.2753999999996524E-12                            8.525873300884536
2.2755999999996524E-12                            6.877336889656066
2.2757999999996523E-12                            5.046174259677618
2.2759999999996522E-12                            3.0788464255539156
2.276199999999652E-12                             1.0224214023326028
2.276399999999652E-12                             -1.0764410904598054
2.276599999999652E-12                             -3.170412639004287
2.276799999999652E-12                             -5.208479559321527
2.276999999999652E-12                             -7.132809608627524
2.277199999999652E-12                             -8.878071634080586
2.277399999999652E-12                             -10.374937985243022
2.2775999999996517E-12                            -11.557452116770557
2.2777999999996517E-12                            -12.371943208086446
2.2779999999996516E-12                            -12.784453627111207
2.2781999999996516E-12                            -12.784508411117244
2.2783999999996515E-12                            -12.384700159292343
2.2785999999996514E-12                            -11.616854411578561
2.2787999999996514E-12                            -10.525964920302034
2.2789999999996513E-12                            -9.163022428993756
2.2791999999996513E-12                            -7.57797577826542
2.279399999999651E-12                             -5.814505597099824
2.279599999999651E-12                             -3.9084642818281923
2.279799999999651E-12                             -1.8910054794033628
2.279999999999651E-12                             0.2044596000424541
2.280199999999651E-12                             2.3343848419867883
2.280399999999651E-12                             4.440110355556552
2.280599999999651E-12                             6.448639192669036
2.2807999999996508E-12                            8.279543692979434
2.2809999999996507E-12                            9.855634728719156
2.2811999999996506E-12                            11.113441488947727
2.2813999999996506E-12                            12.0098860025025
2.2815999999996505E-12                            12.523533743550448
2.2817999999996505E-12                            12.651348978283554
2.2819999999996504E-12                            12.403630807814327
2.2821999999996503E-12                            11.799893443575987
2.2823999999996503E-12                            10.866994662038781
2.2825999999996502E-12                            9.638840315236438
2.28279999999965E-12                              8.155832268220703
2.28299999999965E-12                              6.462660679076198
2.28319999999965E-12                              4.604741392297865
2.28339999999965E-12                              2.6252953467760625
2.28359999999965E-12                              0.565389544985524
2.28379999999965E-12                              -1.5322724529648322
2.2839999999996498E-12                            -3.617563585912667
2.2841999999996497E-12                            -5.628764910601202
2.2843999999996497E-12                            -7.493410896771657
2.2845999999996496E-12                            -9.135138713534571
2.2847999999996495E-12                            -10.484301932241564
2.2849999999996495E-12                            -11.488024634298066
2.2851999999996494E-12                            -12.115708975852934
2.2853999999996494E-12                            -12.358503363532023
2.2855999999996493E-12                            -12.22429560628989
2.2857999999996492E-12                            -11.731590384299391
2.285999999999649E-12                             -10.905285961979875
2.286199999999649E-12                             -9.775401505845895
2.286399999999649E-12                             -8.37764542099935
2.286599999999649E-12                             -6.753700810560895
2.286799999999649E-12                             -4.949726077319688
2.286999999999649E-12                             -3.01328460259658
2.287199999999649E-12                             -0.9905397409930682
2.2873999999996487E-12                            1.0740702851472939
2.2875999999996487E-12                            3.134764105792955
2.2877999999996486E-12                            5.139381618441398
2.2879999999996486E-12                            7.025709477781475
2.2881999999996485E-12                            8.72252718593833
2.2883999999996484E-12                            10.156548926309245
2.2885999999996484E-12                            11.26320822367394
2.2887999999996483E-12                            11.996971205292922
2.2889999999996482E-12                            12.337018832153197
2.289199999999648E-12                             12.286545802818171
2.289399999999648E-12                             11.86697224033809
2.289599999999648E-12                             11.110231077087423
2.289799999999648E-12                             10.052212653861808
2.289999999999648E-12                             8.729007726324308
2.290199999999648E-12                             7.175992811342999
2.290399999999648E-12                             5.42887958086535
2.2905999999996478E-12                            3.525675149468574
2.2907999999996477E-12                            1.5087027495937044
2.2909999999996476E-12                            -0.5739070384155537
2.2911999999996476E-12                            -2.6676221294121474
2.2913999999996475E-12                            -4.712001195033367
2.2915999999996474E-12                            -6.642350032965952
2.2917999999996474E-12                            -8.392555036037946
2.2919999999996473E-12                            -9.89897584101194
2.2921999999996473E-12                            -11.104997667349869
2.2923999999996472E-12                            -11.965520485763472
2.292599999999647E-12                             -12.450549097424911
2.292799999999647E-12                             -12.547274294456514
2.292999999999647E-12                             -12.260430051774907
2.293199999999647E-12                             -11.610965275986153
2.293399999999647E-12                             -10.63308389206107
2.293599999999647E-12                             -9.369745887930438
2.2937999999996468E-12                            -7.867138286980365
2.2939999999996467E-12                            -6.1694162325184525
2.2941999999996466E-12                            -4.315645916576348
2.2943999999996466E-12                            -2.340619864783449
2.2945999999996465E-12                            -0.2797531074375808
2.2947999999996465E-12                            1.8238638220186343
2.2949999999996464E-12                            3.9137909213903552
2.2951999999996463E-12                            5.919436639462421
2.2953999999996463E-12                            7.761643872416069
2.2955999999996462E-12                            9.363159148947128
2.295799999999646E-12                             10.660031027815474
2.295999999999646E-12                             11.609493064611442
2.296199999999646E-12                             12.191648239070249
2.296399999999646E-12                             12.4052927589603
2.296599999999646E-12                             12.260825635307981
2.296799999999646E-12                             11.774037117034759
2.2969999999996458E-12                            10.963376891962088
2.2971999999996457E-12                            9.850931273575227
2.2973999999996457E-12                            8.465204062970402
2.2975999999996456E-12                            6.84305629752596
2.2977999999996455E-12                            5.029114376311836
2.2979999999996455E-12                            3.0729194548848446
2.2981999999996454E-12                            1.0257788931778944
2.2983999999996454E-12                            -1.0604566735723295
2.2985999999996453E-12                            -3.131897717302408
2.2987999999996452E-12                            -5.129831787002133
2.298999999999645E-12                             -6.9895214579202944
2.299199999999645E-12                             -8.642949568661145
2.299399999999645E-12                             -10.025601228040564
2.299599999999645E-12                             -11.084813497915897
2.299799999999645E-12                             -11.786125847494873
2.299999999999645E-12                             -12.115137096727851
2.300199999999645E-12                             -12.07481158072106
2.3003999999996447E-12                            -11.680338315685955
2.3005999999996447E-12                            -10.9542826748029
2.3007999999996446E-12                            -9.923799578801754
2.3009999999996446E-12                            -8.62002193138623
2.3011999999996445E-12                            -7.078523977126159
2.3013999999996444E-12                            -5.339581559789764
2.3015999999996444E-12                            -3.4476525707177625
2.3017999999996443E-12                            -1.450434397248711
2.3019999999996443E-12                            0.6016621525091782
2.302199999999644E-12                             2.655086753976295
2.302399999999644E-12                             4.652134619052541
2.302599999999644E-12                             6.530577651839316
2.302799999999644E-12                             8.225337806845802
2.302999999999644E-12                             9.672784821480912
2.303199999999644E-12                             10.816861825404864
2.303399999999644E-12                             11.615158372576522
2.3035999999996438E-12                            12.04296070711011
2.3037999999996437E-12                            12.094225383444888
2.3039999999996436E-12                            11.779680146531822
2.3041999999996436E-12                            11.123075494958663
2.3043999999996435E-12                            10.156714830848061
2.3045999999996435E-12                            8.917124288563091
2.3047999999996434E-12                            7.441583585389207
2.3049999999996433E-12                            5.766316185958643
2.3051999999996433E-12                            3.927028438028407
2.3053999999996432E-12                            1.9617819277714563
2.305599999999643E-12                             -0.08498596321507773
2.305799999999643E-12                             -2.1593901977887873
2.305999999999643E-12                             -4.197966340639822
2.306199999999643E-12                             -6.131207998521288
2.306399999999643E-12                             -7.889750296322025
2.306599999999643E-12                             -9.410964979459749
2.3067999999996428E-12                            -10.643751587904521
2.3069999999996427E-12                            -11.550470309204762
2.3071999999996427E-12                            -12.10650692330162
2.3073999999996426E-12                            -12.298970829941608
2.3075999999996425E-12                            -12.125975952964241
2.3077999999996425E-12                            -11.596973346236144
2.3079999999996424E-12                            -10.733370074745155
2.3081999999996423E-12                            -9.568003992072914
2.3083999999996423E-12                            -8.142444516994473
2.3085999999996422E-12                            -6.5024082065501805
2.308799999999642E-12                             -4.693044457128225
2.308999999999642E-12                             -2.756470044098127
2.309199999999642E-12                             -0.7331116871160932
2.309399999999642E-12                             1.3335935258541012
2.309599999999642E-12                             3.391714476030362
2.309799999999642E-12                             5.3780629140803935
2.3099999999996418E-12                            7.220662537051707
2.3101999999996417E-12                            8.846433298552487
2.3103999999996417E-12                            10.191358110684842
2.3105999999996416E-12                            11.209032167941553
2.3107999999996416E-12                            11.874265723400145
2.3109999999996415E-12                            12.180871337302348
2.3111999999996414E-12                            12.135517593073015
2.3113999999996414E-12                            11.751092299572964
2.3115999999996413E-12                            11.042692470146184
2.3117999999996412E-12                            10.027541312332417
2.311999999999641E-12                             8.727940471003482
2.312199999999641E-12                             7.174933377126552
2.312399999999641E-12                             5.4102786133622605
2.312599999999641E-12                             3.4854925173416373
2.312799999999641E-12                             1.4584284618994625
2.312999999999641E-12                             -0.6108224935881728
2.313199999999641E-12                             -2.6627514302673054
2.3133999999996408E-12                            -4.639103443003887
2.3135999999996407E-12                            -6.482190208894858
2.3137999999996406E-12                            -8.13470910748841
2.3139999999996406E-12                            -9.541635093549083
2.3141999999996405E-12                            -10.65427562449145
2.3143999999996404E-12                            -11.435014636320323
2.3145999999996404E-12                            -11.86074201005488
2.3147999999996403E-12                            -11.923748264441157
2.3149999999996403E-12                            -11.63024927969494
2.31519999999964E-12                              -10.997669149786612
2.31539999999964E-12                              -10.051855295571967
2.31559999999964E-12                              -8.824827799390178
2.31579999999964E-12                              -7.35312802173435
2.31599999999964E-12                              -5.676704723069867
2.31619999999964E-12                              -3.8384188868113567
2.31639999999964E-12                              -1.88428252378719
2.3165999999996398E-12                            0.13572233988604518
2.3167999999996397E-12                            2.1668195611808727
2.3169999999996396E-12                            4.149434516158573
2.3171999999996396E-12                            6.020688793031807
2.3173999999996395E-12                            7.717548105528403
2.3175999999996395E-12                            9.181098300605242
2.3177999999996394E-12                            10.36091352670503
2.3179999999996393E-12                            11.218415699315406
2.3181999999996393E-12                            11.728577160678492
2.3183999999996392E-12                            11.880050501665778
2.318599999999639E-12                             11.674360141902774
2.318799999999639E-12                             11.12478803087653
2.318999999999639E-12                             10.255078738261881
2.319199999999639E-12                             9.097576219870087
2.319399999999639E-12                             7.690455249001917
2.319599999999639E-12                             6.074441677020373
2.3197999999996388E-12                            4.290288521402316
2.3199999999996387E-12                            2.378454817529072
2.3201999999996387E-12                            0.38147845091441585
2.3203999999996386E-12                            -1.6521446404188913
2.3205999999996385E-12                            -3.665075351734265
2.3207999999996385E-12                            -5.591669248867437
2.3209999999996384E-12                            -7.362741617651026
2.3211999999996384E-12                            -8.913079793739204
2.3213999999996383E-12                            -10.188682138983838
2.3215999999996382E-12                            -11.150876990497316
2.321799999999638E-12                             -11.776246911873205
2.321999999999638E-12                             -12.05354051930446
2.322199999999638E-12                             -11.980132915776839
2.322399999999638E-12                             -11.560343632605191
2.322599999999638E-12                             -10.806309767060053
2.322799999999638E-12                             -9.74020362433353
2.322999999999638E-12                             -8.395560912023262
2.3231999999996377E-12                            -6.815962196622113
2.3233999999996377E-12                            -5.05099339738687
2.3235999999996376E-12                            -3.151266394877518
2.3237999999996376E-12                            -1.1651229176215137
2.3239999999996375E-12                            0.8611542765947338
2.3241999999996374E-12                            2.879880043543599
2.3243999999996374E-12                            4.837668435423328
2.3245999999996373E-12                            6.673576414178048
2.3247999999996372E-12                            8.321884876031346
2.324999999999637E-12                             9.719206013323234
2.325199999999637E-12                             10.8131327856514
2.325399999999637E-12                             11.568694826918723
2.325599999999637E-12                             11.970023783000505
2.325799999999637E-12                             12.017145938141512
2.325999999999637E-12                             11.72020114106614
2.326199999999637E-12                             11.094312575483976
2.3263999999996368E-12                            10.157455491099894
2.3265999999996367E-12                            8.93170799622844
2.3267999999996366E-12                            7.446408948403662
2.3269999999996366E-12                            5.740924357374844
2.3271999999996365E-12                            3.865168838744646
2.3273999999996365E-12                            1.877330256304603
2.3275999999996364E-12                            -0.1603286398947413
2.3277999999996363E-12                            -2.1858653566755355
2.3279999999996363E-12                            -4.1406310411840614
2.3281999999996362E-12                            -5.97017434087671
2.328399999999636E-12                             -7.623688690625677
2.328599999999636E-12                             -9.05340557551603
2.328799999999636E-12                             -10.215189913344465
2.328999999999636E-12                             -11.070683814334737
2.329199999999636E-12                             -11.590351708714195
2.329399999999636E-12                             -11.756344535833536
2.3295999999996358E-12                            -11.564333612944353
2.3297999999996357E-12                            -11.023960449069753
2.3299999999996357E-12                            -10.157868868222078
2.3301999999996356E-12                            -8.99939472010003
2.3303999999996355E-12                            -7.589188648532528
2.3305999999996355E-12                            -5.9715126321530905
2.3307999999996354E-12                            -4.191399543004402
2.3309999999996353E-12                            -2.293766806608096
2.3311999999996353E-12                            -0.324706894839892
2.3313999999996352E-12                            1.666049196826547
2.331599999999635E-12                             3.6232905680897938
2.331799999999635E-12                             5.486699630827019
2.331999999999635E-12                             7.193937367818009
2.332199999999635E-12                             8.685606591787854
2.332399999999635E-12                             9.910423028533826
2.332599999999635E-12                             10.828955966682283
2.3327999999996348E-12                            11.415087691985047
2.3329999999996347E-12                            11.655427168157042
2.3331999999996347E-12                            11.547736962494382
2.3333999999996346E-12                            11.099573205265614
2.3335999999996345E-12                            10.327737399726917
2.3337999999996345E-12                            9.25819060027783
2.3339999999996344E-12                            7.925454490442634
2.3341999999996344E-12                            6.370728880883962
2.3343999999996343E-12                            4.6389232688162885
2.3345999999996342E-12                            2.7758515399797377
2.334799999999634E-12                             0.8271289001347952
2.334999999999634E-12                             -1.1605382583607082
2.335199999999634E-12                             -3.1365357798754316
2.335399999999634E-12                             -5.044126770050301
2.335599999999634E-12                             -6.821021418714025
2.335799999999634E-12                             -8.40358228313439
2.335999999999634E-12                             -9.733519125416164
2.3361999999996337E-12                            -10.764462862954373
2.3363999999996337E-12                            -11.46578403336646
2.3365999999996336E-12                            -11.822469736461715
2.3367999999996336E-12                            -11.831926930913696
2.3369999999996335E-12                            -11.500024664621112
2.3371999999996334E-12                            -10.838715724642139
2.3373999999996334E-12                            -9.866254798629823
2.3375999999996333E-12                            -8.609205947712573
2.3377999999996333E-12                            -7.104206211512155
2.337999999999633E-12                             -5.397540626892928
2.338199999999633E-12                             -3.541935181085652
2.338399999999633E-12                             -1.591795988485625
2.338599999999633E-12                             0.40070498063121573
2.338799999999633E-12                             2.38659674566194
2.338999999999633E-12                             4.317775488923539
2.339199999999633E-12                             6.143228150393847
2.3393999999996328E-12                            7.806913297412535
2.3395999999996327E-12                            9.24972151724821
2.3397999999996326E-12                            10.41561225954378
2.3399999999996326E-12                            11.259477095024646
2.3401999999996325E-12                            11.75315844700739
2.3403999999996325E-12                            11.887073184055815
2.3405999999996324E-12                            11.667338531475824
2.3407999999996323E-12                            11.11057581200742
2.3409999999996323E-12                            10.23933479819331
2.3411999999996322E-12                            9.080106228678822
2.341399999999632E-12                             7.6640303217610395
2.341599999999632E-12                             6.028874324661694
2.341799999999632E-12                             4.220400904642465
2.341999999999632E-12                             2.2918739081298374
2.342199999999632E-12                             0.301597606669851
2.342399999999632E-12                             -1.6906041465421082
2.3425999999996318E-12                            -3.6266492475940275
2.3427999999996317E-12                            -5.452184471426886
2.3429999999996317E-12                            -7.117084649595629
2.3431999999996316E-12                            -8.575083383598125
2.3433999999996315E-12                            -9.783552815969339
2.3435999999996315E-12                            -10.704232747832036
2.3437999999996314E-12                            -11.305102931348689
2.3439999999996314E-12                            -11.563026724278759
2.3441999999996313E-12                            -11.466534539431489
2.3443999999996312E-12                            -11.018084973918858
2.344599999999631E-12                             -10.235123285369568
2.344799999999631E-12                             -9.149246980541543
2.344999999999631E-12                             -7.803074532813003
2.345199999999631E-12                             -6.2452300961542395
2.345399999999631E-12                             -4.524953700213568
2.345599999999631E-12                             -2.6884763663426505
2.345799999999631E-12                             -0.7787681996266851
2.3459999999996307E-12                            1.1613996872170547
2.3461999999996307E-12                            3.0850372751198956
2.3463999999996306E-12                            4.9380384245526345
2.3465999999996306E-12                            6.659975676856069
2.3467999999996305E-12                            8.188825034059057
2.3469999999996304E-12                            9.467847244438277
2.3471999999996304E-12                            10.45188673342661
2.3473999999996303E-12                            11.110855626481404
2.3475999999996302E-12                            11.429724364724365
2.34779999999963E-12                              11.406017187346997
2.34799999999963E-12                              11.046729427368911
2.34819999999963E-12                              10.366348643062182
2.34839999999963E-12                              9.38652898483082
2.34859999999963E-12                              8.136681188327406
2.34879999999963E-12                              6.654099803656213
2.34899999999963E-12                              4.982631365205345
2.3491999999996298E-12                            3.1700064020641685
2.3493999999996297E-12                            1.2650435019753377
2.3495999999996296E-12                            -0.6837784521108818
2.3497999999996296E-12                            -2.6276549630528687
2.3499999999996295E-12                            -4.515375831240872
2.3501999999996294E-12                            -6.291664154175367
2.3503999999996294E-12                            -7.8978763677163455
2.3505999999996293E-12                            -9.275872567486639
2.3507999999996293E-12                            -10.374091490904487
2.350999999999629E-12                             -11.153513484177092
2.351199999999629E-12                             -11.591123982960783
2.351399999999629E-12                             -11.679763836068599
2.351599999999629E-12                             -11.425086290214653
2.351799999999629E-12                             -10.841628080673422
2.351999999999629E-12                             -9.95004453426522
2.352199999999629E-12                             -8.77646404134419
2.3523999999996288E-12                            -7.353441031849087
2.3525999999996287E-12                            -5.7210069899021985
2.3527999999996286E-12                            -3.926343354528296
2.3529999999996286E-12                            -2.021554416580714
2.3531999999996285E-12                            -0.06032804858622381
2.3533999999996285E-12                            1.904860085128381
2.3535999999996284E-12                            3.8235337081544367
2.3537999999996283E-12                            5.64580138739313
2.3539999999996283E-12                            7.320173542782504
2.3541999999996282E-12                            8.792904125846476
2.354399999999628E-12                             10.010505491341238
2.354599999999628E-12                             10.925222524331396
2.354799999999628E-12                             11.501383259710535
2.354999999999628E-12                             11.719930916793848
2.355199999999628E-12                             11.5794412055507
2.355399999999628E-12                             11.093761213407321
2.3555999999996278E-12                            10.287843492765386
2.3557999999996277E-12                            9.1936575951652
2.3559999999996277E-12                            7.8474003757633
2.3561999999996276E-12                            6.288279544104477
2.3563999999996275E-12                            4.558475571247823
2.3565999999996275E-12                            2.7036271687781683
2.3567999999996274E-12                            0.7731939465924903
2.3569999999996274E-12                            -1.1797991632333633
2.3571999999996273E-12                            -3.0998664612691114
2.3573999999996272E-12                            -4.930912240527643
2.357599999999627E-12                             -6.618452406925533
2.357799999999627E-12                             -8.111748887023179
2.357999999999627E-12                             -9.365521046866256
2.358199999999627E-12                             -10.341137633501647
2.358399999999627E-12                             -11.007453171989518
2.358599999999627E-12                             -11.34166146172319
2.358799999999627E-12                             -11.330585918125536
2.3589999999996267E-12                            -10.972561689940415
2.3591999999996267E-12                            -10.27945680486907
2.3593999999996266E-12                            -9.277708456473247
2.3595999999996266E-12                            -8.007058437060577
2.3597999999996265E-12                            -6.516386442439426
2.3599999999996264E-12                            -4.857523636576721
2.3601999999996264E-12                            -3.0793741261979943
2.3603999999996263E-12                            -1.2250430386316022
2.3605999999996263E-12                            0.6665593319903865
2.360799999999626E-12                             2.5555180104132447
2.360999999999626E-12                             4.395154500992312
2.361199999999626E-12                             6.129346283376438
2.361399999999626E-12                             7.6951147463706775
2.361599999999626E-12                             9.029928946560927
2.361799999999626E-12                             10.080706084317264
2.361999999999626E-12                             10.81070733300476
2.3621999999996258E-12                            11.201801109036262
2.3623999999996257E-12                            11.252042713175738
2.3625999999996256E-12                            10.970718020105673
2.3627999999996256E-12                            10.373750548203494
2.3629999999996255E-12                            9.481474106669294
2.3631999999996255E-12                            8.318980351858949
2.3633999999996254E-12                            6.917695091690829
2.3635999999996253E-12                            5.316340962947997
2.3637999999996253E-12                            3.5601288196135306
2.3639999999996252E-12                            1.6983501372407597
2.364199999999625E-12                             -0.21832969862979634
2.364399999999625E-12                             -2.1393605106167644
2.364599999999625E-12                             -4.013931661232758
2.364799999999625E-12                             -5.789522472691862
2.364999999999625E-12                             -7.411206654282303
2.365199999999625E-12                             -8.823371662539762
2.3653999999996248E-12                            -9.974129302552274
2.3655999999996247E-12                            -10.820974116334057
2.3657999999996247E-12                            -11.335370638986486
2.3659999999996246E-12                            -11.504510568859939
2.3661999999996245E-12                            -11.330035465149765
2.3663999999996245E-12                            -10.824974347012262
2.3665999999996244E-12                            -10.010611719809733
2.3667999999996243E-12                            -8.914410644651598
2.3669999999996243E-12                            -7.569109106697491
2.3671999999996242E-12                            -6.012419981819674
2.367399999999624E-12                             -4.286689300836159
2.367599999999624E-12                             -2.4382098522918665
2.367799999999624E-12                             -0.516282553150831
2.367999999999624E-12                             1.4276773301106922
2.368199999999624E-12                             3.3407479557775233
2.368399999999624E-12                             5.168862118785453
2.3685999999996238E-12                            6.857331256412987
2.3687999999996237E-12                            8.352146056749858
2.3689999999996237E-12                            9.602457453126036
2.3691999999996236E-12                            10.564030737674704
2.3693999999996235E-12                            11.202834143405592
2.3695999999996235E-12                            11.497751636730106
2.3697999999996234E-12                            11.441828305658543
2.3699999999996234E-12                            11.042089164016128
2.3701999999996233E-12                            10.318292593117928
2.3703999999996232E-12                            9.300847064419681
2.370599999999623E-12                             8.0279156953791
2.370799999999623E-12                             6.5419270537606025
2.370999999999623E-12                             4.88629773244898
2.371199999999623E-12                             3.103588441267596
2.371399999999623E-12                             1.23595258991007
2.371599999999623E-12                             -0.6724310820260211
2.371799999999623E-12                             -2.572532835007116
2.3719999999996228E-12                            -4.40933227443181
2.3721999999996227E-12                            -6.123702430823341
2.3723999999996226E-12                            -7.657059579396088
2.3725999999996226E-12                            -8.957012066963689
2.3727999999996225E-12                            -9.981725379818982
2.3729999999996224E-12                            -10.701514213129983
2.3731999999996224E-12                            -11.09780810477933
2.3733999999996223E-12                            -11.161119202350571
2.3735999999996223E-12                            -10.890026756850828
2.373799999999622E-12                             -10.292197823795844
2.373999999999622E-12                             -9.386701918157964
2.374199999999622E-12                             -8.20552579905719
2.374399999999622E-12                             -6.792235311332691
2.374599999999622E-12                             -5.197271041407596
2.374799999999622E-12                             -3.4715120469500524
2.374999999999622E-12                             -1.6611408727566916
2.3751999999996218E-12                            0.19348694524185048
2.3753999999996217E-12                            2.0543055209301837
2.3755999999996216E-12                            3.879354119531189
2.3757999999996216E-12                            5.617743281957261
2.3759999999996215E-12                            7.209292001531417
2.3761999999996215E-12                            8.590022240196742
2.3763999999996214E-12                            9.701561699730446
2.3765999999996213E-12                            10.500389226119555
2.3767999999996213E-12                            10.963002711105052
2.3769999999996212E-12                            11.085340752749584
2.377199999999621E-12                             10.877712670635898
2.377399999999621E-12                             10.358372639006458
2.377599999999621E-12                             9.548834939312396
2.377799999999621E-12                             8.472444336526074
2.377999999999621E-12                             7.155742380365918
2.378199999999621E-12                             5.630889499311151
2.3783999999996208E-12                            3.937270827960415
2.3785999999996207E-12                            2.1212391081467024
2.3787999999996207E-12                            0.23416175332440242
2.3789999999996206E-12                            -1.670126713020564
2.3791999999996205E-12                            -3.53722725829964
2.3793999999996205E-12                            -5.312935361347563
2.3795999999996204E-12                            -6.943470323178544
2.3797999999996204E-12                            -8.376420196899453
2.3799999999996203E-12                            -9.563239257971194
2.3801999999996202E-12                            -10.462949120121166
2.38039999999962E-12                              -11.045671233682762
2.38059999999962E-12                              -11.29458712645571
2.38079999999962E-12                              -11.205871642965693
2.38099999999962E-12                              -10.787251038455475
2.38119999999962E-12                              -10.056235782107487
2.38139999999962E-12                              -9.038617048495638
2.38159999999962E-12                              -7.767105708693132
2.3817999999996197E-12                            -6.279751891782492
2.3819999999996197E-12                            -4.618169546118725
2.3821999999996196E-12                            -2.826127570898639
2.3823999999996196E-12                            -0.9491547988187811
2.3825999999996195E-12                            0.96473717524636
2.3827999999996194E-12                            2.863918491509129
2.3829999999996194E-12                            4.69279431457185
2.3831999999996193E-12                            6.39325851682522
2.3833999999996192E-12                            7.908130678289311
2.383599999999619E-12                             9.185715964371552
2.383799999999619E-12                             10.18395645845292
2.383999999999619E-12                             10.872788429667605
2.384199999999619E-12                             11.234281835100052
2.384399999999619E-12                             11.261362635675809
2.384599999999619E-12                             10.95657556291163
2.384799999999619E-12                             10.331912518049144
2.3849999999996188E-12                            9.409470124887463
2.3851999999996187E-12                            8.221567620094692
2.3853999999996186E-12                            6.808924499729081
2.3855999999996186E-12                            5.216756043506001
2.3857999999996185E-12                            3.490353555975321
2.3859999999996185E-12                            1.6725589355178152
2.3861999999996184E-12                            -0.19529120154880347
2.3863999999996183E-12                            -2.0695233776184283
2.3865999999996183E-12                            -3.9000412178138046
2.3867999999996182E-12                            -5.629199029846757
2.386999999999618E-12                             -7.195334158310773
2.387199999999618E-12                             -8.539951064566386
2.387399999999618E-12                             -9.615348282125716
2.387599999999618E-12                             -10.389210289447416
2.387799999999618E-12                             -10.844525356595717
2.387999999999618E-12                             -10.975929699352818
2.3881999999996178E-12                            -10.785446469218012
2.3883999999996177E-12                            -10.280447761058564
2.3885999999996177E-12                            -9.474745781258346
2.3887999999996176E-12                            -8.391379606621758
2.3889999999996175E-12                            -7.064440156795468
2.3891999999996175E-12                            -5.537881962616724
2.3893999999996174E-12                            -3.861234938631488
2.3895999999996173E-12                            -2.0841873179576593
2.3897999999996173E-12                            -0.2528933669878711
2.3899999999996172E-12                            1.590001479385942
2.390199999999617E-12                             3.4017974466251375
2.390399999999617E-12                             5.135075254363967
2.390599999999617E-12                             6.735330582844924
2.390799999999617E-12                             8.143278599064551
2.390999999999617E-12                             9.30166183708295
2.391199999999617E-12                             10.16383789703057
2.3913999999996168E-12                            10.700403558725851
2.3915999999996167E-12                            10.901206740648982
2.3917999999996167E-12                            10.772528563375177
2.3919999999996166E-12                            10.33145184481781
2.3921999999996165E-12                            9.600274142973069
2.3923999999996165E-12                            8.603124273439727
2.3925999999996164E-12                            7.365450334059663
2.3927999999996164E-12                            5.915694962420104
2.3929999999996163E-12                            4.287774736722862
2.3931999999996162E-12                            2.5229587279261376
2.393399999999616E-12                             0.6701953842955917
2.393599999999616E-12                             -1.2153578679375607
2.393799999999616E-12                             -3.0751474640965566
2.393999999999616E-12                             -4.850523001118821
2.394199999999616E-12                             -6.485736400122382
2.394399999999616E-12                             -7.930260588147287
2.394599999999616E-12                             -9.14043209935071
2.3947999999996157E-12                            -10.080537220795222
2.3949999999996157E-12                            -10.723401261186298
2.3951999999996156E-12                            -11.050580409465418
2.3953999999996156E-12                            -11.052465518729445
2.3955999999996155E-12                            -10.728708955147487
2.3957999999996154E-12                            -10.08906699864275
2.3959999999996154E-12                            -9.154106709487234
2.3961999999996153E-12                            -7.954807376992434
2.3963999999996153E-12                            -6.530420724283281
2.396599999999615E-12                             -4.924990496697894
2.396799999999615E-12                             -3.183966248373702
2.396999999999615E-12                             -1.3525398775896527
2.397199999999615E-12                             0.523605064346015
2.397399999999615E-12                             2.3959859986172365
2.397599999999615E-12                             4.211460159857242
2.397799999999615E-12                             5.912772485590521
2.3979999999996148E-12                            7.442187860302719
2.3981999999996147E-12                            8.747089172343202
2.3983999999996146E-12                            9.785214240280453
2.3985999999996146E-12                            10.52735235345313
2.3987999999996145E-12                            10.95676940413312
2.3989999999996145E-12                            11.066489802665588
2.3991999999996144E-12                            10.856651423296451
2.3993999999996143E-12                            10.333766767462805
2.3995999999996143E-12                            9.512138453975185
2.3997999999996142E-12                            8.415967095767037
2.399999999999614E-12                             7.08002141990936
2.400199999999614E-12                             5.547586763807882
2.400399999999614E-12                             3.8662275322271205
2.400599999999614E-12                             2.083480923565457
2.400799999999614E-12                             0.24483972882029298
2.400999999999614E-12                             -1.6049872948887836
2.4011999999996138E-12                            -3.41873159508695
2.4013999999996137E-12                            -5.143911699587489
2.4015999999996137E-12                            -6.723493382253677
2.4017999999996136E-12                            -8.100571152522617
2.4019999999996135E-12                            -9.225286793116638
2.4021999999996135E-12                            -10.060774727163148
2.4023999999996134E-12                            -10.585512207370453
2.4025999999996134E-12                            -10.791617245687421
2.4027999999996133E-12                            -10.680891124023178
2.4029999999996132E-12                            -10.261308045364876
2.403199999999613E-12                             -9.545813075772026
2.403399999999613E-12                             -8.553476953166662
2.403599999999613E-12                             -7.311523549805252
2.403799999999613E-12                             -5.856342067269394
2.403999999999613E-12                             -4.2323614181064055
2.404199999999613E-12                             -2.4890078189466105
2.4043999999996128E-12                            -0.6771036573690589
2.4045999999996127E-12                            1.1536102865441002
2.4047999999996127E-12                            2.954830151080689
2.4049999999996126E-12                            4.678274393646077
2.4051999999996126E-12                            6.274089637314715
2.4053999999996125E-12                            7.690971243482467
2.4055999999996124E-12                            8.878975249153589
2.4057999999996124E-12                            9.794393426811563
2.4059999999996123E-12                            10.404805459649937
2.4061999999996122E-12                            10.69229766365099
2.406399999999612E-12                             10.653820806468046
2.406599999999612E-12                             10.299010435084488
2.406799999999612E-12                             9.646693596699984
2.406999999999612E-12                             8.721443152607668
2.407199999999612E-12                             7.551160522639551
2.407399999999612E-12                             6.166167208417805
2.407599999999612E-12                             4.599830953614889
2.4077999999996118E-12                            2.890280869966358
2.4079999999996117E-12                            1.0822716985998844
2.4081999999996116E-12                            -0.7720291158328314
2.4083999999996116E-12                            -2.614327511549828
2.4085999999996115E-12                            -4.3837490559572885
2.4087999999996114E-12                            -6.021780132845834
2.4089999999996114E-12                            -7.476997130127142
2.4091999999996113E-12                            -8.707971845640827
2.4093999999996113E-12                            -9.683526993156107
2.409599999999611E-12                             -10.380751426451383
2.409799999999611E-12                             -10.782289599876918
2.409999999999611E-12                             -10.874814175882367
2.410199999999611E-12                             -10.649972471009946
2.410399999999611E-12                             -10.107667062277045
2.410599999999611E-12                             -9.26000324168839
2.410799999999611E-12                             -8.133519941099005
2.4109999999996108E-12                            -6.767970859558587
2.4111999999996107E-12                            -5.211705449667884
2.4113999999996106E-12                            -3.51562347765038
2.4115999999996106E-12                            -1.7285488541061005
2.4117999999996105E-12                            0.10393972344253208
2.4119999999996105E-12                            1.9372661364166714
2.4121999999996104E-12                            3.7243471385658564
2.4123999999996103E-12                            5.4137448994968285
2.4125999999996103E-12                            6.95135309901821
2.4127999999996102E-12                            8.285255356920842
2.41299999999961E-12                              9.371434543947597
2.41319999999961E-12                              10.177579451648704
2.41339999999961E-12                              10.683545037392443
2.41359999999961E-12                              10.879125631323959
2.41379999999961E-12                              10.76128036025891
2.41399999999961E-12                              10.33290682961253
2.4141999999996098E-12                            9.603869290666053
2.4143999999996097E-12                            8.593279422836696
2.4145999999996097E-12                            7.33111726903855
2.4147999999996096E-12                            5.857658097542759
2.4149999999996095E-12                            4.220496579448514
2.4151999999996095E-12                            2.470374671791214
2.4153999999996094E-12                            0.6576877486524723
2.4155999999996094E-12                            -1.1689102012001416
2.4157999999996093E-12                            -2.961693798283232
2.4159999999996092E-12                            -4.672134649971195
2.416199999999609E-12                             -6.250149767558135
2.416399999999609E-12                             -7.645625560030312
2.416599999999609E-12                             -8.812058163301511
2.416799999999609E-12                             -9.710812614067535
2.416999999999609E-12                             -10.314179417962166
2.417199999999609E-12                             -10.606249160423049
2.417399999999609E-12                             -10.581942002866645
2.4175999999996087E-12                            -10.245368226463786
2.4177999999996087E-12                            -9.608601631726488
2.4179999999996086E-12                            -8.691221668870647
2.4181999999996086E-12                            -7.520290464935626
2.4183999999996085E-12                            -6.130206433720354
2.4185999999996084E-12                            -4.562060787907088
2.4187999999996084E-12                            -2.8624132330099097
2.4189999999996083E-12                            -1.0816050467660538
2.4191999999996083E-12                            0.728149034220005
2.419399999999608E-12                             2.514564577304641
2.419599999999608E-12                             4.226681408614887
2.419799999999608E-12                             5.815746871840759
2.419999999999608E-12                             7.235802264815375
2.420199999999608E-12                             8.444388899764775
2.420399999999608E-12                             9.403716603776504
2.420599999999608E-12                             10.082348326339394
2.4207999999996078E-12                            10.457162652622383
2.4209999999996077E-12                            10.515205715644626
2.4211999999996076E-12                            10.255007561317637
2.4213999999996076E-12                            9.68694023556071
2.4215999999996075E-12                            8.832285177094136
2.4217999999996075E-12                            7.721001250237164
2.4219999999996074E-12                            6.388750610892743
2.4221999999996073E-12                            4.874254402150356
2.4223999999996073E-12                            3.218065755714948
2.4225999999996072E-12                            1.4631459530660222
2.422799999999607E-12                             -0.34349677842101867
2.422999999999607E-12                             -2.1497055694899236
2.423199999999607E-12                             -3.899165140307842
2.423399999999607E-12                             -5.534974890923074
2.423599999999607E-12                             -7.0047603296527
2.423799999999607E-12                             -8.265188783700387
2.4239999999996068E-12                            -9.283847097020086
2.4241999999996067E-12                            -10.037782858740016
2.4243999999996067E-12                            -10.509902736189288
2.4245999999996066E-12                            -10.685749650518556
2.4247999999996065E-12                            -10.553083947745426
2.4249999999996065E-12                            -10.105118580749469
2.4251999999996064E-12                            -9.346043715034282
2.4253999999996063E-12                            -8.29589079695953
2.4255999999996063E-12                            -6.991790967773839
2.4257999999996062E-12                            -5.4843622845214295
2.425999999999606E-12                             -3.8304472041748387
2.426199999999606E-12                             -2.085351443745156
2.426399999999606E-12                             -0.2979931330068221
2.426599999999606E-12                             1.4892509168288455
2.426799999999606E-12                             3.2368298168923273
2.426999999999606E-12                             4.903346519421379
2.4271999999996058E-12                            6.443154273341778
2.4273999999996057E-12                            7.807848715808841
2.4275999999996057E-12                            8.950859454878657
2.4277999999996056E-12                            9.83267243308486
2.4279999999996055E-12                            10.424263984528398
2.4281999999996055E-12                            10.707833422937771
2.4283999999996054E-12                            10.675679684632879
2.4285999999996054E-12                            10.328889012518772
2.4287999999996053E-12                            9.677031032433264
2.4289999999996052E-12                            8.738876900770366
2.429199999999605E-12                             7.543183146445113
2.429399999999605E-12                             6.128413754211588
2.429599999999605E-12                             4.540859766371253
2.429799999999605E-12                             2.831491031607935
2.429999999999605E-12                             1.0525224510955031
2.430199999999605E-12                             -0.7452068053685621
2.430399999999605E-12                             -2.5133790251508463
2.4305999999996047E-12                            -4.205963350580384
2.4307999999996047E-12                            -5.778377658799077
2.4309999999996046E-12                            -7.187056474775738
2.4311999999996046E-12                            -8.390100706110344
2.4313999999996045E-12                            -9.349033562522575
2.4315999999996044E-12                            -10.031161459267505
2.4317999999996044E-12                            -10.41192549352202
2.4319999999996043E-12                            -10.476841021696611
2.4321999999996043E-12                            -10.222836099036279
2.432399999999604E-12                             -9.658810546855426
2.432599999999604E-12                             -8.8051680741378
2.432799999999604E-12                             -7.69220548123312
2.432999999999604E-12                             -6.3576575688397945
2.433199999999604E-12                             -4.8441202597546456
2.433399999999604E-12                             -3.1971123137045225
2.433599999999604E-12                             -1.464070590739563
2.4337999999996038E-12                            0.30607713380382406
2.4339999999996037E-12                            2.063456479970656
2.4341999999996036E-12                            3.758380906788205
2.4343999999996036E-12                            5.342974831736129
2.4345999999996035E-12                            6.772730239996433
2.4347999999996035E-12                            8.007456543178932
2.4349999999996034E-12                            9.011538704882698
2.4351999999996033E-12                            9.753972300318043
2.4353999999996033E-12                            10.208909152160729
2.4355999999996032E-12                            10.357233925252686
2.435799999999603E-12                             10.189087527871346
2.435999999999603E-12                             9.706554538417278
2.436199999999603E-12                             8.925312594866334
2.436399999999603E-12                             7.874191538613903
2.436599999999603E-12                             6.592352195494305
2.436799999999603E-12                             5.124870670448138
2.4369999999996028E-12                            3.5183448964693573
2.4371999999996027E-12                            1.818192957464991
2.4373999999996027E-12                            0.06843769639299987
2.4375999999996026E-12                            -1.6866169827915876
2.4377999999996025E-12                            -3.400514611206332
2.4379999999996025E-12                            -5.024380287395149
2.4381999999996024E-12                            -6.509038710852465
2.4383999999996024E-12                            -7.808747662671427
2.4385999999996023E-12                            -8.884700123716875
2.4387999999996022E-12                            -9.706572702086296
2.438999999999602E-12                             -10.251684231380716
2.439199999999602E-12                             -10.502951800893575
2.439399999999602E-12                             -10.447715836968484
2.439599999999602E-12                             -10.079033029924533
2.439799999999602E-12                             -9.39944684030149
2.439999999999602E-12                             -8.425479474018552
2.440199999999602E-12                             -7.190205185800922
2.4403999999996017E-12                            -5.741830944148674
2.4405999999996017E-12                            -4.138005602180412
2.4407999999996016E-12                            -2.437711431278393
2.4409999999996016E-12                            -0.6939418595908141
2.4411999999996015E-12                            1.049846515831742
2.4413999999996014E-12                            2.7582956722128906
2.4415999999996014E-12                            4.398968892995087
2.4417999999996013E-12                            5.9364987904487325
2.4419999999996012E-12                            7.329297189526243
2.442199999999601E-12                             8.53055295248913
2.442399999999601E-12                             9.493006670204577
2.442599999999601E-12                             10.175327547260578
2.442799999999601E-12                             10.547616123897596
2.442999999999601E-12                             10.594473361437116
2.443199999999601E-12                             10.315415312701504
2.443399999999601E-12                             9.72338145349812
2.4435999999996008E-12                            8.842372303726009
2.4437999999996007E-12                            7.705024326964455
2.4439999999996006E-12                            6.350516946734227
2.4441999999996006E-12                            4.82283921149837
2.4443999999996005E-12                            3.1692224240132436
2.4445999999996004E-12                            1.4385209715702323
2.4447999999996004E-12                            -0.3204908899946244
2.4449999999996003E-12                            -2.0606441899630545
2.4451999999996003E-12                            -3.7372824108643683
2.4453999999996002E-12                            -5.308254668835839
2.4455999999996E-12                               -6.733155685425988
2.4457999999996E-12                               -7.972479277266811
2.4459999999996E-12                               -8.987568581449475
2.4461999999996E-12                               -9.742007877327563
2.4463999999996E-12                               -10.204516558708422
2.4465999999996E-12                               -10.35275252365245
2.4467999999995998E-12                            -10.176973984778028
2.4469999999995997E-12                            -9.682398674548471
2.4471999999995997E-12                            -8.889385274300105
2.4473999999995996E-12                            -7.831198307326945
2.4475999999995995E-12                            -6.5499314795374
2.4477999999995995E-12                            -5.091841096106017
2.4479999999995994E-12                            -3.5035349656744517
2.4481999999995993E-12                            -1.830012575774659
2.4483999999995993E-12                            -0.1146466327778175
2.4485999999995992E-12                            1.5996882163577455
2.448799999999599E-12                             3.2695129063348767
2.448999999999599E-12                             4.850546946663563
2.449199999999599E-12                             6.298589422787914
2.449399999999599E-12                             7.571029878569597
2.449599999999599E-12                             8.628385205659466
2.449799999999599E-12                             9.435577593603092
2.4499999999995988E-12                            9.963140290916183
2.4501999999995987E-12                            10.188774310171304
2.4503999999995987E-12                            10.099493841841156
2.4505999999995986E-12                            9.694093288359351
2.4507999999995985E-12                            8.985137031312208
2.4509999999995985E-12                            7.999432620990396
2.4511999999995984E-12                            6.776208318982465
2.4513999999995984E-12                            5.3629817550111865
2.4515999999995983E-12                            3.8101182406997807
2.4517999999995982E-12                            2.1658466191078536
2.451999999999598E-12                             0.47352002007107624
2.452199999999598E-12                             -1.228010996028821
2.452399999999598E-12                             -2.901538651390012
2.452599999999598E-12                             -4.5080351348908225
2.452799999999598E-12                             -6.004724834361314
2.452999999999598E-12                             -7.345897421213384
2.453199999999598E-12                             -8.486125953343148
2.4533999999995977E-12                            -9.384368602661356
2.4535999999995977E-12                            -10.007290855655876
2.4537999999995976E-12                            -10.33100033818626
2.4539999999995976E-12                            -10.341545100067755
2.4541999999995975E-12                            -10.03517886812135
2.4543999999995974E-12                            -9.41916752112522
2.4545999999995974E-12                            -8.513042647233256
2.4547999999995973E-12                            -7.349327403106073
2.4549999999995973E-12                            -5.972462234553182
2.455199999999597E-12                             -4.435189775350281
2.455399999999597E-12                             -2.792819406282041
2.455599999999597E-12                             -1.0970298103294727
2.455799999999597E-12                             0.6084939950429317
2.455999999999597E-12                             2.288733052909946
2.456199999999597E-12                             3.9139506531130155
2.456399999999597E-12                             5.453790872136651
2.4565999999995968E-12                            6.871738220682614
2.4567999999995967E-12                            8.122826057158788
2.4569999999995966E-12                            9.15609310916479
2.4571999999995966E-12                            9.921202439400243
2.4573999999995965E-12                            10.3768959736091
2.4575999999995965E-12                            10.498330772719065
2.4577999999995964E-12                            10.28096250587653
2.4579999999995963E-12                            9.74006551889067
2.4581999999995963E-12                            8.906538153261552
2.4583999999995962E-12                            7.820767544403364
2.458599999999596E-12                             6.526698913192392
2.458799999999596E-12                             5.0678160341279845
2.458999999999596E-12                             3.48570496862951
2.459199999999596E-12                             1.820698951659794
2.459399999999596E-12                             0.11334039370684995
2.459599999999596E-12                             -1.5945969702713718
2.4597999999995958E-12                            -3.260100008182941
2.4599999999995957E-12                            -4.8396575354276585
2.4601999999995957E-12                            -6.2900841909912355
2.4603999999995956E-12                            -7.569027380852934
2.4605999999995955E-12                            -8.63540830105325
2.4607999999995955E-12                            -9.45052102067289
2.4609999999995954E-12                            -9.98041049331255
2.4611999999995953E-12                            -10.199503909809202
2.4613999999995953E-12                            -10.094670272197858
2.4615999999995952E-12                            -9.668384088991198
2.461799999999595E-12                             -8.939727949966597
2.461999999999595E-12                             -7.94256817248572
2.462199999999595E-12                             -6.721153737189451
2.462399999999595E-12                             -5.3242954005603025
2.462599999999595E-12                             -3.799839991893046
2.462799999999595E-12                             -2.1911063330261262
2.4629999999995948E-12                            -0.5362354677832215
2.4631999999995947E-12                            1.1297393468011552
2.4633999999995947E-12                            2.771395078797719
2.4635999999995946E-12                            4.3498149534735475
2.4637999999995946E-12                            5.821401360876926
2.4639999999995945E-12                            7.1391824820987875
2.4641999999995944E-12                            8.256113190071906
2.4643999999995944E-12                            9.129204736682686
2.4645999999995943E-12                            9.723306434812608
2.4647999999995942E-12                            10.013855577317319
2.464999999999594E-12                             9.988517877053154
2.465199999999594E-12                             9.647991816742861
2.465399999999594E-12                             9.006199575977112
2.465599999999594E-12                             8.089756299723176
2.465799999999594E-12                             6.936303093245075
2.465999999999594E-12                             5.591328372231186
2.466199999999594E-12                             4.1036288679003095
2.4663999999995938E-12                            2.5203918832696397
2.4665999999995937E-12                            0.8835224887633333
2.4667999999995936E-12                            -0.7712535456488206
2.4669999999995936E-12                            -2.412014316178036
2.4671999999995935E-12                            -4.006072466190085
2.4673999999995934E-12                            -5.515536223232833
2.4675999999995934E-12                            -6.8954342751249715
2.4677999999995933E-12                            -8.095652785757306
2.4679999999995933E-12                            -9.066111539613363
2.468199999999593E-12                             -9.76319990553358
2.468399999999593E-12                             -10.15523386704905
2.468599999999593E-12                             -10.225539788189474
2.468799999999593E-12                             -9.97302789823286
2.468999999999593E-12                             -9.411003747643859
2.469199999999593E-12                             -8.565117348451478
2.469399999999593E-12                             -7.470951978173236
2.4695999999995928E-12                            -6.171277740598891
2.4697999999995927E-12                            -4.712829731165636
2.4699999999995926E-12                            -3.1427201619608143
2.4701999999995926E-12                            -1.5050790566590209
2.4703999999995925E-12                            0.1610945394317458
2.4705999999995925E-12                            1.8219276470848689
2.4707999999995924E-12                            3.4461938696792354
2.4709999999995923E-12                            5.001094565904638
2.4711999999995923E-12                            6.448057006746944
2.4713999999995922E-12                            7.740704207497085
2.471599999999592E-12                             8.826571970488787
2.471799999999592E-12                             9.652743712470823
2.471999999999592E-12                             10.173966222581445
2.472199999999592E-12                             10.360743041056834
2.472399999999592E-12                             10.204822093487786
2.472599999999592E-12                             9.720359725183247
2.4727999999995918E-12                            8.940451844429607
2.4729999999995917E-12                            7.910172576553745
2.4731999999995917E-12                            6.678324688482761
2.4733999999995916E-12                            5.290469843124569
2.4735999999995915E-12                            3.785298873163655
2.4737999999995915E-12                            2.195111299636049
2.4739999999995914E-12                            0.5495534477369594
2.4741999999995914E-12                            -1.119473619074865
2.4743999999995913E-12                            -2.7740841395373055
2.4745999999995912E-12                            -4.36939399812076
2.474799999999591E-12                             -5.855388405046005
2.474999999999591E-12                             -7.180668887821902
2.475199999999591E-12                             -8.296655524917421
2.475399999999591E-12                             -9.161164714691477
2.475599999999591E-12                             -9.740994117321353
2.475799999999591E-12                             -10.01373450248125
2.475999999999591E-12                             -9.969197418014735
2.4761999999995907E-12                            -9.610588289732492
2.4763999999995907E-12                            -8.955082264089167
2.4765999999995906E-12                            -8.033101149446864
2.4767999999995906E-12                            -6.885649416897141
2.4769999999995905E-12                            -5.559673573247535
2.4771999999995904E-12                            -4.1023798052908464
2.4773999999995904E-12                            -2.5562896187829525
2.4775999999995903E-12                            -0.9569548490184863
2.4777999999995903E-12                            0.6656090492064421
2.47799999999959E-12                              2.2823237162647168
2.47819999999959E-12                              3.859421697650127
2.47839999999959E-12                              5.354607335154029
2.47859999999959E-12                              6.717125798836613
2.47879999999959E-12                              7.892101828172919
2.47899999999959E-12                              8.827601601721046
2.47919999999959E-12                              9.481808841490942
2.4793999999995898E-12                            9.827969098138004
2.4795999999995897E-12                            9.856052110885463
2.4797999999995896E-12                            9.57158162246808
2.4799999999995896E-12                            8.99296317721823
2.4801999999995895E-12                            8.148573794972277
2.4803999999995895E-12                            7.0741521033301975
2.4805999999995894E-12                            5.8102852633090665
2.4807999999995893E-12                            4.399581326379892
2.4809999999995893E-12                            2.883567332837189
2.4811999999995892E-12                            1.3001050483449101
2.481399999999589E-12                             -0.3174503038330877
2.481599999999589E-12                             -1.938495928833457
2.481799999999589E-12                             -3.531161021140766
2.481999999999589E-12                             -5.057751213703195
2.482199999999589E-12                             -6.472122400463985
2.482399999999589E-12                             -7.720898622423712
2.4825999999995888E-12                            -8.74876748981439
2.4827999999995887E-12                            -9.506183167797783
2.4829999999995887E-12                            -9.956768128885791
2.4831999999995886E-12                            -10.082051395626026
2.4833999999995885E-12                            -9.882543734988285
2.4835999999995885E-12                            -9.375614494948598
2.4837999999995884E-12                            -8.591438250975116
2.4839999999995883E-12                            -7.568281324232687
2.4841999999995883E-12                            -6.347993259461492
2.4843999999995882E-12                            -4.972227751757613
2.484599999999588E-12                             -3.4798102368053776
2.484799999999588E-12                             -1.9056449278373242
2.484999999999588E-12                             -0.281389900870933
2.485199999999588E-12                             1.3622500427846416
2.485399999999588E-12                             2.9922573360745863
2.485599999999588E-12                             4.570139489472749
2.4857999999995878E-12                            6.05013966457506
2.4859999999995877E-12                            7.379892864279101
2.4861999999995877E-12                            8.503965510066074
2.4863999999995876E-12                            9.369785566533436
2.4865999999995875E-12                            9.934596105050547
2.4867999999995875E-12                            10.171638321952916
2.4869999999995874E-12                            10.073966454835345
2.4871999999995874E-12                            9.654967544413752
2.4873999999995873E-12                            8.945479057598744
2.4875999999995872E-12                            7.98813024348045
2.487799999999587E-12                             6.830138564067039
2.487999999999587E-12                             5.516282599008046
2.488199999999587E-12                             4.083999648462129
2.488399999999587E-12                             2.562211668640827
2.488599999999587E-12                             0.9743770993632
2.488799999999587E-12                             -0.6553563193971733
2.488999999999587E-12                             -2.2954563542864133
2.4891999999995867E-12                            -3.9027750788680615
2.4893999999995867E-12                            -5.422881030532788
2.4895999999995866E-12                            -6.7951417015379825
2.4897999999995866E-12                            -7.9607380457990615
2.4899999999995865E-12                            -8.870671880317316
2.4901999999995864E-12                            -9.491103379970681
2.4903999999995864E-12                            -9.80481395520724
2.4905999999995863E-12                            -9.809416037780831
2.4907999999995863E-12                            -9.514158158919575
2.490999999999586E-12                             -8.937207957646924
2.491199999999586E-12                             -8.104247876439231
2.491399999999586E-12                             -7.047836280469638
2.491599999999586E-12                             -5.806208312197649
2.491799999999586E-12                             -4.420560421990335
2.491999999999586E-12                             -2.931164303086475
2.492199999999586E-12                             -1.374007779685067
2.4923999999995858E-12                            0.21995293961967022
2.4925999999995857E-12                            1.8218985272630623
2.4927999999995856E-12                            3.399618495789385
2.4929999999995856E-12                            4.912194337957929
2.4931999999995855E-12                            6.308152320315302
2.4933999999995855E-12                            7.528908705483932
2.4935999999995854E-12                            8.516757264962946
2.4937999999995853E-12                            9.224392900233571
2.4939999999995853E-12                            9.622301259551396
2.4941999999995852E-12                            9.701557120291136
2.494399999999585E-12                             9.471825801555909
2.494599999999585E-12                             8.956309012807402
2.494799999999585E-12                             8.186061909049918
2.494999999999585E-12                             7.195483250077887
2.495199999999585E-12                             6.019557705863409
2.495399999999585E-12                             4.692477379762485
2.4955999999995848E-12                            3.247045853859889
2.4957999999995847E-12                            1.714640583534438
2.4959999999995847E-12                            0.1259753663082076
2.4961999999995846E-12                            -1.4870286077951511
2.4963999999995845E-12                            -3.088459370433591
2.4965999999995845E-12                            -4.635729888322198
2.4967999999995844E-12                            -6.078562380854519
2.4969999999995844E-12                            -7.3609812417641765
2.4971999999995843E-12                            -8.42654427498705
2.4973999999995842E-12                            -9.22556288852918
2.497599999999584E-12                             -9.72205994017304
2.497799999999584E-12                             -9.898288687327277
2.497999999999584E-12                             -9.755698526132507
2.498199999999584E-12                             -9.312587887867982
2.498399999999584E-12                             -8.59958262494136
2.498599999999584E-12                             -7.654256136408606
2.498799999999584E-12                             -6.51595790438769
2.4989999999995837E-12                            -5.22168308462032
2.4991999999995837E-12                            -3.803738958271275
2.4993999999995836E-12                            -2.2898113973354732
2.4995999999995836E-12                            -0.7055224523556952
2.4997999999995835E-12                            0.921274648746609
2.4999999999995834E-12                            2.556010505938506
2.5001999999995834E-12                            4.154552719993007
2.5003999999995833E-12                            5.663381662279332
2.5005999999995832E-12                            7.02316294997098
2.500799999999583E-12                             8.174925705807714
2.500999999999583E-12                             9.067193071054913
2.501199999999583E-12                             9.662171497144444
2.501399999999583E-12                             9.939548589774697
2.501599999999583E-12                             9.8973361572233
2.501799999999583E-12                             9.55008557685108
2.501999999999583E-12                             8.925301761402391
2.5021999999995828E-12                            8.05889533852167
2.5023999999995827E-12                            6.990300195421883
2.5025999999995826E-12                            5.75782808260169
2.5027999999995826E-12                            4.395082258744612
2.5029999999995825E-12                            2.9295413594822772
2.5031999999995824E-12                            1.3842484055973894
2.5033999999995824E-12                            -0.21741103529283967
2.5035999999995823E-12                            -1.8453385464575442
2.5037999999995823E-12                            -3.4574901210615554
2.5039999999995822E-12                            -4.998624422294363
2.504199999999582E-12                             -6.4045069655147735
2.504399999999582E-12                             -7.610688551271762
2.504599999999582E-12                             -8.562804733457385
2.504799999999582E-12                             -9.224555264331919
2.504999999999582E-12                             -9.580603114650394
2.505199999999582E-12                             -9.634016614494747
2.5053999999995818E-12                            -9.40026687357244
2.5055999999995817E-12                            -8.900933237694225
2.5057999999995816E-12                            -8.159687261258878
2.5059999999995816E-12                            -7.201343977634915
2.5061999999995815E-12                            -6.052922986942145
2.5063999999995815E-12                            -4.7447979761392745
2.5065999999995814E-12                            -3.3105121932649904
2.5067999999995813E-12                            -1.7852473196201442
2.5069999999995813E-12                            -0.2042613711871223
2.5071999999995812E-12                            1.3970862571390996
2.507399999999581E-12                             2.9811266170082567
2.507599999999581E-12                             4.504638403131312
2.507799999999581E-12                             5.916997793230676
2.507999999999581E-12                             7.16196335713254
2.508199999999581E-12                             8.183620399532911
2.508399999999581E-12                             8.934743194605327
2.5085999999995808E-12                            9.38441450783395
2.5087999999995807E-12                            9.522011705811543
2.5089999999995807E-12                            9.356372462398983
2.5091999999995806E-12                            8.911005425819443
2.5093999999995805E-12                            8.21750814794187
2.5095999999995805E-12                            7.309461807339644
2.5097999999995804E-12                            6.2183149632919354
2.5099999999995804E-12                            4.971793164232135
2.5101999999995803E-12                            3.594637922317882
2.5103999999995802E-12                            2.1110730351938773
2.51059999999958E-12                              0.5481814450586974
2.51079999999958E-12                              -1.0607668221280389
2.51099999999958E-12                              -2.674055566237954
2.51119999999958E-12                              -4.241233382667025
2.51139999999958E-12                              -5.705309918243621
2.51159999999958E-12                              -7.007304415291605
2.51179999999958E-12                              -8.092258837115846
2.5119999999995797E-12                            -8.915265122145263
2.5121999999995797E-12                            -9.4459934236352
2.5123999999995796E-12                            -9.670740077925974
2.5125999999995796E-12                            -9.59188618823708
2.5127999999995795E-12                            -9.225393595298641
2.5129999999995794E-12                            -8.597209909170203
2.5131999999995794E-12                            -7.739254654227141
2.5133999999995793E-12                            -6.685405310104404
2.5135999999995793E-12                            -5.467956911833536
2.513799999999579E-12                             -4.115359780760656
2.513999999999579E-12                             -2.6522079031045194
2.514199999999579E-12                             -1.1019881610169704
2.514399999999579E-12                             0.5080291357793921
2.514599999999579E-12                             2.141638295367784
2.514799999999579E-12                             3.750756851808039
2.514999999999579E-12                             5.276577194056213
2.5151999999995788E-12                            6.655079350436154
2.5153999999995787E-12                            7.82531210307276
2.5155999999995786E-12                            8.737692866720442
2.5157999999995786E-12                            9.359692177173171
2.5159999999995785E-12                            9.677524903326528
2.5161999999995785E-12                            9.694144056782623
2.5163999999995784E-12                            9.425057552281274
2.5165999999995783E-12                            8.893755215293123
2.5167999999995783E-12                            8.127939962522758
2.5169999999995782E-12                            7.156866783831984
2.517199999999578E-12                             6.009529686402181
2.517399999999578E-12                             4.7134856478124325
2.517599999999578E-12                             3.2945620579308086
2.517799999999578E-12                             1.7780332710599869
2.517999999999578E-12                             0.19159403896760474
2.518199999999578E-12                             -1.4304676085413603
2.5183999999995778E-12                            -3.043618966765528
2.5185999999995777E-12                            -4.592206495436247
2.5187999999995777E-12                            -6.012942692589497
2.5189999999995776E-12                            -7.2425453516882214
2.5191999999995775E-12                            -8.227241041867238
2.5193999999995775E-12                            -8.930683572704806
2.5195999999995774E-12                            -9.337361393433522
2.5197999999995773E-12                            -9.450562436187765
2.5199999999995773E-12                            -9.286337764139962
2.5201999999995772E-12                            -8.866387289814242
2.520399999999577E-12                             -8.212724610622363
2.520599999999577E-12                             -7.345632914261077
2.520799999999577E-12                             -6.284688386698102
2.520999999999577E-12                             -5.051401502605493
2.521199999999577E-12                             -3.6717610803716605
2.521399999999577E-12                             -2.1775597645334765
2.5215999999995768E-12                            -0.6063485613100507
2.5217999999995767E-12                            0.9993799077236292
2.5219999999995767E-12                            2.5930581562799326
2.5221999999995766E-12                            4.124754281179301
2.5223999999995766E-12                            5.542235081303592
2.5225999999995765E-12                            6.7931958964412305
2.5227999999995764E-12                            7.829035683436695
2.5229999999995764E-12                            8.60961924122854
2.5231999999995763E-12                            9.107680565321632
2.5233999999995762E-12                            9.311431836548577
2.523599999999576E-12                             9.224580261719476
2.523799999999576E-12                             8.86386451579387
2.523999999999576E-12                             8.254894256344137
2.524199999999576E-12                             7.427340716888053
2.524399999999576E-12                             6.410556899652286
2.524599999999576E-12                             5.230688600122752
2.524799999999576E-12                             3.910197619236233
2.5249999999995758E-12                            2.4702015628069076
2.5251999999995757E-12                            0.9350552854365226
2.5253999999995756E-12                            -0.662510567519747
2.5255999999995756E-12                            -2.27799323930903
2.5257999999995755E-12                            -3.855384978983266
2.5259999999995754E-12                            -5.33166656871411
2.5261999999995754E-12                            -6.644335995747106
2.5263999999995753E-12                            -7.739486981937795
2.5265999999995753E-12                            -8.5777772626701
2.526799999999575E-12                             -9.136659783409776
2.526999999999575E-12                             -9.408939739640983
2.527199999999575E-12                             -9.399165267673597
2.527399999999575E-12                             -9.119823927523015
2.527599999999575E-12                             -8.588673090640885
2.527799999999575E-12                             -7.827332806541805
2.527999999999575E-12                             -6.860375290432398
2.5281999999995748E-12                            -5.714140073218658
2.5283999999995747E-12                            -4.415299635884787
2.5285999999995746E-12                            -2.990104736886314
2.5287999999995746E-12                            -1.46544488228162
2.5289999999995745E-12                            0.1279738193344842
2.5291999999995745E-12                            1.7514967780460884
2.5293999999995744E-12                            3.355752983888804
2.5295999999995743E-12                            4.881528199088018
2.5297999999995743E-12                            6.265109714310867
2.5299999999995742E-12                            7.446766202401074
2.530199999999574E-12                             8.379357508786985
2.530399999999574E-12                             9.033891853385096
2.530599999999574E-12                             9.400277677198371
2.530799999999574E-12                             9.483712954155237
2.530999999999574E-12                             9.298878756278915
2.531199999999574E-12                             8.864518643393565
2.5313999999995738E-12                            8.20011742545258
2.5315999999995737E-12                            7.324981062848494
2.5317999999995737E-12                            6.2589404688664
2.5319999999995736E-12                            5.023626504210074
2.5321999999995735E-12                            3.6436798385062468
2.5323999999995735E-12                            2.1478722946627657
2.5325999999995734E-12                            0.5704060828817876
2.5327999999995734E-12                            -1.0476151914278227
2.5329999999995733E-12                            -2.657204914422299
2.5331999999995732E-12                            -4.202180620536306
2.533399999999573E-12                             -5.622527303760793
2.533599999999573E-12                             -6.860409345533164
2.533799999999573E-12                             -7.867357680257974
2.533999999999573E-12                             -8.610187720240205
2.534199999999573E-12                             -9.073437878351161
2.534399999999573E-12                             -9.257562165622236
2.534599999999573E-12                             -9.173968336338524
2.5347999999995727E-12                            -8.839204659311477
2.5349999999995727E-12                            -8.270567306675035
2.5351999999995726E-12                            -7.4843442813825485
2.5353999999995726E-12                            -6.496593451867213
2.5355999999995725E-12                            -5.325478778836923
2.5357999999995724E-12                            -3.9939905749457716
2.5359999999995724E-12                            -2.5321327827833446
2.5361999999995723E-12                            -0.9780261395611688
2.5363999999995722E-12                            0.6223429704357011
2.536599999999572E-12                             2.216796262887032
2.536799999999572E-12                             3.749919267817613
2.536999999999572E-12                             5.166899409463326
2.537199999999572E-12                             6.417585136760873
2.537399999999572E-12                             7.459963089454434
2.537599999999572E-12                             8.262365610273308
2.537799999999572E-12                             8.804136859293967
2.5379999999995718E-12                            9.075051214854208
2.5381999999995717E-12                            9.074169706048448
2.5383999999995716E-12                            8.808752695798454
2.5385999999995716E-12                            8.29334003120423
2.5387999999995715E-12                            7.548566579428816
2.5389999999995715E-12                            6.599224631212624
2.5391999999995714E-12                            5.471708895614993
2.5393999999995713E-12                            4.191889747842671
2.5395999999995713E-12                            2.7848814701220292
2.5397999999995712E-12                            1.2775320812488415
2.539999999999571E-12                             -0.2970909545654571
2.540199999999571E-12                             -1.8955154513994468
2.540399999999571E-12                             -3.4627722730285706
2.540599999999571E-12                             -4.936074772038303
2.540799999999571E-12                             -6.252677673931144
2.540999999999571E-12                             -7.3591287450640115
2.5411999999995708E-12                            -8.21828367128908
2.5413999999995707E-12                            -8.811484825742115
2.5415999999995707E-12                            -9.13563990777006
2.5417999999995706E-12                            -9.197263919021688
2.5419999999995705E-12                            -9.006613923043943
2.5421999999995705E-12                            -8.574397807806397
2.5423999999995704E-12                            -7.911735760298175
2.5425999999995703E-12                            -7.032248697006496
2.5427999999995703E-12                            -5.95434666308364
2.5429999999995702E-12                            -4.702276832769274
2.54319999999957E-12                              -3.305747424111638
2.54339999999957E-12                              -1.7990476422710855
2.54359999999957E-12                              -0.22079929661219844
2.54379999999957E-12                              1.385305773916904
2.54399999999957E-12                              2.9696354896479424
2.54419999999957E-12                              4.477207052778572
2.5443999999995698E-12                            5.8509649890670365
2.5445999999995697E-12                            7.037589805347866
2.5447999999995697E-12                            7.9940789952466345
2.5449999999995696E-12                            8.69256690093855
2.5451999999995695E-12                            9.121462248790362
2.5453999999995695E-12                            9.282662858306626
2.5455999999995694E-12                            9.18636824478786
2.5457999999995694E-12                            8.845872382266432
2.5459999999995693E-12                            8.27433276504587
2.5461999999995692E-12                            7.484289391393
2.546399999999569E-12                             6.489428833422557
2.546599999999569E-12                             5.307365466704062
2.546799999999569E-12                             3.9621965356882374
2.546999999999569E-12                             2.4860414912856776
2.547199999999569E-12                             0.9193231813606292
2.547399999999569E-12                             -0.6901008311429908
2.547599999999569E-12                             -2.2887878100024355
2.5477999999995687E-12                            -3.820483016066917
2.5479999999995687E-12                            -5.229793356661379
2.5481999999995686E-12                            -6.466492058263406
2.5483999999995686E-12                            -7.489705119011826
2.5485999999995685E-12                            -8.270857033943399
2.5487999999995684E-12                            -8.794393456583077
2.5489999999995684E-12                            -9.056063670253232
2.5491999999995683E-12                            -9.05957281994053
2.5493999999995683E-12                            -8.813078226822196
2.549599999999568E-12                             -8.32688840976906
2.549799999999568E-12                             -7.612945639589752
2.549999999999568E-12                             -6.685781606476535
2.550199999999568E-12                             -5.564165187303046
2.550399999999568E-12                             -4.272737131576831
2.550599999999568E-12                             -2.843249509836694
2.550799999999568E-12                             -1.3152069890339508
2.5509999999995678E-12                            0.264380626283378
2.5511999999995677E-12                            1.8425560956728968
2.5513999999995676E-12                            3.363546363523569
2.5515999999995676E-12                            4.773172396788958
2.5517999999995675E-12                            6.023532265280004
2.5519999999995675E-12                            7.076562531247118
2.5521999999995674E-12                            7.905369638090302
2.5523999999995673E-12                            8.49315056256182
2.5525999999995673E-12                            8.830627161780454
2.5527999999995672E-12                            8.913563650975812
2.552999999999567E-12                             8.741707028707152
2.553199999999567E-12                             8.31948665715991
2.553399999999567E-12                             7.657629514236467
2.553599999999567E-12                             6.7742404981180515
2.553799999999567E-12                             5.694282784862212
2.553999999999567E-12                             4.4475553536902
2.5541999999995668E-12                            3.066437318292138
2.5543999999995667E-12                            1.5850042175857677
2.5545999999995667E-12                            0.04026992451425297
2.5547999999995666E-12                            -1.525279029362115
2.5549999999995665E-12                            -3.061978501873227
2.5551999999995665E-12                            -4.514264717936412
2.5553999999995664E-12                            -5.8256597889529935
2.5555999999995664E-12                            -6.946066810356489
2.5557999999995663E-12                            -7.83845240414334
2.5559999999995662E-12                            -8.48204904183353
2.556199999999566E-12                             -8.870858970238524
2.556399999999566E-12                             -9.008529986025207
2.556599999999566E-12                             -8.902301947826425
2.556799999999566E-12                             -8.5588618302292
2.556999999999566E-12                             -7.983676152240252
2.557199999999566E-12                             -7.183521631940302
2.557399999999566E-12                             -6.170509642990894
2.5575999999995657E-12                            -4.96551078641482
2.5577999999995657E-12                            -3.5995241010223324
2.5579999999995656E-12                            -2.1127020106345435
2.5581999999995656E-12                            -0.5517773518214443
2.5583999999995655E-12                            1.032942655527313
2.5585999999995654E-12                            2.590146800917747
2.5587999999995654E-12                            4.069486442645357
2.5589999999995653E-12                            5.423350946277757
2.5591999999995652E-12                            6.608923609692518
2.559399999999565E-12                             7.590521796224041
2.559599999999565E-12                             8.341627741859186
2.559799999999565E-12                             8.845788988367023
2.559999999999565E-12                             9.095926236290872
2.560199999999565E-12                             9.092308470036985
2.560399999999565E-12                             8.840070298910415
2.560599999999565E-12                             8.347299856087051
2.5607999999995648E-12                            7.624399272209985
2.5609999999995647E-12                            6.684861119000458
2.5611999999995646E-12                            5.547087797844988
2.5613999999995646E-12                            4.2365442144097285
2.5615999999995645E-12                            2.787397306662272
2.5617999999995644E-12                            1.2428656815512225
2.5619999999995644E-12                            -0.3461960100555814
2.5621999999995643E-12                            -1.9244478471108495
2.5623999999995643E-12                            -3.4363576995141
2.562599999999564E-12                             -4.830647212189069
2.562799999999564E-12                             -6.063842382870774
2.562999999999564E-12                             -7.102179292912332
2.563199999999564E-12                             -7.921649540039505
2.563399999999564E-12                             -8.506552347930553
2.563599999999564E-12                             -8.8473669083464
2.563799999999564E-12                             -8.93891548750357
2.5639999999995638E-12                            -8.779569265466003
2.5641999999995637E-12                            -8.371709566794458
2.5643999999995636E-12                            -7.7230346930312415
2.5645999999995636E-12                            -6.8479296533540825
2.5647999999995635E-12                            -5.768207939352361
2.5649999999995635E-12                            -4.51300643810473
2.5651999999995634E-12                            -3.1181085485300732
2.5653999999995633E-12                            -1.625111331974952
2.5655999999995633E-12                            -0.0805474734743383
2.5657999999995632E-12                            1.4653929640607224
2.565999999999563E-12                             2.961067546713484
2.566199999999563E-12                             4.356658246142293
2.566399999999563E-12                             5.6079089831218765
2.566599999999563E-12                             6.679111783337263
2.566799999999563E-12                             7.544189989266707
2.566999999999563E-12                             8.185542230434807
2.5671999999995628E-12                            8.59144754359188
2.5673999999995627E-12                            8.753595948169588
2.5675999999995627E-12                            8.666204940764281
2.5677999999995626E-12                            8.327245520927653
2.5679999999995625E-12                            7.741074026561999
2.5681999999995625E-12                            6.920956421413036
2.5683999999995624E-12                            5.890029514997251
2.5685999999995624E-12                            4.680113171813604
2.5687999999995623E-12                            3.328956905469435
2.5689999999995622E-12                            1.8772974606514927
2.569199999999562E-12                             0.3670565126042529
2.569399999999562E-12                             -1.1588615542863043
2.569599999999562E-12                             -2.6558809808733486
2.569799999999562E-12                             -4.077609617403817
2.569999999999562E-12                             -5.377445853861556
2.570199999999562E-12                             -6.512055267518644
2.570399999999562E-12                             -7.4455513793207135
2.5705999999995617E-12                            -8.1525716825415
2.5707999999995617E-12                            -8.618870387585035
2.5709999999995616E-12                            -8.839294767732405
2.5711999999995616E-12                            -8.814316311596391
2.5713999999995615E-12                            -8.54691680051291
2.5715999999995614E-12                            -8.041317126680232
2.5717999999995614E-12                            -7.304058763837175
2.5719999999995613E-12                            -6.346848965913746
2.5721999999995613E-12                            -5.189832481043972
2.572399999999561E-12                             -3.8637816163794576
2.572599999999561E-12                             -2.4101010309801247
2.572799999999561E-12                             -0.8783598423789349
2.572999999999561E-12                             0.6780027178877696
2.573199999999561E-12                             2.2064751899978736
2.573399999999561E-12                             3.6593412712442093
2.573599999999561E-12                             4.995690022699964
2.5737999999995608E-12                            6.181496931417675
2.5739999999995607E-12                            7.188462591114931
2.5741999999995606E-12                            7.9926179425207
2.5743999999995606E-12                            8.573535454839654
2.5745999999995605E-12                            8.914518906119614
2.5747999999995605E-12                            9.003645181728531
2.5749999999995604E-12                            8.83518607627945
2.5751999999995603E-12                            8.410828060467244
2.5753999999995603E-12                            7.740246910577989
2.5755999999995602E-12                            6.840929030803152
2.57579999999956E-12                              5.737509050148407
2.57599999999956E-12                              4.4610855933322595
2.57619999999956E-12                              3.0488176826070044
2.57639999999956E-12                              1.5436507129475319
2.57659999999956E-12                              -0.006420787576040813
2.57679999999956E-12                              -1.5502079911580036
2.5769999999995598E-12                            -3.0364855898340952
2.5771999999995597E-12                            -4.4178597074590895
2.5773999999995597E-12                            -5.654145966284683
2.5775999999995596E-12                            -6.714049370738002
2.5777999999995595E-12                            -7.574611737411947
2.5779999999995595E-12                            -8.218922049067615
2.5781999999995594E-12                            -8.633423090683308
2.5783999999995593E-12                            -8.806338585264411
2.5785999999995593E-12                            -8.728170882152646
2.5787999999995592E-12                            -8.394158234013101
2.578999999999559E-12                             -7.807566059310332
2.579199999999559E-12                             -6.982238569222694
2.579399999999559E-12                             -5.943190026055687
2.579599999999559E-12                             -4.724976005519894
2.579799999999559E-12                             -3.3686206010489297
2.579999999999559E-12                             -1.9184059810052623
2.5801999999995588E-12                            -0.4195803045105257
2.5803999999995587E-12                            1.0827803150145565
2.5805999999995587E-12                            2.544338527464816
2.5807999999995586E-12                            3.922336865743132
2.5809999999995585E-12                            5.177117324843296
2.5811999999995585E-12                            6.273944806765751
2.5813999999995584E-12                            7.184265232039606
2.5815999999995584E-12                            7.88573069171159
2.5817999999995583E-12                            8.361108523637117
2.5819999999995582E-12                            8.596996538663076
2.582199999999558E-12                             8.583496725388182
2.582399999999558E-12                             8.315459213158055
2.582599999999558E-12                             7.794931346209892
2.582799999999558E-12                             7.033645936955269
2.582999999999558E-12                             6.0542312533243425
2.583199999999558E-12                             4.88937999888848
2.583399999999558E-12                             3.5791371223827935
2.5835999999995578E-12                            2.1672656192052857
2.5837999999995577E-12                            0.6979511757580801
2.5839999999995576E-12                            -0.7861937081596045
2.5841999999995576E-12                            -2.2445895450188074
2.5843999999995575E-12                            -3.638156260117641
2.5845999999995574E-12                            -4.928767251085951
2.5847999999995574E-12                            -6.079544742574489
2.5849999999995573E-12                            -7.056245179358838
2.5851999999995573E-12                            -7.8292752787988675
2.585399999999557E-12                             -8.375501485477251
2.585599999999557E-12                             -8.679173126500809
2.585799999999557E-12                             -8.731820600304996
2.585999999999557E-12                             -8.531540587658279
2.586199999999557E-12                             -8.082324330346593
2.586399999999557E-12                             -7.393950617753981
2.586599999999557E-12                             -6.482591758633424
2.5867999999995568E-12                            -5.3718581579931
2.5869999999995567E-12                            -4.093671011851479
2.5871999999995566E-12                            -2.688206473271763
2.5873999999995566E-12                            -1.202309927292236
2.5875999999995565E-12                            0.31370919182339174
2.5877999999995565E-12                            1.8102590870852169
2.5879999999995564E-12                            3.2423838462810464
2.5881999999995563E-12                            4.57210879133017
2.5883999999995563E-12                            5.768500346118523
2.5885999999995562E-12                            6.805732182689679
2.588799999999556E-12                             7.6603458417289065
2.588999999999556E-12                             8.309231665391877
2.589199999999556E-12                             8.729499216999173
2.589399999999556E-12                             8.900557739043867
2.589599999999556E-12                             8.807768936309357
2.589799999999556E-12                             8.446345835493045
2.5899999999995558E-12                            7.824013613631992
2.5901999999995557E-12                            6.961397617481848
2.5903999999995557E-12                            5.890003150545836
2.5905999999995556E-12                            4.648618452708151
2.5907999999995555E-12                            3.2795371177500945
2.5909999999995555E-12                            1.8258545888144262
2.5911999999995554E-12                            0.3303215226222895
2.5913999999995554E-12                            -1.1647099094692317
2.5915999999995553E-12                            -2.617260848840734
2.5917999999995552E-12                            -3.9864691733812547
2.591999999999555E-12                             -5.234212873074264
2.592199999999555E-12                             -6.326938505307252
2.592399999999555E-12                             -7.236729220586699
2.592599999999555E-12                             -7.941063295519287
2.592799999999555E-12                             -8.42157887148575
2.592999999999555E-12                             -8.66291267973407
2.593199999999555E-12                             -8.652810435659829
2.5933999999995547E-12                            -8.384072330271417
2.5935999999995547E-12                            -7.85781731013819
2.5937999999995546E-12                            -7.086627669774831
2.5939999999995546E-12                            -6.095917596314348
2.5941999999995545E-12                            -4.922531583326579
2.5943999999995544E-12                            -3.6108116612022663
2.5945999999995544E-12                            -2.20753511017577
2.5947999999995543E-12                            -0.7575915770799366
2.5949999999995542E-12                            0.6982123365304004
2.595199999999554E-12                             2.1229830738716404
2.595399999999554E-12                             3.482127544482567
2.595599999999554E-12                             4.741748658905639
2.595799999999554E-12                             5.868165501161883
2.595999999999554E-12                             6.828796130350637
2.596199999999554E-12                             7.593842347759016
2.596399999999554E-12                             8.137981401756537
2.5965999999995538E-12                            8.441622769397789
2.5967999999995537E-12                            8.491831235797259
2.5969999999995536E-12                            8.283280116069713
2.5971999999995536E-12                            7.819399241660542
2.5973999999995535E-12                            7.113425435853498
2.5975999999995535E-12                            6.188733406002172
2.5977999999995534E-12                            5.07788584295511
2.5979999999995533E-12                            3.8202768657353023
2.5981999999995533E-12                            2.4588169064548486
2.5983999999995532E-12                            1.0365353387791336
2.598599999999553E-12                             -0.40593637813149785
2.598799999999553E-12                             -1.831348143931537
2.598999999999553E-12                             -3.20523855196161
2.599199999999553E-12                             -4.494396032135236
2.599399999999553E-12                             -5.665424646424178
2.599599999999553E-12                             -6.6843981114838575
2.5997999999995528E-12                            -7.518040288506404
2.5999999999995527E-12                            -8.136138577628508
2.6001999999995527E-12                            -8.514378780620014
2.6003999999995526E-12                            -8.636727684222494
2.6005999999995525E-12                            -8.49682106862929
2.6007999999995525E-12                            -8.098268140862666
2.6009999999995524E-12                            -7.454105360991703
2.6011999999995523E-12                            -6.585741537198481
2.6013999999995523E-12                            -5.5216922250413
2.6015999999995522E-12                            -4.2962840484901
2.601799999999552E-12                             -2.9483569704104076
2.601999999999552E-12                             -1.5198483808626022
2.602199999999552E-12                             -0.054102424260033866
2.602399999999552E-12                             1.4060996122185192
2.602599999999552E-12                             2.820486439297885
2.602799999999552E-12                             4.152667720710753
2.6029999999995518E-12                            5.370419140959889
2.6031999999995517E-12                            6.444787690729774
2.6033999999995517E-12                            7.348527059389799
2.6035999999995516E-12                            8.054830121632648
2.6037999999995515E-12                            8.53736457322108
2.6039999999995515E-12                            8.772180382941322
2.6041999999995514E-12                            8.741302207087234
2.6043999999995514E-12                            8.437030903437101
2.6045999999995513E-12                            7.865468032026661
2.6047999999995512E-12                            7.0477996554388325
2.604999999999551E-12                             6.018525497607149
2.605199999999551E-12                             4.82093006783546
2.605399999999551E-12                             3.501223007870543
2.605599999999551E-12                             2.103372601709273
2.605799999999551E-12                             0.6663511321347741
2.605999999999551E-12                             -0.7756167503158988
2.606199999999551E-12                             -2.1906129673781285
2.6063999999995507E-12                            -3.546143250253989
2.6065999999995507E-12                            -4.807554248679504
2.6067999999995506E-12                            -5.938591252641847
2.6069999999995506E-12                            -6.9037147695632175
2.6071999999995505E-12                            -7.670970705434499
2.6073999999995504E-12                            -8.214208487611764
2.6075999999995504E-12                            -8.514149523558952
2.6077999999995503E-12                            -8.558682915410477
2.6079999999995503E-12                            -8.343210607440058
2.60819999999955E-12                              -7.87161070810314
2.60839999999955E-12                              -7.157639438023312
2.60859999999955E-12                              -6.2258706334348535
2.60879999999955E-12                              -5.1110820641935435
2.60899999999955E-12                              -3.855526564261042
2.60919999999955E-12                              -2.504532991750148
2.60939999999955E-12                              -1.1018258985659324
2.6095999999995498E-12                            0.31372134417813596
2.6097999999995497E-12                            1.7087325010484407
2.6099999999995496E-12                            3.053404608785445
2.6101999999995496E-12                            4.318278814044762
2.6103999999995495E-12                            5.471566339570229
2.6105999999995495E-12                            6.478531034175725
2.6107999999995494E-12                            7.303358017107541
2.6109999999995493E-12                            7.91278781531164
2.6111999999995493E-12                            8.28016881645254
2.6113999999995492E-12                            8.388679280453323
2.611599999999549E-12                             8.233048312163108
2.611799999999549E-12                             7.819732096099195
2.611999999999549E-12                             7.165877884128948
2.612199999999549E-12                             6.297495809405929
2.612399999999549E-12                             5.247190069842528
2.612599999999549E-12                             4.0517179604294675
2.6127999999995488E-12                            2.749615333469107
2.6129999999995487E-12                            1.3791529738764634
2.6131999999995487E-12                            -0.02306903598309471
2.6133999999995486E-12                            -1.4226028764300405
2.6135999999995485E-12                            -2.7866057500944352
2.6137999999995485E-12                            -4.082526477468259
2.6139999999995484E-12                            -5.276708190860802
2.6141999999995484E-12                            -6.333799850418174
2.6143999999995483E-12                            -7.217661580678697
2.6145999999995482E-12                            -7.8938580869779384
2.614799999999548E-12                             -8.333156803527043
2.614999999999548E-12                             -8.515041411305608
2.615199999999548E-12                             -8.430288105562088
2.615399999999548E-12                             -8.082028481421874
2.615599999999548E-12                             -7.485192135056863
2.615799999999548E-12                             -6.664594275965967
2.6159999999995478E-12                            -5.6521636984882235
2.6161999999995477E-12                            -4.483925895198225
2.6163999999995477E-12                            -3.1973665611409827
2.6165999999995476E-12                            -1.8296583665591046
2.6167999999995476E-12                            -0.4169300393387347
2.6169999999995475E-12                            1.0056115511695667
2.6171999999995474E-12                            2.403158527778167
2.6173999999995474E-12                            3.740861798467947
2.6175999999995473E-12                            4.98377062034411
2.6177999999995472E-12                            6.09719219174348
2.617999999999547E-12                             7.047360280261788
2.618199999999547E-12                             7.8023414133344815
2.618399999999547E-12                             8.333275480573313
2.618599999999547E-12                             8.616172713476933
2.618799999999547E-12                             8.634395545333577
2.618999999999547E-12                             8.381584912893022
2.619199999999547E-12                             7.864280181362929
2.6193999999995468E-12                            7.103125119136478
2.6195999999995467E-12                            6.131662107323854
2.6197999999995466E-12                            4.992423041165104
2.6199999999995466E-12                            3.731129372190985
2.6201999999995465E-12                            2.3908105520553375
2.6203999999995464E-12                            1.0079579381735468
2.6205999999995464E-12                            -0.3878645627701258
2.6207999999995463E-12                            -1.771020817177882
2.6209999999995463E-12                            -3.115057447546781
2.621199999999546E-12                             -4.388679723593164
2.621399999999546E-12                             -5.554513589999971
2.621599999999546E-12                             -6.571310585985522
2.621799999999546E-12                             -7.398626118906086
2.621999999999546E-12                             -8.002031650863955
2.622199999999546E-12                             -8.35703206508559
2.622399999999546E-12                             -8.450811282154202
2.6225999999995458E-12                            -8.282049118666045
2.6227999999995457E-12                            -7.859706424725833
2.6229999999995456E-12                            -7.201635650117227
2.6231999999995456E-12                            -6.333361850393308
2.6233999999995455E-12                            -5.286833609852363
2.6235999999995455E-12                            -4.098726373708948
2.6237999999995454E-12                            -2.8081031407944503
2.6239999999995453E-12                            -1.453745211963195
2.6241999999995453E-12                            -0.07193464536974331
2.6243999999995452E-12                            1.3044361721778504
2.624599999999545E-12                             2.64499559098535
2.624799999999545E-12                             3.9196612015134735
2.624999999999545E-12                             5.096224098410332
2.625199999999545E-12                             6.139186948951113
2.625399999999545E-12                             7.010832970358883
2.625599999999545E-12                             7.674546818420048
2.6257999999995448E-12                            8.099457236972844
2.6259999999995447E-12                            8.264969718213461
2.6261999999995447E-12                            8.163849088307233
2.6263999999995446E-12                            7.803043459139399
2.6265999999995445E-12                            7.2021437264994645
2.6267999999995445E-12                            6.390024514294002
2.6269999999995444E-12                            5.400668129036138
2.6271999999995444E-12                            4.269326008568611
2.6273999999995443E-12                            3.0299624053004166
2.6275999999995442E-12                            1.7144092759071288
2.627799999999544E-12                             0.35304259728177156
2.627999999999544E-12                             -1.0236723746297132
2.628199999999544E-12                             -2.383568017119157
2.628399999999544E-12                             -3.6917561164710126
2.628599999999544E-12                             -4.910592020578264
2.628799999999544E-12                             -6.000734876385603
2.628999999999544E-12                             -6.923194728993438
2.6291999999995437E-12                            -7.6420776123892455
2.6293999999995437E-12                            -8.127606564295972
2.6295999999995436E-12                            -8.358937238217774
2.6297999999995436E-12                            -8.32631151427351
2.6299999999995435E-12                            -8.032171448745578
2.6301999999995434E-12                            -7.490959480310243
2.6303999999995434E-12                            -6.727482740754489
2.6305999999995433E-12                            -5.773981347747386
2.6307999999995433E-12                            -4.666420661594518
2.630999999999543E-12                             -3.4408994394938404
2.631199999999543E-12                             -2.131198770622118
2.631399999999543E-12                             -0.7682029066708402
2.631599999999543E-12                             0.6187756623107777
2.631799999999543E-12                             1.9995544052350387
2.631999999999543E-12                             3.3408302431888854
2.632199999999543E-12                             4.605340023153466
2.6323999999995428E-12                            5.75297166115285
2.6325999999995427E-12                            6.74346305915053
2.6327999999995426E-12                            7.539709113088716
2.6329999999995426E-12                            8.110686277057237
2.6331999999995425E-12                            8.433516314128246
2.6333999999995425E-12                            8.494804214542777
2.6335999999995424E-12                            8.29164567088067
2.6337999999995423E-12                            7.832446017374806
2.6339999999995423E-12                            7.137164194998988
2.6341999999995422E-12                            6.236252497504509
2.634399999999542E-12                             5.167764298020937
2.634599999999542E-12                             3.972858244742384
2.634799999999542E-12                             2.6908719301579573
2.634999999999542E-12                             1.3557142426137163
2.635199999999542E-12                             -0.004909380204545781
2.635399999999542E-12                             -1.3670206953535764
2.6355999999995418E-12                            -2.7057318780902593
2.6357999999995417E-12                            -3.9906873011145114
2.6359999999995417E-12                            -5.183936735064049
2.6361999999995416E-12                            -6.241532741603278
2.6363999999995415E-12                            -7.118448239848631
2.6365999999995415E-12                            -7.774984167961359
2.6367999999995414E-12                            -8.182391740090639
2.6369999999995413E-12                            -8.326059158281012
2.6371999999995413E-12                            -8.205802496909177
2.6373999999995412E-12                            -7.833862702108457
2.637599999999541E-12                             -7.231715484600738
2.637799999999541E-12                             -6.426743625868646
2.637999999999541E-12                             -5.449462903003249
2.638199999999541E-12                             -4.331599537964591
2.638399999999541E-12                             -3.1050242347985257
2.638599999999541E-12                             -1.8013847054067962
2.6387999999995408E-12                            -0.4522331059589813
2.6389999999995407E-12                            0.9105235138252703
2.6391999999995407E-12                            2.253991225400339
2.6393999999995406E-12                            3.5436637973370737
2.6395999999995405E-12                            4.74311094896861
2.6397999999995405E-12                            5.814372330484202
2.6399999999995404E-12                            6.719375384586547
2.6401999999995404E-12                            7.422434143564287
2.6403999999995403E-12                            7.8935332063548245
2.6405999999995402E-12                            8.111794006026813
2.64079999999954E-12                              8.068345580965339
2.64099999999954E-12                              7.7678098130126685
2.64119999999954E-12                              7.227795695600374
2.64139999999954E-12                              6.476230034917726
2.64159999999954E-12                              5.547012471512489
2.64179999999954E-12                              4.475172601634426
2.64199999999954E-12                              3.2930757184223207
2.6421999999995397E-12                            2.028968251251289
2.6423999999995397E-12                            0.7082620269854059
2.6425999999995396E-12                            -0.6432095597320185
2.6427999999995396E-12                            -1.995602975452027
2.6429999999995395E-12                            -3.3129139310356206
2.6431999999995394E-12                            -4.55335940212273
2.6433999999995394E-12                            -5.672259653323461
2.6435999999995393E-12                            -6.626378261305173
2.6437999999995393E-12                            -7.378256578467996
2.643999999999539E-12                             -7.899372322728814
2.644199999999539E-12                             -8.171700332955796
2.644399999999539E-12                             -8.187982508350055
2.644599999999539E-12                             -7.951321548747851
2.644799999999539E-12                             -7.474505135818178
2.644999999999539E-12                             -6.778997854286686
2.645199999999539E-12                             -5.8932286679292405
2.6453999999995388E-12                            -4.849950732785643
2.6455999999995387E-12                            -3.683021203168956
2.6457999999995386E-12                            -2.4245721860212246
2.6459999999995386E-12                            -1.1037412397609208
2.6461999999995385E-12                            0.25237113208101025
2.6463999999995385E-12                            1.6158946301756614
2.6465999999995384E-12                            2.954952125440842
2.6467999999995383E-12                            4.231811476440364
2.6469999999995383E-12                            5.403688721683917
2.6471999999995382E-12                            6.426210717673915
2.647399999999538E-12                             7.2583021580440965
2.647599999999538E-12                             7.866738951930804
2.647799999999538E-12                             8.229042472184585
2.647999999999538E-12                             8.334397022160092
2.648199999999538E-12                             8.183159166623964
2.648399999999538E-12                             7.7857829588580065
2.6485999999995378E-12                            7.161610569827321
2.6487999999995377E-12                            6.337408703089782
2.6489999999995377E-12                            5.345270217818147
2.6491999999995376E-12                            4.219763462149668
2.6493999999995375E-12                            2.9948189166071226
2.6495999999995375E-12                            1.7013679332753648
2.6497999999995374E-12                            0.366786390198149
2.6499999999995374E-12                            -0.98340538429477
2.6501999999995373E-12                            -2.322167483585505
2.6503999999995372E-12                            -3.6174294462775882
2.650599999999537E-12                             -4.830309572104625
2.650799999999537E-12                             -5.9163497760365535
2.650999999999537E-12                             -6.8297864829247805
2.651199999999537E-12                             -7.529566688248212
2.651399999999537E-12                             -7.98513013731219
2.651599999999537E-12                             -8.18019958176971
2.651799999999537E-12                             -8.113712764474196
2.6519999999995367E-12                            -7.798056506731818
2.6521999999995367E-12                            -7.255477141618414
2.6523999999995366E-12                            -6.513809896688499
2.6525999999995366E-12                            -5.602610126222854
2.6527999999995365E-12                            -4.550530376845854
2.6529999999995364E-12                            -3.3844180889235096
2.6531999999995364E-12                            -2.1301129014827187
2.6533999999995363E-12                            -0.8143858852819319
2.6535999999995362E-12                            0.5329185318247208
2.653799999999536E-12                             1.8775141955753023
2.653999999999536E-12                             3.1807119851578647
2.654199999999536E-12                             4.400938129429812
2.654399999999536E-12                             5.4962891142772925
2.654599999999536E-12                             6.427429870403262
2.654799999999536E-12                             7.160225288867221
2.654999999999536E-12                             7.667808983629643
2.6551999999995358E-12                            7.932120238984423
2.6553999999995357E-12                            7.945063547195546
2.6555999999995356E-12                            7.709281784544267
2.6557999999995356E-12                            7.23821294124506
2.6559999999995355E-12                            6.554912770656891
2.6561999999995354E-12                            5.689340287957334
2.6563999999995354E-12                            4.674448123721162
2.6565999999995353E-12                            3.542193319488222
2.6567999999995353E-12                            2.320988253362267
2.6569999999995352E-12                            1.0357589506268585
2.657199999999535E-12                             -0.28931445963333147
2.657399999999535E-12                             -1.6266417260346853
2.657599999999535E-12                             -2.9417772476428734
2.657799999999535E-12                             -4.192649170067453
2.657999999999535E-12                             -5.332247919928914
2.658199999999535E-12                             -6.313960346543941
2.6583999999995348E-12                            -7.097566406973828
2.6585999999995347E-12                            -7.653774760266897
2.6587999999995347E-12                            -7.966058278491803
2.6589999999995346E-12                            -8.0298868996837
2.6591999999995345E-12                            -7.850480844134729
2.6593999999995345E-12                            -7.440434132013129
2.6595999999995344E-12                            -6.818023201359988
2.6597999999995343E-12                            -6.006188089390353
2.6599999999995343E-12                            -5.031625044179881
2.6601999999995342E-12                            -3.9234821592996854
2.660399999999534E-12                             -2.71170542037601
2.660599999999534E-12                             -1.4257017329045842
2.660799999999534E-12                             -0.09416639185218813
2.660999999999534E-12                             1.2535671435768891
2.661199999999534E-12                             2.5852308971547546
2.661399999999534E-12                             3.8637478884627487
2.6615999999995338E-12                            5.047227011094166
2.6617999999995337E-12                            6.091491109613679
2.6619999999995337E-12                            6.954575142108266
2.6621999999995336E-12                            7.601685794881397
2.6623999999995335E-12                            8.008983735872391
2.6625999999995335E-12                            8.165224545789457
2.6627999999995334E-12                            8.071275535598161
2.6629999999995334E-12                            7.738222732346082
2.6631999999995333E-12                            7.1849173454880875
2.6633999999995332E-12                            6.435528926722082
2.663599999999533E-12                             5.5173308827442895
2.663799999999533E-12                             4.45880708879367
2.663999999999533E-12                             3.2882489955719447
2.664199999999533E-12                             2.0331326171301405
2.664399999999533E-12                             0.720525408323647
2.664599999999533E-12                             -0.6215056149080515
2.664799999999533E-12                             -1.961948086450947
2.6649999999995327E-12                            -3.265210089541821
2.6651999999995327E-12                            -4.490752092952424
2.6653999999995326E-12                            -5.594633009461084
2.6655999999995326E-12                            -6.532967924038982
2.6657999999995325E-12                            -7.266566877801336
2.6659999999995324E-12                            -7.765549503175902
2.6661999999995324E-12                            -8.012713452605992
2.6663999999995323E-12                            -8.004840271471222
2.6665999999995323E-12                            -7.751730283626269
2.666799999999532E-12                             -7.273330111228047
2.666999999999532E-12                             -6.595729253706731
2.667199999999532E-12                             -5.747041139827073
2.667399999999532E-12                             -4.754239030954844
2.667599999999532E-12                             -3.64181664058753
2.667799999999532E-12                             -2.4326189761071464
2.667999999999532E-12                             -1.1504158367925477
2.6681999999995318E-12                            0.17694811146052156
2.6683999999995317E-12                            1.51531889655744
2.6685999999995316E-12                            2.824086408457355
2.6687999999995316E-12                            4.058428632092724
2.6689999999995315E-12                            5.173247978466279
2.6691999999995315E-12                            6.127467413287091
2.6693999999995314E-12                            6.887387382308802
2.6695999999995313E-12                            7.428427232318689
2.6697999999995313E-12                            7.735394710253068
2.6699999999995312E-12                            7.801980119660103
2.670199999999531E-12                             7.630192290872289
2.670399999999531E-12                             7.230011750394976
2.670599999999531E-12                             6.618973760916365
2.670799999999531E-12                             5.821110060543812
2.670999999999531E-12                             4.864895727278676
2.671199999999531E-12                             3.78047610950839
2.6713999999995308E-12                            2.5971153009426704
2.6715999999995307E-12                            1.342049211470859
2.6717999999995307E-12                            0.04146524400775748
2.6719999999995306E-12                            -1.2767095364928933
2.6721999999995305E-12                            -2.579622252592357
2.6723999999995305E-12                            -3.8278048758586256
2.6725999999995304E-12                            -4.9763728517037515
2.6727999999995303E-12                            -5.979198616078973
2.6729999999995303E-12                            -6.7947277366531935
2.6731999999995302E-12                            -7.391344372439483
2.67339999999953E-12                              -7.7504720874952815
2.67359999999953E-12                              -7.866693464413682
2.67379999999953E-12                              -7.745443735136375
2.67399999999953E-12                              -7.39963530986724
2.67419999999953E-12                              -6.846611756695137
2.67439999999953E-12                              -6.106260567332097
2.6745999999995298E-12                            -5.200349344659067
2.6747999999995297E-12                            -4.152605080067078
2.6749999999995297E-12                            -2.9889445035559303
2.6751999999995296E-12                            -1.737529338862613
2.6753999999995296E-12                            -0.4287023529832528
2.6755999999995295E-12                            0.9049463496297653
2.6757999999995294E-12                            2.228282555417595
2.6759999999995294E-12                            3.5033820827392663
2.6761999999995293E-12                            4.689920512769003
2.6763999999995292E-12                            5.746723389833371
2.676599999999529E-12                             6.634546681825181
2.676799999999529E-12                             7.319564650276601
2.676999999999529E-12                             7.776667546471242
2.677199999999529E-12                             7.99170712890191
2.677399999999529E-12                             7.962193388950674
2.677599999999529E-12                             7.696402108532826
2.677799999999529E-12                             7.211209251293167
2.6779999999995288E-12                            6.529186342173551
2.6781999999995287E-12                            5.67561928130155
2.6783999999995286E-12                            4.676158138594306
2.6785999999995286E-12                            3.5556925048037034
2.6787999999995285E-12                            2.338707659106491
2.6789999999995284E-12                            1.0508666095697496
2.6791999999995284E-12                            -0.2789192171995202
2.6793999999995283E-12                            -1.616888476565535
2.6795999999995283E-12                            -2.924096946049831
2.679799999999528E-12                             -4.157690593084567
2.679999999999528E-12                             -5.27357664789616
2.680199999999528E-12                             -6.229887200972886
2.680399999999528E-12                             -6.990501700836967
2.680599999999528E-12                             -7.52800574120594
2.680799999999528E-12                             -7.82568336575508
2.680999999999528E-12                             -7.878337362896827
2.6811999999995278E-12                            -7.691856535658586
2.6813999999995277E-12                            -7.281549893313994
2.6815999999995276E-12                            -6.669438593343246
2.6817999999995276E-12                            -5.880980153637435
2.6819999999995275E-12                            -4.942014641931096
2.6821999999995275E-12                            -3.876871141873218
2.6823999999995274E-12                            -2.7083485390140294
2.6825999999995273E-12                            -1.4596348005015893
2.6827999999995273E-12                            -0.15736210187364805
2.6829999999995272E-12                            1.1656676372171435
2.683199999999527E-12                             2.4695981052188483
2.683399999999527E-12                             3.709285160881278
2.683599999999527E-12                             4.838368898655609
2.683799999999527E-12                             5.814282151338249
2.683999999999527E-12                             6.602479612128659
2.684199999999527E-12                             7.178665408228303
2.6843999999995268E-12                            7.528814930966252
2.6845999999995267E-12                            7.64774094137716
2.6847999999995267E-12                            7.537351924453402
2.6849999999995266E-12                            7.205471799476016
2.6851999999995265E-12                            6.665406483486149
2.6853999999995265E-12                            5.935810379262233
2.6855999999995264E-12                            5.040189061509836
2.6857999999995264E-12                            4.005664946641577
2.6859999999995263E-12                            2.861227849158639
2.6861999999995262E-12                            1.6362118451587995
2.686399999999526E-12                             0.35982491336967576
2.686599999999526E-12                             -0.9379223516444685
2.686799999999526E-12                             -2.224377032947907
2.686999999999526E-12                             -3.4626931660064137
2.687199999999526E-12                             -4.61188664234554
2.687399999999526E-12                             -5.629180519445243
2.687599999999526E-12                             -6.4742470049677125
2.6877999999995257E-12                            -7.114015710792356
2.6879999999995257E-12                            -7.526427156894949
2.6881999999995256E-12                            -7.701978590106761
2.6883999999995256E-12                            -7.642828031449683
2.6885999999995255E-12                            -7.3601040098886665
2.6887999999995254E-12                            -6.870547625995483
2.6889999999995254E-12                            -6.193600065672721
2.6891999999995253E-12                            -5.34967487207652
2.6893999999995253E-12                            -4.359830178760243
2.689599999999525E-12                             -3.246565049818184
2.689799999999525E-12                             -2.0351365817616114
2.689999999999525E-12                             -0.7547077501923027
2.690199999999525E-12                             0.5612060544927221
2.690399999999525E-12                             1.875209826859869
2.690599999999525E-12                             3.14731933813518
2.690799999999525E-12                             4.336773591277015
2.6909999999995248E-12                            5.4040489970211505
2.6911999999995247E-12                            6.31284886884983
2.6913999999995246E-12                            7.031963548655409
2.6915999999995246E-12                            7.536968573617641
2.6917999999995245E-12                            7.81170925685704
2.6919999999995245E-12                            7.849410691251469
2.6921999999995244E-12                            7.653110778620852
2.6923999999995243E-12                            7.235061388616371
2.6925999999995243E-12                            6.614911551572681
2.6927999999995242E-12                            5.816909902645047
2.692999999999524E-12                             4.866884990917936
2.693199999999524E-12                             3.790070809938582
2.693399999999524E-12                             2.6106600873357655
2.693599999999524E-12                             1.3532601952739123
2.693799999999524E-12                             0.04550315078874102
2.693999999999524E-12                             -1.2795816529868118
2.6941999999995238E-12                            -2.5828029102758814
2.6943999999995237E-12                            -3.820322387106468
2.6945999999995237E-12                            -4.947114593674187
2.6947999999995236E-12                            -5.92125513847517
2.6949999999995235E-12                            -6.707733251261312
2.6951999999995235E-12                            -7.280892658970203
2.6953999999995234E-12                            -7.625294700207304
2.6955999999995233E-12                            -7.735361429411857
2.6957999999995233E-12                            -7.614346077284346
2.6959999999995232E-12                            -7.273017305424229
2.696199999999523E-12                             -6.728162289829563
2.696399999999523E-12                             -6.000872252995577
2.696599999999523E-12                             -5.114693254135743
2.696799999999523E-12                             -4.094012597802138
2.696999999999523E-12                             -2.9632588582521864
2.697199999999523E-12                             -1.747374704935575
2.6973999999995228E-12                            -0.4735100456762192
2.6975999999995227E-12                            0.8268159415027702
2.6977999999995227E-12                            2.1163199492962947
2.6979999999995226E-12                            3.352468293769693
2.6981999999995225E-12                            4.490298145521711
2.6983999999995225E-12                            5.486884459368797
2.6985999999995224E-12                            6.305980800593955
2.6987999999995224E-12                            6.921266027266434
2.6989999999995223E-12                            7.317303549893418
2.6991999999995222E-12                            7.488375974234527
2.699399999999522E-12                             7.43620934156987
2.699599999999522E-12                             7.16782837584933
2.699799999999522E-12                             6.694360907394599
2.699999999999522E-12                             6.030865471241806
2.700199999999522E-12                             5.196639920871051
2.700399999999522E-12                             4.215290481883342
2.700599999999522E-12                             3.1141331450708845
2.7007999999995217E-12                            1.9230397952499518
2.7009999999995217E-12                            0.6732854746300736
2.7011999999995216E-12                            -0.6029843614848641
2.7013999999995216E-12                            -1.8724340241800714
2.7015999999995215E-12                            -3.099758213113659
2.7017999999995214E-12                            -4.2473133396870795
2.7019999999995214E-12                            -5.2760235887741604
2.7021999999995213E-12                            -6.147881423294456
2.7023999999995213E-12                            -6.829563254424794
2.702599999999521E-12                             -7.296075052320157
2.702799999999521E-12                             -7.5332534318761395
2.702999999999521E-12                             -7.538384236327843
2.703199999999521E-12                             -7.318894881531764
2.703399999999521E-12                             -6.889692618260937
2.703599999999521E-12                             -6.270052276319261
2.703799999999521E-12                             -5.480976582848925
2.7039999999995208E-12                            -4.5437270191804755
2.7041999999995207E-12                            -3.479824469700112
2.7043999999995206E-12                            -2.3123180769837806
2.7045999999995206E-12                            -1.067644127344695
2.7047999999995205E-12                            0.22286667916542852
2.7049999999995205E-12                            1.5226678730938568
2.7051999999995204E-12                            2.791221616413831
2.7053999999995203E-12                            3.986495771982805
2.7055999999995203E-12                            5.067980579634632
2.7057999999995202E-12                            5.99937569284612
2.70599999999952E-12                              6.750401350611047
2.70619999999952E-12                              7.297689960414861
2.70639999999952E-12                              7.625124106304932
2.70659999999952E-12                              7.724082289677594
2.70679999999952E-12                              7.593801152399248
2.70699999999952E-12                              7.24163856600421
2.7071999999995198E-12                            6.682723878595517
2.7073999999995197E-12                            5.9385620177615674
2.7075999999995197E-12                            5.034651165218664
2.7077999999995196E-12                            3.9978272558573966
2.7079999999995195E-12                            2.8544375106177804
2.7081999999995195E-12                            1.6302331562877825
2.7083999999995194E-12                            0.3520633402543407
2.7085999999995194E-12                            -0.9495508505304189
2.7087999999995193E-12                            -2.238499762057274
2.7089999999995192E-12                            -3.473194688558415
2.709199999999519E-12                             -4.6091692086143095
2.709399999999519E-12                             -5.6034804603121025
2.709599999999519E-12                             -6.41942116178566
2.709799999999519E-12                             -7.03000036016745
2.709999999999519E-12                             -7.419297639400834
2.710199999999519E-12                             -7.581740593818232
2.710399999999519E-12                             -7.5201047228707445
2.7105999999995187E-12                            -7.24327387685376
2.7107999999995187E-12                            -6.764523553695218
2.7109999999995186E-12                            -6.10055348381143
2.7111999999995186E-12                            -5.271040883913976
2.7113999999995185E-12                            -4.298346005423509
2.7115999999995184E-12                            -3.2071872923774416
2.7117999999995184E-12                            -2.0244109115512927
2.7119999999995183E-12                            -0.7791265696452248
2.7121999999995182E-12                            0.4967004722733269
2.712399999999518E-12                             1.7675444015512107
2.712599999999518E-12                             2.9942270989390027
2.712799999999518E-12                             4.13516549634238
2.712999999999518E-12                             5.14918156537447
2.713199999999518E-12                             5.999315432155266
2.713399999999518E-12                             6.65647037816949
2.713599999999518E-12                             7.101670381532824
2.7137999999995178E-12                            7.32628873238655
2.7139999999995177E-12                            7.330491673722541
2.7141999999995176E-12                            7.120842277883546
2.7143999999995176E-12                            6.708174087715814
2.7145999999995175E-12                            6.106454269496215
2.7147999999995174E-12                            5.3326967393604034
2.7149999999995174E-12                            4.407437895600791
2.7151999999995173E-12                            3.3551090536777948
2.7153999999995173E-12                            2.203856246824937
2.7155999999995172E-12                            0.9847895744705215
2.715799999999517E-12                             -0.26898178229559583
2.715999999999517E-12                             -1.523080132826683
2.716199999999517E-12                             -2.7421521947846546
2.716399999999517E-12                             -3.889952080422525
2.716599999999517E-12                             -4.929771428487842
2.716799999999517E-12                             -5.825755163625434
2.7169999999995168E-12                            -6.545240855260136
2.7171999999995167E-12                            -7.061693538294824
2.7173999999995166E-12                            -7.357403539179494
2.7175999999995166E-12                            -7.425093740191365
2.7177999999995165E-12                            -7.267932156821505
2.7179999999995165E-12                            -6.8979677804462165
2.7181999999995164E-12                            -6.333478455384643
2.7183999999995163E-12                            -5.596010349129486
2.7185999999995163E-12                            -4.707964622244903
2.7187999999995162E-12                            -3.691436831879052
2.718999999999516E-12                             -2.5686257927041325
2.719199999999516E-12                             -1.3635516257421425
2.719399999999516E-12                             -0.10424296222047037
2.719599999999516E-12                             1.1757472367571618
2.719799999999516E-12                             2.4374460238506366
2.719999999999516E-12                             3.638479436049229
2.7201999999995158E-12                            4.73648503982874
2.7203999999995157E-12                            5.692832521211467
2.7205999999995157E-12                            6.475532096252036
2.7207999999995156E-12                            7.060690500571142
2.7209999999995155E-12                            7.43258204393184
2.7211999999995155E-12                            7.582953522169507
2.7213999999995154E-12                            7.510307456167571
2.7215999999995154E-12                            7.219588736604806
2.7217999999995153E-12                            6.7221646652590925
2.7219999999995152E-12                            6.035586724056933
2.722199999999515E-12                             5.182626532635373
2.722399999999515E-12                             4.189515713058155
2.722599999999515E-12                             3.0839307487339327
2.722799999999515E-12                             1.8936368215151973
2.722999999999515E-12                             0.6465260435026956
2.723199999999515E-12                             -0.6279329394987483
2.723399999999515E-12                             -1.896701365865748
2.7235999999995147E-12                            -3.1220166229315605
2.7237999999995147E-12                            -4.262247976174499
2.7239999999995146E-12                            -5.275039725819123
2.7241999999995146E-12                            -6.121908200419106
2.7243999999995145E-12                            -6.772722426377105
2.7245999999995144E-12                            -7.208519977364791
2.7247999999995144E-12                            -7.421851906908041
2.7249999999995143E-12                            -7.414903681448558
2.7251999999995143E-12                            -7.196471941751185
2.725399999999514E-12                             -6.779126510703184
2.725599999999514E-12                             -6.177519751151601
2.725799999999514E-12                             -5.408088774627623
2.725999999999514E-12                             -4.489725735523596
2.726199999999514E-12                             -3.4446795165665423
2.726399999999514E-12                             -2.2990807854862316
2.726599999999514E-12                             -1.0828854104808618
2.7267999999995138E-12                            0.17059300683872103
2.7269999999995137E-12                            1.4252895117072586
2.7271999999995136E-12                            2.6430666401025062
2.7273999999995136E-12                            3.7847047292999805
2.7275999999995135E-12                            4.81155063625644
2.7277999999995135E-12                            5.68792449849785
2.7279999999995134E-12                            6.383903533747965
2.7281999999995133E-12                            6.877716598342041
2.7283999999995133E-12                            7.156986457952466
2.7285999999995132E-12                            7.218483243842698
2.728799999999513E-12                             7.066653888836105
2.728999999999513E-12                             6.7116229100977485
2.729199999999513E-12                             6.1674153959371845
2.729399999999513E-12                             5.450876013685371
2.729599999999513E-12                             4.5813574573600455
2.729799999999513E-12                             3.5809381942368286
2.7299999999995128E-12                            2.4748022506245575
2.7301999999995127E-12                            1.2914581671249858
2.7303999999995127E-12                            0.06261658217251366
2.7305999999995126E-12                            -1.1772981871760202
2.7307999999995125E-12                            -2.391929481339882
2.7309999999995125E-12                            -3.5439870708865095
2.7311999999995124E-12                            -4.596458023375018
2.7313999999995123E-12                            -5.5140875494295765
2.7315999999995123E-12                            -6.2651609715245336
2.7317999999995122E-12                            -6.823483444337786
2.731999999999512E-12                             -7.17027953482996
2.732199999999512E-12                             -7.295622339444922
2.732399999999512E-12                             -7.199014781546179
2.732599999999512E-12                             -6.888883112413467
2.732799999999512E-12                             -6.380972149439184
2.732999999999512E-12                             -5.695923356317119
2.7331999999995118E-12                            -4.8566237892986655
2.7333999999995117E-12                            -3.8861261464864936
2.7335999999995117E-12                            -2.8068928201670342
2.7337999999995116E-12                            -1.6416976959186316
2.7339999999995116E-12                            -0.41580824259103993
2.7341999999995115E-12                            0.8406237441881454
2.7343999999995114E-12                            2.091314805307817
2.7345999999995114E-12                            3.294731495623794
2.7347999999995113E-12                            4.407188614329746
2.7349999999995112E-12                            5.387257164328081
2.735199999999511E-12                             6.199999690769087
2.735399999999511E-12                             6.81968805040746
2.735599999999511E-12                             7.230412995042798
2.735799999999511E-12                             7.424944709581522
2.735999999999511E-12                             7.402851138380872
2.736199999999511E-12                             7.168930901507642
2.736399999999511E-12                             6.732521606359468
2.7365999999995108E-12                            6.1075442882812805
2.7367999999995107E-12                            5.312661374157882
2.7369999999995106E-12                            4.370920684069558
2.7371999999995106E-12                            3.308697359872723
2.7373999999995105E-12                            2.1543282197244964
2.7375999999995104E-12                            0.9371660131898087
2.7377999999995104E-12                            -0.31238888912599516
2.7379999999995103E-12                            -1.56194227219893
2.7381999999995103E-12                            -2.776023364729183
2.73839999999951E-12                              -3.915988738907434
2.73859999999951E-12                              -4.941727962787527
2.73879999999951E-12                              -5.81512953605256
2.73899999999951E-12                              -6.5043185996004835
2.73919999999951E-12                              -6.98718030068012
2.73939999999951E-12                              -7.252920478176538
2.73959999999951E-12                              -7.301251181202061
2.7397999999995098E-12                            -7.139767308668841
2.7399999999995097E-12                            -6.780718327844273
2.7401999999995096E-12                            -6.238427283324731
2.7403999999995096E-12                            -5.528138777586113
2.7405999999995095E-12                            -4.666375254590034
2.7407999999995095E-12                            -3.672272346327867
2.7409999999995094E-12                            -2.5690722920604356
2.7411999999995093E-12                            -1.3850362860194196
2.7413999999995093E-12                            -0.15338633467434268
2.7415999999995092E-12                            1.0887027990530955
2.741799999999509E-12                             2.3017715323117036
2.741999999999509E-12                             3.4460656678769386
2.742199999999509E-12                             4.483609636673504
2.742399999999509E-12                             5.380214985649892
2.742599999999509E-12                             6.107270581062333
2.742799999999509E-12                             6.643103867829626
2.7429999999995088E-12                            6.973712383726833
2.7431999999995087E-12                            7.092797555877912
2.7433999999995087E-12                            7.001216345152597
2.7435999999995086E-12                            6.706072476847971
2.7437999999995085E-12                            6.2196467010461305
2.7439999999995085E-12                            5.558290635152364
2.7441999999995084E-12                            4.74139620815429
2.7443999999995084E-12                            3.7906232881622666
2.7445999999995083E-12                            2.7296122831766705
2.7447999999995082E-12                            1.584291942295751
2.744999999999508E-12                             0.3836024785122418
2.745199999999508E-12                             -0.8398552814159057
2.745399999999508E-12                             -2.0498450531463557
2.745599999999508E-12                             -3.207592395950272
2.745799999999508E-12                             -4.27391664846966
2.745999999999508E-12                             -5.211921401872328
2.746199999999508E-12                             -5.989559142301615
2.7463999999995077E-12                            -6.581504357471266
2.7465999999995077E-12                            -6.9701226163383
2.7467999999995076E-12                            -7.145689835994435
2.7469999999995076E-12                            -7.106182075983902
2.7471999999995075E-12                            -6.856849955631934
2.7473999999995074E-12                            -6.409536170222579
2.7475999999995074E-12                            -5.78153187770937
2.7477999999995073E-12                            -4.993888345967971
2.7479999999995072E-12                            -4.0694843297903205
2.748199999999507E-12                             -3.0315423282301
2.748399999999507E-12                             -1.903349142203233
2.748599999999507E-12                             -0.7094876234619014
2.748799999999507E-12                             0.5219245731688225
2.748999999999507E-12                             1.757227459149077
2.749199999999507E-12                             2.956855085335971
2.749399999999507E-12                             4.077433477398055
2.7495999999995068E-12                            5.076031160954518
2.7497999999995067E-12                            5.915180777924075
2.7499999999995066E-12                            6.5668700861286435
2.7501999999995066E-12                            7.014177149223979
2.7503999999995065E-12                            7.250331793341592
2.7505999999995065E-12                            7.276109522696713
2.7507999999995064E-12                            7.09701864504812
2.7509999999995063E-12                            6.721506324427524
2.7511999999995063E-12                            6.1606197077460525
2.7513999999995062E-12                            5.428713339742454
2.751599999999506E-12                             4.544342105944237
2.751799999999506E-12                             3.5305848947914904
2.751999999999506E-12                             2.4145511574904104
2.752199999999506E-12                             1.2263820811153436
2.752399999999506E-12                             -0.0016693216074160772
2.752599999999506E-12                             -1.2356636059701112
2.7527999999995058E-12                            -2.439985392883856
2.7529999999995057E-12                            -3.5775102876756737
2.7531999999995057E-12                            -4.6106325522695135
2.7533999999995056E-12                            -5.503487673037225
2.7535999999995055E-12                            -6.2250189130202145
2.7537999999995055E-12                            -6.751954528818397
2.7539999999995054E-12                            -7.0706514707532575
2.7541999999995053E-12                            -7.177192667436316
2.7543999999995053E-12                            -7.075839439240654
2.7545999999995052E-12                            -6.77654873219157
2.754799999999505E-12                             -6.292503145635852
2.754999999999505E-12                             -5.638449873974421
2.755199999999505E-12                             -4.83025486402713
2.755399999999505E-12                             -3.8856290302264243
2.755599999999505E-12                             -2.825595745292441
2.755799999999505E-12                             -1.6760193189090213
2.7559999999995048E-12                            -0.4684664095114589
2.7561999999995047E-12                            0.7601382542744182
2.7563999999995047E-12                            1.9692142502078007
2.7565999999995046E-12                            3.117284731497747
2.7567999999995045E-12                            4.1651379488329425
2.7569999999995045E-12                            5.078613153079849
2.7571999999995044E-12                            5.8303848884553995
2.7573999999995044E-12                            6.400497078178449
2.7575999999995043E-12                            6.7758649665334945
2.7577999999995042E-12                            6.949321917098274
2.757999999999504E-12                             6.918853891781583
2.758199999999504E-12                             6.6873793149725556
2.758399999999504E-12                             6.2629478295699945
2.758599999999504E-12                             5.658858206398438
2.758799999999504E-12                             4.893205752654817
2.758999999999504E-12                             3.987784809377616
2.759199999999504E-12                             2.9668106194098907
2.7593999999995037E-12                            1.8561792356685922
2.7595999999995037E-12                            0.6837151327884727
2.7597999999995036E-12                            -0.5198128571150169
2.7599999999995036E-12                            -1.7197694407326092
2.7601999999995035E-12                            -2.8778545275976306
2.7603999999995034E-12                            -3.9539887253258166
2.7605999999995034E-12                            -4.909581515423833
2.7607999999995033E-12                            -5.711134998318101
2.7609999999995033E-12                            -6.332949508528863
2.761199999999503E-12                             -6.758168553990217
2.761399999999503E-12                             -6.978225318398226
2.761599999999503E-12                             -6.991430009578293
2.761799999999503E-12                             -6.801594461736013
2.761999999999503E-12                             -6.4172121857236935
2.762199999999503E-12                             -5.851121892056234
2.762399999999503E-12                             -5.120204749673608
2.7625999999995028E-12                            -4.244738681944662
2.7627999999995027E-12                            -3.2474626634246238
2.7629999999995026E-12                            -2.1528405296173463
2.7631999999995026E-12                            -0.9870912057519374
2.7633999999995025E-12                            0.22086223068839425
2.7635999999995025E-12                            1.4380688392862515
2.7637999999995024E-12                            2.62692640195757
2.7639999999995023E-12                            3.7462850364964115
2.7641999999995023E-12                            4.754585998624249
2.7643999999995022E-12                            5.614294536755709
2.764599999999502E-12                             6.296104315536312
2.764799999999502E-12                             6.781364865207115
2.764999999999502E-12                             7.0619630373522195
2.765199999999502E-12                             7.138042850363517
2.765399999999502E-12                             7.014838401440638
2.765599999999502E-12                             6.700080075342085
2.7657999999995018E-12                            6.202910880485777
2.7659999999995017E-12                            5.534389416085183
2.7661999999995017E-12                            4.708931800106948
2.7663999999995016E-12                            3.7457605958971305
2.7665999999995015E-12                            2.669612163131303
2.7667999999995015E-12                            1.5104176282520652
2.7669999999995014E-12                            0.30214831440200557
2.7671999999995014E-12                            -0.9187199819100043
2.7673999999995013E-12                            -2.1147081897426423
2.7675999999995012E-12                            -3.248645052668987
2.767799999999501E-12                             -4.284907012265452
2.767999999999501E-12                             -5.19079204001678
2.768199999999501E-12                             -5.938075459951155
2.768399999999501E-12                             -6.504529082789505
2.768599999999501E-12                             -6.875023446413931
2.768799999999501E-12                             -7.041900393054003
2.768999999999501E-12                             -7.004545540037504
2.7691999999995007E-12                            -6.768344742736771
2.7693999999995007E-12                            -6.3433514783528455
2.7695999999995006E-12                            -5.743018108504035
2.7697999999995006E-12                            -4.983315085551626
2.7699999999995005E-12                            -4.0824992836861025
2.7701999999995004E-12                            -3.0616407573562934
2.7703999999995004E-12                            -1.945726929975664
2.7705999999995003E-12                            -0.7648021761363631
2.7707999999995002E-12                            0.445631331736485
2.7709999999995E-12                               1.6456181851949356
2.7711999999995E-12                               2.7933276735823735
2.7713999999995E-12                               3.848672522924015
2.7715999999995E-12                               4.776886355342375
2.7717999999995E-12                               5.550899570025473
2.7719999999995E-12                               6.151838718652694
2.7721999999995E-12                               6.567810322381409
2.7723999999994998E-12                            6.791891554727184
2.7725999999994997E-12                            6.820526119162611
2.7727999999994996E-12                            6.653156003283489
2.7729999999994996E-12                            6.293114431469517
2.7731999999994995E-12                            5.749030082033541
2.7733999999994994E-12                            5.035705184575449
2.7735999999994994E-12                            4.173795264810217
2.7737999999994993E-12                            3.188396261696921
2.7739999999994993E-12                            2.107332488432593
2.774199999999499E-12                             0.9600853672532136
2.774399999999499E-12                             -0.22219812242268797
2.774599999999499E-12                             -1.4060079470636284
2.774799999999499E-12                             -2.5550846740251516
2.774999999999499E-12                             -3.6313110453373687
2.775199999999499E-12                             -4.597160969073685
2.775399999999499E-12                             -5.419064024840004
2.7755999999994988E-12                            -6.070465039119398
2.7757999999994987E-12                            -6.533474312148623
2.7759999999994986E-12                            -6.798716730619595
2.7761999999994986E-12                            -6.863838327540762
2.7763999999994985E-12                            -6.731621676260913
2.7765999999994985E-12                            -6.40858175568224
2.7767999999994984E-12                            -5.90441788283764
2.7769999999994983E-12                            -5.232150422980238
2.7771999999994983E-12                            -4.408485921428739
2.7773999999994982E-12                            -3.4540184845079565
2.777599999999498E-12                             -2.393150843402702
2.777799999999498E-12                             -1.2538684213507272
2.777999999999498E-12                             -0.0675403697823565
2.778199999999498E-12                             1.1312730396993
2.778399999999498E-12                             2.3053088814061504
2.778599999999498E-12                             3.415817675684665
2.7787999999994978E-12                            4.424743869455046
2.7789999999994977E-12                            5.29762635391742
2.7791999999994977E-12                            6.00647385651396
2.7793999999994976E-12                            6.531685984092611
2.7795999999994975E-12                            6.862391718692131
2.7797999999994975E-12                            6.995226925173199
2.7799999999994974E-12                            6.932212937408869
2.7801999999994974E-12                            6.678692060682509
2.7803999999994973E-12                            6.242115632033261
2.7805999999994972E-12                            5.632014353718403
2.780799999999497E-12                             4.8609680724173305
2.780999999999497E-12                             3.9460341628385347
2.781199999999497E-12                             2.909966169355545
2.781399999999497E-12                             1.7816444135487408
2.781599999999497E-12                             0.5953995428530285
2.781799999999497E-12                             -0.6107348827187318
2.781999999999497E-12                             -1.797463087958991
2.7821999999994967E-12                            -2.9267795280938045
2.7823999999994967E-12                            -3.964064395665636
2.7825999999994966E-12                            -4.879368533597351
2.7827999999994966E-12                            -5.6478518209081745
2.7829999999994965E-12                            -6.249629907084071
2.7831999999994964E-12                            -6.669442848742862
2.7833999999994964E-12                            -6.896532064414388
2.7835999999994963E-12                            -6.924908460143743
2.7837999999994963E-12                            -6.753897580813052
2.783999999999496E-12                             -6.388605456906709
2.784199999999496E-12                             -5.839915735426755
2.784399999999496E-12                             -5.123863018533778
2.784599999999496E-12                             -4.260616009351238
2.784799999999496E-12                             -3.273595043988045
2.784999999999496E-12                             -2.1892032364176592
2.785199999999496E-12                             -1.0372257665796294
2.7853999999994958E-12                            0.14862492086256704
2.7855999999994957E-12                            1.3308839417315677
2.7857999999994956E-12                            2.46991096003406
2.7859999999994956E-12                            3.526860029024617
2.7861999999994955E-12                            4.467201686197919
2.7863999999994955E-12                            5.263496933718369
2.7865999999994954E-12                            5.896363762919678
2.7867999999994953E-12                            6.353433566957078
2.7869999999994953E-12                            6.627095159367975
2.7871999999994952E-12                            6.712392152631747
2.787399999999495E-12                             6.606251374880506
2.787599999999495E-12                             6.308399899959424
2.787799999999495E-12                             5.823360642194702
2.787999999999495E-12                             5.162344868641897
2.788199999999495E-12                             4.343971257631347
2.788399999999495E-12                             3.393422238754056
2.7885999999994948E-12                            2.340478400381989
2.7887999999994947E-12                            1.2173752020597552
2.7889999999994947E-12                            0.057340474356378957
2.7891999999994946E-12                            -1.1059120218609857
2.7893999999994945E-12                            -2.2381529314805464
2.7895999999994945E-12                            -3.3048562091655516
2.7897999999994944E-12                            -4.2722654016658295
2.7899999999994943E-12                            -5.10931409029835
2.7901999999994943E-12                            -5.789814701990651
2.7903999999994942E-12                            -6.294118566987393
2.790599999999494E-12                             -6.609719301273851
2.790799999999494E-12                             -6.730798908260963
2.790999999999494E-12                             -6.657152926974428
2.791199999999494E-12                             -6.393059519316571
2.791399999999494E-12                             -5.946502488848622
2.791599999999494E-12                             -5.3288974479157005
2.7917999999994938E-12                            -4.5552603230974515
2.7919999999994937E-12                            -3.6446392471078832
2.7921999999994937E-12                            -2.6205677620873526
2.7923999999994936E-12                            -1.5112636541826925
2.7925999999994935E-12                            -0.3493156987521066
2.7927999999994935E-12                            0.8292985154687986
2.7929999999994934E-12                            1.986846620179845
2.7931999999994934E-12                            3.0859190065483086
2.7933999999994933E-12                            4.091598731573396
2.7935999999994932E-12                            4.973324584709872
2.793799999999493E-12                             5.7061163240723936
2.793999999999493E-12                             6.271010748624891
2.794199999999493E-12                             6.654801065203312
2.794399999999493E-12                             6.849383869859752
2.794599999999493E-12                             6.851093418884004
2.794799999999493E-12                             6.6603042312797545
2.794999999999493E-12                             6.281382604831906
2.7951999999994928E-12                            5.72289970397924
2.7953999999994927E-12                            4.997970340906205
2.7955999999994926E-12                            4.124619693539978
2.7957999999994926E-12                            3.126093089553618
2.7959999999994925E-12                            2.030941517856539
2.7961999999994924E-12                            0.8725961457745145
2.7963999999994924E-12                            -0.3118597140487317
2.7965999999994923E-12                            -1.4837928223107384
2.7967999999994923E-12                            -2.6056733879600475
2.796999999999492E-12                             -3.643597638459404
2.797199999999492E-12                             -4.568918697453557
2.797399999999492E-12                             -5.358537605162551
2.797599999999492E-12                             -5.993996735868288
2.797799999999492E-12                             -6.460090092161782
2.797999999999492E-12                             -6.743940361554822
2.798199999999492E-12                             -6.835235170041289
2.7983999999994918E-12                            -6.727674893084156
2.7985999999994917E-12                            -6.42099382459673
2.7987999999994916E-12                            -5.922553066266084
2.7989999999994916E-12                            -5.247676816598211
2.7991999999994915E-12                            -4.418527581681226
2.7993999999994915E-12                            -3.462044602411024
2.7995999999994914E-12                            -2.4078871596822404
2.7997999999994913E-12                            -1.287184300987273
2.7999999999994913E-12                            -0.13227570010959852
2.8001999999994912E-12                            1.0230866810334744
2.800399999999491E-12                             2.143961039844097
2.800599999999491E-12                             3.195492843767028
2.800799999999491E-12                             4.145155585874162
2.800999999999491E-12                             4.965139779103173
2.801199999999491E-12                             5.633838866353208
2.801399999999491E-12                             6.135816750104004
2.8015999999994908E-12                            6.4604895955567745
2.8017999999994907E-12                            6.600480452527291
2.8019999999994907E-12                            6.550758433757118
2.8021999999994906E-12                            6.3091765752526054
2.8023999999994905E-12                            5.878193599995708
2.8025999999994905E-12                            5.266890663514833
2.8027999999994904E-12                            4.492224240803578
2.8029999999994904E-12                            3.5788289748929976
2.8031999999994903E-12                            2.557356112228208
2.8033999999994902E-12                            1.4619465828925755
2.80359999999949E-12                              0.3277090211212073
2.80379999999949E-12                              -0.8110861667348314
2.80399999999949E-12                              -1.9218461320583944
2.80419999999949E-12                              -2.9737726734168395
2.80439999999949E-12                              -3.937774689192276
2.80459999999949E-12                              -4.786643209083373
2.80479999999949E-12                              -5.4956792322704
2.8049999999994897E-12                            -6.043667452103827
2.8051999999994897E-12                            -6.4139323390254654
2.8053999999994896E-12                            -6.595217942035468
2.8055999999994896E-12                            -6.582216738459535
2.8057999999994895E-12                            -6.375661494679778
2.8059999999994894E-12                            -5.981985792034992
2.8061999999994894E-12                            -5.412682734514066
2.8063999999994893E-12                            -4.683620206798463
2.8065999999994892E-12                            -3.8146028375345518
2.806799999999489E-12                             -2.8293168765081464
2.806999999999489E-12                             -1.7554918383932048
2.807199999999489E-12                             -0.6248413860197911
2.807399999999489E-12                             0.5276888964726136
2.807599999999489E-12                             1.6655647693648277
2.807799999999489E-12                             2.752942780567449
2.807999999999489E-12                             3.7569586422661607
2.8081999999994888E-12                            4.649328474597992
2.8083999999994887E-12                            5.406853907778479
2.8085999999994886E-12                            6.010920763836481
2.8087999999994886E-12                            6.446535270209835
2.8089999999994885E-12                            6.701619697248221
2.8091999999994884E-12                            6.767101024885967
2.8093999999994884E-12                            6.637870252714543
2.8095999999994883E-12                            6.314206346465699
2.8097999999994883E-12                            5.803003980956811
2.8099999999994882E-12                            5.1182465376743105
2.810199999999488E-12                             4.280546428259643
2.810399999999488E-12                             3.315993092919142
2.810599999999488E-12                             2.254754791312511
2.810799999999488E-12                             1.1297773221821357
2.810999999999488E-12                             -0.024369617307914374
2.811199999999488E-12                             -1.1726826867562008
2.8113999999994878E-12                            -2.2811194920731017
2.8115999999994877E-12                            -3.3181028638443397
2.8117999999994877E-12                            -4.255742547705749
2.8119999999994876E-12                            -5.070316686283694
2.8121999999994875E-12                            -5.741845207650117
2.8123999999994875E-12                            -6.253099479054066
2.8125999999994874E-12                            -6.588807133828021
2.8127999999994873E-12                            -6.735827638291764
2.8129999999994873E-12                            -6.684619437699781
2.8131999999994872E-12                            -6.431610177980493
2.813399999999487E-12                             -5.981503115586354
2.813599999999487E-12                             -5.348435180573296
2.813799999999487E-12                             -4.555331451521244
2.813999999999487E-12                             -3.6315722293506734
2.814199999999487E-12                             -2.609814817267776
2.814399999999487E-12                             -1.5231231076651544
2.8145999999994868E-12                            -0.4032973926078977
2.8147999999994867E-12                            0.7193884610774026
2.8149999999994867E-12                            1.8155640064508267
2.8151999999994866E-12                            2.8561431578918035
2.8153999999994865E-12                            3.812422322263867
2.8155999999994865E-12                            4.65704023267685
2.8157999999994864E-12                            5.365371822949257
2.8159999999994864E-12                            5.916714894111744
2.8161999999994863E-12                            6.294867593186115
2.8163999999994862E-12                            6.488169701474797
2.816599999999486E-12                             6.4894408880768175
2.816799999999486E-12                             6.296263600586263
2.816999999999486E-12                             5.911752466309743
2.817199999999486E-12                             5.34554797694939
2.817399999999486E-12                             4.614513834822119
2.817599999999486E-12                             3.74262791405491
2.817799999999486E-12                             2.7598099629169726
2.8179999999994857E-12                            1.6998053320305806
2.8181999999994857E-12                            0.5975969085041569
2.8183999999994856E-12                            -0.5129856711443027
2.8185999999994856E-12                            -1.6008382622660484
2.8187999999994855E-12                            -2.6380127888347653
2.8189999999994854E-12                            -3.599128644964594
2.8191999999994854E-12                            -4.460296737795218
2.8193999999994853E-12                            -5.198280257957153
2.8195999999994853E-12                            -5.79050452568376
2.819799999999485E-12                             -6.216159139172862
2.819999999999485E-12                             -6.458161533444026
2.820199999999485E-12                             -6.505363293866609
2.820399999999485E-12                             -6.35423921586555
2.820599999999485E-12                             -6.009474461534357
2.820799999999485E-12                             -5.483298275980023
2.820999999999485E-12                             -4.793916772346883
2.8211999999994848E-12                            -3.9637265113011684
2.8213999999994847E-12                            -3.0179670659765327
2.8215999999994846E-12                            -1.98410159830419
2.8217999999994846E-12                            -0.8917111743025655
2.8219999999994845E-12                            0.22764710794946175
2.8221999999994845E-12                            1.3411309026403029
2.8223999999994844E-12                            2.4159821346405286
2.8225999999994843E-12                            3.4212233585504
2.8227999999994843E-12                            4.329058130943507
2.8229999999994842E-12                            5.115468084107476
2.823199999999484E-12                             5.759936602417834
2.823399999999484E-12                             6.244729822927785
2.823599999999484E-12                             6.554438860927999
2.823799999999484E-12                             6.67637523703703
2.823999999999484E-12                             6.601968738440304
2.824199999999484E-12                             6.3287683216705135
2.8243999999994838E-12                            5.862265536762667
2.8245999999994837E-12                            5.216734062987365
2.8247999999994837E-12                            4.4146249880250465
2.8249999999994836E-12                            3.484615777666226
2.8251999999994835E-12                            2.4589201531210025
2.8253999999994835E-12                            1.370688883432301
2.8255999999994834E-12                            0.2521759217677751
2.8257999999994834E-12                            -0.8660837506234522
2.8259999999994833E-12                            -1.9552937509701183
2.8261999999994832E-12                            -2.9880689314415863
2.826399999999483E-12                             -3.9381714163444945
2.826599999999483E-12                             -4.780496136117758
2.826799999999483E-12                             -5.491296088570445
2.826999999999483E-12                             -6.048608182129514
2.827199999999483E-12                             -6.432946118465026
2.827399999999483E-12                             -6.628407902273961
2.8275999999994828E-12                            -6.624257104597102
2.8277999999994827E-12                            -6.4167715635718885
2.8279999999994827E-12                            -6.010852831944071
2.8281999999994826E-12                            -5.420750227795192
2.8283999999994826E-12                            -4.669401138749433
2.8285999999994825E-12                            -3.7863081699308174
2.8287999999994824E-12                            -2.8044087620899396
2.8289999999994824E-12                            -1.756813373687246
2.8291999999994823E-12                            -0.6743851801198065
2.8293999999994822E-12                            0.41517661588126353
2.829599999999482E-12                             1.4867002437761336
2.829799999999482E-12                             2.5159449062057306
2.829999999999482E-12                             3.4780048000617816
2.830199999999482E-12                             4.346595541200723
2.830399999999482E-12                             5.094647868280115
2.830599999999482E-12                             5.696054171812345
2.830799999999482E-12                             6.127994352552403
2.8309999999994818E-12                            6.3731578833962885
2.8311999999994817E-12                            6.42134480790831
2.8313999999994816E-12                            6.27022297523532
2.8315999999994816E-12                            5.925292460004344
2.8317999999994815E-12                            5.399273227800484
2.8319999999994814E-12                            4.7111649009823955
2.8321999999994814E-12                            3.8851482929920134
2.8323999999994813E-12                            2.949365893858924
2.8325999999994813E-12                            1.9345250125484443
2.832799999999481E-12                             0.8723004703669508
2.832999999999481E-12                             -0.206312555855813
2.833199999999481E-12                             -1.272333790110748
2.833399999999481E-12                             -2.299388363266523
2.833599999999481E-12                             -3.2633189765738617
2.833799999999481E-12                             -4.141021942804466
2.833999999999481E-12                             -4.909168739185177
2.8341999999994808E-12                            -5.5436797559265285
2.8343999999994807E-12                            -6.020598177793348
2.8345999999994806E-12                            -6.318425765773388
2.8347999999994806E-12                            -6.42129451340158
2.8349999999994805E-12                            -6.3218950142083195
2.8351999999994805E-12                            -6.02309335532744
2.8353999999994804E-12                            -5.537649045081005
2.8355999999994803E-12                            -4.886178359306829
2.8357999999994803E-12                            -4.094156882730782
2.8359999999994802E-12                            -3.1890335450853633
2.83619999999948E-12                              -2.1983287168316643
2.83639999999948E-12                              -1.1490331330308579
2.83659999999948E-12                              -0.0680012062554196
2.83679999999948E-12                              1.0173518281666933
2.83699999999948E-12                              2.0787212744514663
2.83719999999948E-12                              3.087268863321678
2.8373999999994798E-12                            4.014529670074522
2.8375999999994797E-12                            4.8334656732890915
2.8377999999994797E-12                            5.519303454334608
2.8379999999994796E-12                            6.050075440851158
2.8381999999994795E-12                            6.4070913684212245
2.8383999999994795E-12                            6.575688247948561
2.8385999999994794E-12                            6.546460462360112
2.8387999999994794E-12                            6.31683533000454
2.8389999999994793E-12                            5.892515159015331
2.8391999999994792E-12                            5.288141849684945
2.839399999999479E-12                             4.526664478513388
2.839599999999479E-12                             3.637290656181339
2.839799999999479E-12                             2.652436715419
2.839999999999479E-12                             1.6045304786850965
2.840199999999479E-12                             0.5236397676444792
2.840399999999479E-12                             -0.563398043520983
2.840599999999479E-12                             -1.6322785546818652
2.8407999999994787E-12                            -2.6595380877503048
2.8409999999994787E-12                            -3.6208080250888863
2.8411999999994786E-12                            -4.489900247124978
2.8413999999994786E-12                            -5.2392019721249685
2.8415999999994785E-12                            -5.841337036243049
2.8417999999994784E-12                            -6.271649046407631
2.8419999999994784E-12                            -6.510890999204901
2.8421999999994783E-12                            -6.547539413249265
2.8423999999994783E-12                            -6.379297587299673
2.842599999999478E-12                             -6.0135352244421245
2.842799999999478E-12                             -5.46659602281536
2.842999999999478E-12                             -4.762083578202373
2.843199999999478E-12                             -3.928405652476508
2.843399999999478E-12                             -2.9960068970488436
2.843599999999478E-12                             -1.994825861647176
2.843799999999478E-12                             -0.952527607770937
2.8439999999994778E-12                            0.10607011390189207
2.8441999999994777E-12                            1.1582711484510013
2.8443999999994776E-12                            2.1818057159556923
2.8445999999994776E-12                            3.152899909364292
2.8447999999994775E-12                            4.045019845884115
2.8449999999994775E-12                            4.8290239352527
2.8451999999994774E-12                            5.474966183646541
2.8453999999994773E-12                            5.955183466869461
2.8455999999994773E-12                            6.247822209660985
2.8457999999994772E-12                            6.33979902005795
2.845999999999477E-12                             6.228387466213783
2.846199999999477E-12                             5.921082824710174
2.846399999999477E-12                             5.43393895517856
2.846599999999477E-12                             4.789002417149749
2.846799999999477E-12                             4.011641806321048
2.846999999999477E-12                             3.1284382752856876
2.8471999999994768E-12                            2.1659477604258286
2.8473999999994767E-12                            1.1502503835686855
2.8475999999994767E-12                            0.10696316179236656
2.8477999999994766E-12                            -0.938599757663401
2.8479999999994765E-12                            -1.9612520788818264
2.8481999999994765E-12                            -2.9357070167862034
2.8483999999994764E-12                            -3.8362615267330877
2.8485999999994763E-12                            -4.636552871132504
2.8487999999994763E-12                            -5.309774721572479
2.8489999999994762E-12                            -5.829784280016855
2.849199999999476E-12                             -6.1732752364810315
2.849399999999476E-12                             -6.3227100699623096
2.849599999999476E-12                             -6.26923487941833
2.849799999999476E-12                             -6.014599421331443
2.849999999999476E-12                             -5.571311131335195
2.850199999999476E-12                             -4.960809407101123
2.8503999999994758E-12                            -4.210138229810707
2.8505999999994757E-12                            -3.3481405715294703
2.8507999999994757E-12                            -2.4023678730064715
2.8509999999994756E-12                            -1.397607182951624
2.8511999999994755E-12                            -0.356279806851891
2.8513999999994755E-12                            0.6997784917671133
2.8515999999994754E-12                            1.7471654085334574
2.8517999999994754E-12                            2.759467997536772
2.8519999999994753E-12                            3.7072153224312334
2.8521999999994752E-12                            4.559277518068526
2.852399999999475E-12                             5.285195511280584
2.852599999999475E-12                             5.857685875292284
2.852799999999475E-12                             6.254703851040748
2.852999999999475E-12                             6.460812957562974
2.853199999999475E-12                             6.4679565245907895
2.853399999999475E-12                             6.275863528201687
2.853599999999475E-12                             5.892209226803591
2.8537999999994747E-12                            5.332409071036105
2.8539999999994747E-12                            4.618752042672297
2.8541999999994746E-12                            3.7786423963326103
2.8543999999994746E-12                            2.842046636166912
2.8545999999994745E-12                            1.8386919821483145
2.8547999999994744E-12                            0.7958732995681196
2.8549999999994744E-12                            -0.2623388927093545
2.8551999999994743E-12                            -1.3141922481819814
2.8553999999994743E-12                            -2.3380839710403554
2.855599999999474E-12                             -3.3101753721716207
2.855799999999474E-12                             -4.202998668998264
2.855999999999474E-12                             -4.985888508370734
2.856199999999474E-12                             -5.627342057632781
2.856399999999474E-12                             -6.098678272567096
2.856599999999474E-12                             -6.377933681617353
2.856799999999474E-12                             -6.4529172897346205
2.8569999999994738E-12                            -6.322675104609068
2.8571999999994737E-12                            -5.997108443849425
2.8573999999994736E-12                            -5.494976475690261
2.8575999999994736E-12                            -4.8408751043549865
2.8577999999994735E-12                            -4.06196105887928
2.8579999999994735E-12                            -3.185166707056407
2.8581999999994734E-12                            -2.23545490474059
2.8583999999994733E-12                            -1.2353597548586635
2.8585999999994733E-12                            -0.20573113638917218
2.8587999999994732E-12                            0.8326831646077262
2.858999999999473E-12                             1.8573837994804003
2.859199999999473E-12                             2.8426512544295726
2.859399999999473E-12                             3.7590703206872513
2.859599999999473E-12                             4.574441945773432
2.859799999999473E-12                             5.256112950598411
2.859999999999473E-12                             5.774326513739697
2.8601999999994728E-12                            6.105845387900822
2.8603999999994727E-12                            6.236956731707425
2.8605999999994727E-12                            6.165089881886446
2.8607999999994726E-12                            5.898629837167062
2.8609999999994725E-12                            5.454985359065488
2.8611999999994725E-12                            4.857439961187907
2.8613999999994724E-12                            4.131645917543747
2.8615999999994724E-12                            3.3027067873953864
2.8617999999994723E-12                            2.393580397422487
2.8619999999994722E-12                            1.4250696917377892
2.862199999999472E-12                             0.41711464700183476
2.862399999999472E-12                             -0.6093257633928328
2.862599999999472E-12                             -1.630637750608457
2.862799999999472E-12                             -2.619801830608764
2.862999999999472E-12                             -3.5467776879018307
2.863199999999472E-12                             -4.379898600494746
2.863399999999472E-12                             -5.087933246655929
2.8635999999994717E-12                            -5.642443093116393
2.8637999999994717E-12                            -6.020137161069208
2.8639999999994716E-12                            -6.204990129042559
2.8641999999994716E-12                            -6.189882474806229
2.8643999999994715E-12                            -5.977465249493138
2.8645999999994714E-12                            -5.579933869662945
2.8647999999994714E-12                            -5.01751161583305
2.8649999999994713E-12                            -4.315738419094833
2.8651999999994712E-12                            -3.5020781029648655
2.865399999999471E-12                             -2.6027337299184357
2.865599999999471E-12                             -1.640678491821056
2.865799999999471E-12                             -0.6356108895204373
2.865999999999471E-12                             0.39414730325327235
2.866199999999471E-12                             1.4286189357141805
2.866399999999471E-12                             2.443385194720886
2.866599999999471E-12                             3.408416976163911
2.8667999999994708E-12                            4.289258366657543
2.8669999999994707E-12                            5.050314936614406
2.8671999999994706E-12                            5.659150986770574
2.8673999999994706E-12                            6.090387323997311
2.8675999999994705E-12                            6.328117849106495
2.8677999999994704E-12                            6.3664926494830585
2.8679999999994704E-12                            6.20883239978623
2.8681999999994703E-12                            5.866000219433232
2.8683999999994703E-12                            5.354670741387118
2.8685999999994702E-12                            4.695774237622481
2.86879999999947E-12                              3.9130533737962176
2.86899999999947E-12                              3.031581658897398
2.86919999999947E-12                              2.07628677145244
2.86939999999947E-12                              1.0708236338830748
2.86959999999947E-12                              0.0372861934211587
2.86979999999947E-12                              -1.0029486139128025
2.8699999999994698E-12                            -2.0274531301964713
2.8701999999994697E-12                            -3.0108215138268135
2.8703999999994697E-12                            -3.9236240689514967
2.8705999999994696E-12                            -4.733079090102352
2.8707999999994695E-12                            -5.405646962661609
2.8709999999994695E-12                            -5.910987203774096
2.8711999999994694E-12                            -6.2261736988329925
2.8713999999994693E-12                            -6.338952518394079
2.8715999999994693E-12                            -6.249143670710065
2.8717999999994692E-12                            -5.96785969036658
2.871999999999469E-12                             -5.514825762360971
2.872199999999469E-12                             -4.9145743707323435
2.872399999999469E-12                             -4.192554468979901
2.872599999999469E-12                             -3.3721864110486686
2.872799999999469E-12                             -2.4735965648984015
2.872999999999469E-12                             -1.5142395490005014
2.8731999999994688E-12                            -0.5110130317788302
2.8733999999994687E-12                            0.5170053043550071
2.8735999999994687E-12                            1.5462478292947928
2.8737999999994686E-12                            2.5476531119214907
2.8739999999994685E-12                            3.4874101167797873
2.8741999999994685E-12                            4.329355628277526
2.8743999999994684E-12                            5.038469951929842
2.8745999999994684E-12                            5.58465752592813
2.8747999999994683E-12                            5.945986853934273
2.8749999999994682E-12                            6.110760649470448
2.875199999999468E-12                             6.078096690682062
2.875399999999468E-12                             5.85701596075213
2.875599999999468E-12                             5.464290845729888
2.875799999999468E-12                             4.92149701814566
2.875999999999468E-12                             4.251861829092355
2.876199999999468E-12                             3.4776014786800977
2.876399999999468E-12                             2.618417815164143
2.8765999999994677E-12                            1.69159083422356
2.8767999999994677E-12                            0.7136358914597924
2.8769999999994676E-12                            -0.29707889490723427
2.8771999999994676E-12                            -1.317795121109626
2.8773999999994675E-12                            -2.320007975226646
2.8775999999994674E-12                            -3.2700025900557734
2.8777999999994674E-12                            -4.131300177387225
2.8779999999994673E-12                            -4.868342016704135
2.8781999999994673E-12                            -5.4503573787274275
2.878399999999467E-12                             -5.85442390471198
2.878599999999467E-12                             -6.06714670266033
2.878799999999467E-12                             -6.084908252972773
2.878999999999467E-12                             -5.913018543484925
2.879199999999467E-12                             -5.564196433330905
2.879399999999467E-12                             -5.056693507624921
2.879599999999467E-12                             -4.4122101517246755
2.8797999999994668E-12                            -3.6537270334831464
2.8799999999994667E-12                            -2.8035332099275583
2.8801999999994666E-12                            -1.8819503815071719
2.8803999999994666E-12                            -0.9073016282317827
2.8805999999994665E-12                            0.10262613253774307
2.8807999999994665E-12                            1.1279956609493382
2.8809999999994664E-12                            2.144241019780907
2.8811999999994663E-12                            3.12064008193778
2.8813999999994663E-12                            4.021169469427919
2.8815999999994662E-12                            4.8077995530806765
2.881799999999466E-12                             5.445348943496163
2.881999999999466E-12                             5.906338300703044
2.882199999999466E-12                             6.174301231763106
2.882399999999466E-12                             6.24468459597831
2.882599999999466E-12                             6.12342549751187
2.882799999999466E-12                             5.824057926709666
2.8829999999994658E-12                            5.364480793131663
2.8831999999994657E-12                            4.764308177479895
2.8833999999994657E-12                            4.04324835269666
2.8835999999994656E-12                            3.220503201286988
2.8837999999994655E-12                            2.3149269200009885
2.8839999999994655E-12                            1.3456527052394223
2.8841999999994654E-12                            0.33298144522607453
2.8843999999994653E-12                            -0.70061538692427
2.8845999999994653E-12                            -1.7295777146557696
2.8847999999994652E-12                            -2.724752143695697
2.884999999999465E-12                             -3.653712119645955
2.885199999999465E-12                             -4.482222099890328
2.885399999999465E-12                             -5.176862704436871
2.885599999999465E-12                             -5.708421961396678
2.885799999999465E-12                             -6.055315972828845
2.885999999999465E-12                             -6.206182914841451
2.8861999999994648E-12                            -6.16094454903965
2.8863999999994647E-12                            -5.92999277356765
2.8865999999994647E-12                            -5.531630581961566
2.8867999999994646E-12                            -4.98837045077202
2.8869999999994646E-12                            -4.323061182522891
2.8871999999994645E-12                            -3.5559542586362753
2.8873999999994644E-12                            -2.7036216128086203
2.8875999999994644E-12                            -1.7800769176425015
2.8877999999994643E-12                            -0.7996736186839769
2.8879999999994642E-12                            0.21935286163082754
2.888199999999464E-12                             1.2521462201960756
2.888399999999464E-12                             2.2664936926210113
2.888599999999464E-12                             3.224567211040443
2.888799999999464E-12                             4.08671606926422
2.888999999999464E-12                             4.816192852832532
2.889199999999464E-12                             5.383470262946211
2.889399999999464E-12                             5.769085666052601
2.8895999999994638E-12                            5.964547478312879
2.8897999999994637E-12                            5.971462795870586
2.8899999999994636E-12                            5.79945577312183
2.8901999999994636E-12                            5.463552560425274
2.8903999999994635E-12                            4.981589878873879
2.8905999999994634E-12                            4.372025883958277
2.8907999999994634E-12                            3.6524247378582295
2.8909999999994633E-12                            2.838860578220142
2.8911999999994633E-12                            1.9464361505912275
2.891399999999463E-12                             0.9909081943647748
2.891599999999463E-12                             -0.008969838866561126
2.891799999999463E-12                             -1.0291958527069265
2.891999999999463E-12                             -2.039370413299125
2.892199999999463E-12                             -3.003449426004967
2.892399999999463E-12                             -3.8825655024333927
2.892599999999463E-12                             -4.639289362144262
2.8927999999994628E-12                            -5.242119971960568
2.8929999999994627E-12                            -5.6689103885805086
2.8931999999994626E-12                            -5.908381554272762
2.8933999999994626E-12                            -5.9596051915569195
2.8935999999994625E-12                            -5.829991269416265
2.8937999999994625E-12                            -5.53262942891275
2.8939999999994624E-12                            -5.0837592110920475
2.8941999999994623E-12                            -4.500832128780921
2.8943999999994623E-12                            -3.80130518910503
2.8945999999994622E-12                            -3.002130548717538
2.894799999999462E-12                             -2.1198967458407587
2.894999999999462E-12                             -1.1716216006675753
2.895199999999462E-12                             -0.1761439654669946
2.895399999999462E-12                             0.8441629539322699
2.895599999999462E-12                             1.8619488728345248
2.895799999999462E-12                             2.8444982707674504
2.8959999999994618E-12                            3.7550353403364976
2.8961999999994617E-12                            4.555829689423059
2.8963999999994617E-12                            5.21248998333453
2.8965999999994616E-12                            5.6982743078496
2.8967999999994615E-12                            5.997146921951279
2.8969999999994615E-12                            6.10472897267295
2.8971999999994614E-12                            6.0270172898203915
2.8973999999994614E-12                            5.777448272530211
2.8975999999994613E-12                            5.373301396092763
2.8977999999994612E-12                            4.8324863663338
2.897999999999461E-12                             4.171511006198153
2.898199999999461E-12                             3.4050139748499864
2.898399999999461E-12                             2.5467855143986027
2.898599999999461E-12                             1.6117871761252558
2.898799999999461E-12                             0.6184098818396985
2.898999999999461E-12                             -0.40984209966231483
2.899199999999461E-12                             -1.4438598605942101
2.8993999999994607E-12                            -2.4498718784390046
2.8995999999994607E-12                            -3.391634257247374
2.8997999999994606E-12                            -4.233363011992332
2.8999999999994606E-12                            -4.942783857595222
2.9001999999994605E-12                            -5.493761030606212
2.9003999999994604E-12                            -5.868169755362637
2.9005999999994604E-12                            -6.056873438094702
2.9007999999994603E-12                            -6.059770872496825
2.9009999999994603E-12                            -5.884898177952325
2.90119999999946E-12                              -5.546601492148702
2.90139999999946E-12                              -5.062950857265086
2.90159999999946E-12                              -4.452863848625488
2.90179999999946E-12                              -3.733719588280912
2.90199999999946E-12                              -2.920337488126864
2.90219999999946E-12                              -2.025882100127908
2.90239999999946E-12                              -1.0645497432950088
2.9025999999994598E-12                            -0.05506415176856557
2.9027999999994597E-12                            0.9765276321328239
2.9029999999994596E-12                            1.996179775824869
2.9031999999994596E-12                            2.9639631087576097
2.9033999999994595E-12                            3.8385400038897397
2.9035999999994595E-12                            4.582622086467203
2.9037999999994594E-12                            5.1676823407876835
2.9039999999994593E-12                            5.576566868135626
2.9041999999994593E-12                            5.803524397644658
2.9043999999994592E-12                            5.852105683098604
2.904599999999459E-12                             5.731978037104034
2.904799999999459E-12                             5.4557812552366896
2.904999999999459E-12                             5.03681955601252
2.905199999999459E-12                             4.487899765202044
2.905399999999459E-12                             3.8212389528774207
2.905599999999459E-12                             3.04918957314113
2.9057999999994588E-12                            2.185520459980464
2.9059999999994587E-12                            1.2470100520221443
2.9061999999994587E-12                            0.25503958800301824
2.9063999999994586E-12                            -0.7632792202657047
2.9065999999994585E-12                            -1.7750142698841076
2.9067999999994585E-12                            -2.7428203602717858
2.9069999999994584E-12                            -3.627896737904202
2.9071999999994583E-12                            -4.393967813165777
2.9073999999994583E-12                            -5.01128333390767
2.9075999999994582E-12                            -5.459531543512969
2.907799999999458E-12                             -5.728912673878386
2.907999999999458E-12                             -5.819263820177432
2.908199999999458E-12                             -5.737749840211173
2.908399999999458E-12                             -5.4959774614306145
2.908599999999458E-12                             -5.107375728958313
2.908799999999458E-12                             -4.585421555631736
2.9089999999994578E-12                            -3.942950946514234
2.9091999999994577E-12                            -3.192513842043825
2.9093999999994577E-12                            -2.3475405939216842
2.9095999999994576E-12                            -1.4239655557081816
2.9097999999994575E-12                            -0.44186659527880917
2.9099999999994575E-12                            0.573371356311142
2.9101999999994574E-12                            1.5908384496206396
2.9103999999994574E-12                            2.5751523839923465
2.9105999999994573E-12                            3.488817288144405
2.9107999999994572E-12                            4.29554453652111
2.910999999999457E-12                             4.963848743885932
2.911199999999457E-12                             5.470083802778691
2.911399999999457E-12                             5.800216660624731
2.911599999999457E-12                             5.950003461734008
2.911799999999457E-12                             5.923674107356997
2.911999999999457E-12                             5.731576806948073
2.912199999999457E-12                             5.387403848727369
2.9123999999994567E-12                            4.905641952899799
2.9125999999994567E-12                            4.29982857864042
2.9127999999994566E-12                            3.582060836135816
2.9129999999994566E-12                            2.7639451366840415
2.9131999999994565E-12                            1.8587621509634784
2.9133999999994564E-12                            0.8841392705366874
2.9135999999994564E-12                            -0.13581485667032822
2.9137999999994563E-12                            -1.1699238453054832
2.9139999999994563E-12                            -2.1814292312947106
2.914199999999456E-12                             -3.1313014897305234
2.914399999999456E-12                             -3.9824236064524388
2.914599999999456E-12                             -4.703397393454958
2.914799999999456E-12                             -5.270971583228234
2.914999999999456E-12                             -5.670731359445727
2.915199999999456E-12                             -5.896368407651894
2.915399999999456E-12                             -5.948228490452864
2.9155999999994558E-12                            -5.831779729600712
2.9157999999994557E-12                            -5.55629846444943
2.9159999999994556E-12                            -5.133727895241485
2.9161999999994556E-12                            -4.577577281302077
2.9163999999994555E-12                            -3.9019330435269355
2.9165999999994555E-12                            -3.12095113498666
2.9167999999994554E-12                            -2.2492981640574183
2.9169999999994553E-12                            -1.3037217993799823
2.9171999999994553E-12                            -0.3053310658804678
2.9173999999994552E-12                            0.7184262890484224
2.917599999999455E-12                             1.7332983507332678
2.917799999999455E-12                             2.700067003517067
2.917999999999455E-12                             3.5785707736678196
2.918199999999455E-12                             4.332815686345084
2.918399999999455E-12                             4.935530125799643
2.918599999999455E-12                             5.370691771001779
2.9187999999994548E-12                            5.633358323530233
2.9189999999994547E-12                            5.727166679787757
2.9191999999994547E-12                            5.66064895463964
2.9193999999994546E-12                            5.443749051642859
2.9195999999994545E-12                            5.085609357128851
2.9197999999994545E-12                            4.594070153708822
2.9199999999994544E-12                            3.976692049891738
2.9201999999994544E-12                            3.242697506250171
2.9203999999994543E-12                            2.405101619453221
2.9205999999994542E-12                            1.4824028434401348
2.920799999999454E-12                             0.4994094464923315
2.920999999999454E-12                             -0.5130162941456095
2.921199999999454E-12                             -1.5193428687214532
2.921399999999454E-12                             -2.48176508031832
2.921599999999454E-12                             -3.363294663178962
2.921799999999454E-12                             -4.1310175524456225
2.921999999999454E-12                             -4.7588550099332965
2.9221999999994537E-12                            -5.2292224142659975
2.9223999999994537E-12                            -5.533262194457561
2.9225999999994536E-12                            -5.66974116833277
2.9227999999994536E-12                            -5.643068756040941
2.9229999999994535E-12                            -5.461063547225368
2.9231999999994534E-12                            -5.133044918942687
2.9233999999994534E-12                            -4.6686414192722125
2.9235999999994533E-12                            -4.07750106139267
2.9237999999994532E-12                            -3.3699111570438682
2.923999999999453E-12                             -2.5581647120423776
2.924199999999453E-12                             -1.6583155245781918
2.924399999999453E-12                             -0.6917746126116323
2.924599999999453E-12                             0.31388535932304845
2.924799999999453E-12                             1.3254307250699102
2.924999999999453E-12                             2.3059374040145677
2.925199999999453E-12                             3.2179210638938365
2.9253999999994528E-12                            4.026903651189121
2.9255999999994527E-12                            4.704527766199202
2.9257999999994526E-12                            5.230493520209973
2.9259999999994526E-12                            5.5930111998362
2.9261999999994525E-12                            5.787943717338397
2.9263999999994524E-12                            5.817144915110861
2.9265999999994524E-12                            5.686572093177409
2.9267999999994523E-12                            5.404607715783539
2.9269999999994523E-12                            4.980820983607837
2.9271999999994522E-12                            4.425281744554748
2.927399999999452E-12                             3.748535721393809
2.927599999999452E-12                             2.9623537240113347
2.927799999999452E-12                             2.081230239117476
2.927999999999452E-12                             1.1242832988160272
2.928199999999452E-12                             0.11683519134496723
2.928399999999452E-12                             -0.9092075767174265
2.9285999999994518E-12                            -1.9167995641527225
2.9287999999994517E-12                            -2.8669952276417647
2.9289999999994516E-12                            -3.723177893877144
2.9291999999994516E-12                            -4.454992012198081
2.9293999999994515E-12                            -5.040776492923925
2.9295999999994515E-12                            -5.467923789880062
2.9297999999994514E-12                            -5.731434105145507
2.9299999999994513E-12                            -5.831568385126175
2.9301999999994513E-12                            -5.771646422008802
2.9303999999994512E-12                            -5.556697986123972
2.930599999999451E-12                             -5.193115685099427
2.930799999999451E-12                             -4.68900630112174
2.930999999999451E-12                             -4.054795026120721
2.931199999999451E-12                             -3.3037886478825755
2.931399999999451E-12                             -2.452660514525109
2.931599999999451E-12                             -1.5219571204743232
2.9317999999994508E-12                            -0.5366274975523773
2.9319999999994507E-12                            0.4736905669938014
2.9321999999994507E-12                            1.4751171402693641
2.9323999999994506E-12                            2.43115735675964
2.9325999999994505E-12                            3.305573653388051
2.9327999999994505E-12                            4.0659894208299265
2.9329999999994504E-12                            4.687241550742295
2.9331999999994504E-12                            5.153422264527212
2.9333999999994503E-12                            5.457950543069228
2.9335999999994502E-12                            5.601722127467629
2.93379999999945E-12                              5.590081473510925
2.93399999999945E-12                              5.429741855639717
2.93419999999945E-12                              5.126721295307841
2.93439999999945E-12                              4.685929519427233
2.93459999999945E-12                              4.11242951086286
2.93479999999945E-12                              3.413827566773893
2.93499999999945E-12                              2.602890984196946
2.9351999999994497E-12                            1.6994417078742707
2.9353999999994497E-12                            0.7308224323297168
2.9355999999994496E-12                            -0.2693147932402059
2.9357999999994496E-12                            -1.263642365248256
2.9359999999994495E-12                            -2.2145641640707883
2.9361999999994494E-12                            -3.0875775124248497
2.9363999999994494E-12                            -3.853858172280693
2.9365999999994493E-12                            -4.491626227624551
2.9367999999994493E-12                            -4.986234806655784
2.936999999999449E-12                             -5.329272835966675
2.937199999999449E-12                             -5.517176698530969
2.937399999999449E-12                             -5.549850706442249
2.937599999999449E-12                             -5.429633926606451
2.937799999999449E-12                             -5.16072751615319
2.937999999999449E-12                             -4.749037474916404
2.938199999999449E-12                             -4.202357568471061
2.9383999999994488E-12                            -3.5308744169432305
2.9385999999994487E-12                            -2.7480026906855914
2.9387999999994486E-12                            -1.8714528505960257
2.9389999999994486E-12                            -0.9242097073690022
2.9391999999994485E-12                            0.06510057897229109
2.9393999999994485E-12                            1.0629696731366258
2.9395999999994484E-12                            2.033100136790436
2.9397999999994483E-12                            2.93952716622369
2.9399999999994483E-12                            3.749991547852376
2.9401999999994482E-12                            4.438615137475512
2.940399999999448E-12                             4.987171947733436
2.940599999999448E-12                             5.384791912286654
2.940799999999448E-12                             5.6265097763778265
2.940999999999448E-12                             5.711406118953463
2.941199999999448E-12                             5.641058862698442
2.941399999999448E-12                             5.418711277199477
2.9415999999994478E-12                            5.049178155563834
2.9417999999994477E-12                            4.539261552202556
2.9419999999994477E-12                            3.8984132504339817
2.9421999999994476E-12                            3.1394903143683166
2.9423999999994475E-12                            2.2795441964843706
2.9425999999994475E-12                            1.3405408308891413
2.9427999999994474E-12                            0.34973993178801577
2.9429999999994473E-12                            -0.660685645283988
2.9431999999994473E-12                            -1.6551508877292496
2.9433999999994472E-12                            -2.597300020679566
2.943599999999447E-12                             -3.4533060995946068
2.943799999999447E-12                             -4.194950574783487
2.943999999999447E-12                             -4.801568286962641
2.944199999999447E-12                             -5.260333282042681
2.944399999999447E-12                             -5.564999942882563
2.944599999999447E-12                             -5.713784777026885
2.9447999999994468E-12                            -5.70730989381531
2.9449999999994467E-12                            -5.547359463360011
2.9451999999994467E-12                            -5.236762406404345
2.9453999999994466E-12                            -4.780242722267328
2.9455999999994466E-12                            -4.185766650504426
2.9457999999994465E-12                            -3.465837399840738
2.9459999999994464E-12                            -2.638304070939679
2.9461999999994464E-12                            -1.726463021151146
2.9463999999994463E-12                            -0.7584359679476614
2.9465999999994462E-12                            0.2340568381882162
2.946799999999446E-12                             1.2173618116168865
2.946999999999446E-12                             2.157830878989704
2.947199999999446E-12                             3.023864333955386
2.947399999999446E-12                             3.7878430346864005
2.947599999999446E-12                             4.4276715601006105
2.947799999999446E-12                             4.927637390787141
2.947999999999446E-12                             5.278383204751547
2.9481999999994458E-12                            5.475996303874899
2.9483999999994457E-12                            5.520479394264411
2.9485999999994456E-12                            5.414082514038422
2.9487999999994456E-12                            5.160060277622257
2.9489999999994455E-12                            4.762327465402556
2.9491999999994454E-12                            4.226224326752361
2.9493999999994454E-12                            3.5602244675694292
2.9495999999994453E-12                            2.778027022466043
2.9497999999994453E-12                            1.900215243918266
2.949999999999445E-12                             0.9546748027573986
2.950199999999445E-12                             -0.02469499170327069
2.950399999999445E-12                             -1.0008606615053801
2.950599999999445E-12                             -1.93740467829115
2.950799999999445E-12                             -2.8020697508094625
2.950999999999445E-12                             -3.5690882692817802
2.951199999999445E-12                             -4.219764624486109
2.9513999999994448E-12                            -4.741455655466778
2.9515999999994447E-12                            -5.125670696648079
2.9517999999994446E-12                            -5.366240438641077
2.9519999999994446E-12                            -5.4583092541701355
2.9521999999994445E-12                            -5.398416991270946
2.9523999999994445E-12                            -5.185411370199748
2.9525999999994444E-12                            -4.821623638937942
2.9527999999994443E-12                            -4.313766746219278
2.9529999999994443E-12                            -3.673306067834464
2.9531999999994442E-12                            -2.9163957629067827
2.953399999999444E-12                             -2.0636456241041246
2.953599999999444E-12                             -1.1398868403151592
2.953799999999444E-12                             -0.17383259346747498
2.953999999999444E-12                             0.8026961295018531
2.954199999999444E-12                             1.7562839376735744
2.954399999999444E-12                             2.6541643984131547
2.9545999999994438E-12                            3.4667510393239933
2.9547999999994437E-12                            4.1697354533820645
2.9549999999994437E-12                            4.745107298371566
2.9551999999994436E-12                            5.18086749942877
2.9553999999994435E-12                            5.469744943804314
2.9555999999994435E-12                            5.6076026861197885
2.9557999999994434E-12                            5.592253779414128
2.9559999999994434E-12                            5.423120889067954
2.9561999999994433E-12                            5.101751024655411
2.9563999999994432E-12                            4.632855725197723
2.956599999999443E-12                             4.025419185431337
2.956799999999443E-12                             3.293496808361724
2.956999999999443E-12                             2.456508240160832
2.957199999999443E-12                             1.5389872949098744
2.957399999999443E-12                             0.5698188282605118
2.957599999999443E-12                             -0.41901079955042264
2.957799999999443E-12                             -1.3941189759102228
2.9579999999994427E-12                            -2.322775793411882
2.9581999999994427E-12                            -3.175029085286853
2.9583999999994426E-12                            -3.9254970313944817
2.9585999999994426E-12                            -4.554413714296959
2.9587999999994425E-12                            -5.047702057257368
2.9589999999994424E-12                            -5.396174760908204
2.9591999999994424E-12                            -5.594274252252217
2.9593999999994423E-12                            -5.63890359086941
2.9595999999994422E-12                            -5.528812620224628
2.959799999999442E-12                             -5.264748904944144
2.959999999999442E-12                             -4.850288097024361
2.960199999999442E-12                             -4.293032512623615
2.960399999999442E-12                             -3.6057565955017075
2.960599999999442E-12                             -2.8070818088126
2.960799999999442E-12                             -1.9213677351383895
2.960999999999442E-12                             -0.97769769446089
2.9611999999994418E-12                            -0.008083187815869718
2.9613999999994417E-12                            0.9547590011033329
2.9615999999994416E-12                            1.8795804787710861
2.9617999999994416E-12                            2.738291459287499
2.9619999999994415E-12                            3.506924196354911
2.9621999999994415E-12                            4.165878130904355
2.9623999999994414E-12                            4.699658624139952
2.9625999999994413E-12                            5.0964037934012945
2.9627999999994413E-12                            5.347451082614509
2.9629999999994412E-12                            5.4470794062766545
2.963199999999441E-12                             5.3924484710754745
2.963399999999441E-12                             5.183701153340923
2.963599999999441E-12                             4.824208918024457
2.963799999999441E-12                             4.320982662631855
2.963999999999441E-12                             3.68526944346703
2.964199999999441E-12                             2.9332551324940637
2.9643999999994408E-12                            2.0866120465660667
2.9645999999994407E-12                            1.1724750822291148
2.9647999999994407E-12                            0.22244391089695015
2.9649999999994406E-12                            -0.7295253891047679
2.9651999999994405E-12                            -1.650022322582172
2.9653999999994405E-12                            -2.509129131465088
2.9655999999994404E-12                            -3.282506104966598
2.9657999999994403E-12                            -3.951961981561911
2.9659999999994403E-12                            -4.504448468881769
2.9661999999994402E-12                            -4.9300797698315035
2.96639999999944E-12                              -5.220184663729982
2.96659999999944E-12                              -5.3663442747904915
2.96679999999944E-12                              -5.360878308671731
2.96699999999944E-12                              -5.198558598396265
2.96719999999944E-12                              -4.878782522699382
2.96739999999944E-12                              -4.407279995945176
2.9675999999994398E-12                            -3.7967022298390827
2.9677999999994397E-12                            -3.0659770753800033
2.9679999999994397E-12                            -2.238824888629354
2.9681999999994396E-12                            -1.342060232231881
2.9683999999994395E-12                            -0.404179438475351
2.9685999999994395E-12                            0.545621626528932
2.9687999999994394E-12                            1.478195299704564
2.9689999999994394E-12                            2.3652649192839577
2.9691999999994393E-12                            3.180474235604593
2.9693999999994392E-12                            3.900523930111599
2.969599999999439E-12                             4.506052383559524
2.969799999999439E-12                             4.981951964449745
2.969999999999439E-12                             5.3170660195789745
2.970199999999439E-12                             5.503523116855616
2.970399999999439E-12                             5.536143678962393
2.970599999999439E-12                             5.412303134866469
2.970799999999439E-12                             5.132396724459536
2.9709999999994387E-12                            4.700757688752604
2.9711999999994387E-12                            4.126669617784335
2.9713999999994386E-12                            3.425058788473449
2.9715999999994386E-12                            2.6165494714809086
2.9717999999994385E-12                            1.7267578952534148
2.9719999999994384E-12                            0.7849139886616601
2.9721999999994384E-12                            -0.17793300526572028
2.9723999999994383E-12                            -1.1307911637430346
2.9725999999994383E-12                            -2.04437088831342
2.972799999999438E-12                             -2.8922784013940666
2.972999999999438E-12                             -3.6516656984358504
2.973199999999438E-12                             -4.303371384108146
2.973399999999438E-12                             -4.831691719461942
2.973599999999438E-12                             -5.223992138821904
2.973799999999438E-12                             -5.470390808579819
2.973999999999438E-12                             -5.563702366171552
2.9741999999994378E-12                            -5.499725879806326
2.9743999999994377E-12                            -5.27783114253214
2.9745999999994376E-12                            -4.90169193519898
2.9747999999994376E-12                            -4.379966131328487
2.9749999999994375E-12                            -3.726725366913273
2.9751999999994375E-12                            -2.961465146139119
2.9753999999994374E-12                            -2.108568099217142
2.9755999999994373E-12                            -1.1961676785590165
2.9757999999994373E-12                            -0.25449064800875054
2.9759999999994372E-12                            0.6860722753462647
2.976199999999437E-12                             1.5967806181940893
2.976399999999437E-12                             2.451843834620111
2.976599999999437E-12                             3.2289627200491835
2.976799999999437E-12                             3.9091429174354695
2.976999999999437E-12                             4.476081392277446
2.977199999999437E-12                             4.915567494134049
2.9773999999994368E-12                            5.2152902253410485
2.9775999999994367E-12                            5.365233632274919
2.9777999999994367E-12                            5.358572333832003
2.9779999999994366E-12                            5.192766019132908
2.9781999999994365E-12                            4.870479260213027
2.9783999999994365E-12                            4.400039666600946
2.9785999999994364E-12                            3.7953390410474968
2.9787999999994364E-12                            3.07527517077001
2.9789999999994363E-12                            2.2629250951443676
2.9791999999994362E-12                            1.3845955775018888
2.979399999999436E-12                             0.4687676718468305
2.979599999999436E-12                             -0.45514182562355543
2.979799999999436E-12                             -1.3582377146551572
2.979999999999436E-12                             -2.213679344762805
2.980199999999436E-12                             -2.997946115350854
2.980399999999436E-12                             -3.6914370534094516
2.980599999999436E-12                             -4.278193668974938
2.9807999999994357E-12                            -4.744913922378764
2.9809999999994357E-12                            -5.0798037779913265
2.9811999999994356E-12                            -5.271967948455957
2.9813999999994356E-12                            -5.311852214061279
2.9815999999994355E-12                            -5.192777298330596
2.9817999999994354E-12                            -4.913067100202396
2.9819999999994354E-12                            -4.477935054684533
2.9821999999994353E-12                            -3.9003231909150875
2.9823999999994352E-12                            -3.2002826587669166
2.982599999999435E-12                             -2.403060873036614
2.982799999999435E-12                             -1.5365515589922636
2.982999999999435E-12                             -0.6289466292749604
2.983199999999435E-12                             0.29276654316085643
2.983399999999435E-12                             1.20327490586595
2.983599999999435E-12                             2.0786656763708318
2.983799999999435E-12                             2.895962889971697
2.9839999999994348E-12                            3.6329826990964476
2.9841999999994347E-12                            4.268732389415901
2.9843999999994346E-12                            4.7842461297838295
2.9845999999994346E-12                            5.163550195367449
2.9847999999994345E-12                            5.39445525323049
2.9849999999994344E-12                            5.469030806931625
2.9851999999994344E-12                            5.383806137035546
2.9853999999994343E-12                            5.139854523457961
2.9855999999994343E-12                            4.742907605172636
2.985799999999434E-12                             4.203535684982052
2.985999999999434E-12                             3.5372817127316516
2.986199999999434E-12                             2.7645298105834732
2.986399999999434E-12                             1.9098887933384936
2.986599999999434E-12                             1.001000629708356
2.986799999999434E-12                             0.06690213746536913
2.986999999999434E-12                             -0.8637247213147714
2.9871999999994338E-12                            -1.7639957199065446
2.9873999999994337E-12                            -2.609642363702119
2.9875999999994336E-12                            -3.3791330184582287
2.9877999999994336E-12                            -4.053301299996561
2.9879999999994335E-12                            -4.614863625749698
2.9881999999994335E-12                            -5.048215054270075
2.9883999999994334E-12                            -5.339741236830524
2.9885999999994333E-12                            -5.478650781180984
2.9887999999994333E-12                            -5.458113984949156
2.9889999999994332E-12                            -5.276370245907976
2.989199999999433E-12                             -4.937474728221961
2.989399999999433E-12                             -4.451479451686523
2.989599999999433E-12                             -3.8340223973319727
2.989799999999433E-12                             -3.1054490848685603
2.989999999999433E-12                             -2.289656998795581
2.990199999999433E-12                             -1.4128332019992187
2.9903999999994328E-12                            -0.5021999482628614
2.9905999999994327E-12                            0.4151486533679685
2.9907999999994327E-12                            1.313224382168546
2.9909999999994326E-12                            2.167822726834168
2.9911999999994325E-12                            2.9568156699224066
2.9913999999994325E-12                            3.660079739419307
2.9915999999994324E-12                            4.259228180686743
2.9917999999994324E-12                            4.737429977694533
2.9919999999994323E-12                            5.079603344419379
2.9921999999994322E-12                            5.273142433380702
2.992399999999432E-12                             5.309114006613946
2.992599999999432E-12                             5.183633426942278
2.992799999999432E-12                             4.898993451864883
2.992999999999432E-12                             4.464141124804805
2.993199999999432E-12                             3.894283439967402
2.993399999999432E-12                             3.2096868630390203
2.993599999999432E-12                             2.434002477945878
2.9937999999994317E-12                            1.5925772549625439
2.9939999999994317E-12                            0.7111417864975065
2.9941999999994316E-12                            -0.18496418454171518
2.9943999999994316E-12                            -1.071127958458369
2.9945999999994315E-12                            -1.9236120605953986
2.9947999999994314E-12                            -2.7197379405120663
2.9949999999994314E-12                            -3.4381757792921555
2.9951999999994313E-12                            -4.059264246086365
2.9953999999994313E-12                            -4.56526018184336
2.995599999999431E-12                             -4.940531937146727
2.995799999999431E-12                             -5.171863049229054
2.995999999999431E-12                             -5.249086048995387
2.996199999999431E-12                             -5.166141743734593
2.996399999999431E-12                             -4.922399296908568
2.996599999999431E-12                             -4.523816051226503
2.996799999999431E-12                             -3.9834176632005787
2.9969999999994308E-12                            -3.320721171819641
2.9971999999994307E-12                            -2.560071501233273
2.9973999999994306E-12                            -1.7282763011326128
2.9975999999994306E-12                            -0.8522200131197812
2.9977999999994305E-12                            0.042832635916227345
2.9979999999994305E-12                            0.9338075471542155
2.9981999999994304E-12                            1.7993016420317518
2.9983999999994303E-12                            2.6184663613769663
2.9985999999994303E-12                            3.3700213583777545
2.9987999999994302E-12                            4.032030181196731
2.99899999999943E-12                              4.582704422921132
2.99919999999943E-12                              5.002050526423465
2.99939999999943E-12                              5.273839030518626
2.99959999999943E-12                              5.387285789425682
2.99979999999943E-12                              5.337992522464234
2.99999999999943E-12                              5.1280026145451965
3.0001999999994298E-12                            4.7651450997542835
3.0003999999994297E-12                            4.262036565515144
3.0005999999994297E-12                            3.6351176697487726
3.0007999999994296E-12                            2.9039342256599645
3.0009999999994295E-12                            2.0906318704767974
3.0011999999994295E-12                            1.2194573937582582
3.0013999999994294E-12                            0.31605221834827935
3.0015999999994293E-12                            -0.5935144657506379
3.0017999999994293E-12                            -1.4838023554890007
3.0019999999994292E-12                            -2.330844394487997
3.002199999999429E-12                             -3.1125345170432492
3.002399999999429E-12                             -3.808540382240165
3.002599999999429E-12                             -4.399990550205442
3.002799999999429E-12                             -4.869341827823852
3.002999999999429E-12                             -5.200784208179967
3.003199999999429E-12                             -5.381301675401378
3.0033999999994288E-12                            -5.402185329808415
3.0035999999994287E-12                            -5.260538782082589
3.0037999999994287E-12                            -4.9602446936008615
3.0039999999994286E-12                            -4.51201443120762
3.0041999999994285E-12                            -3.9324581125541185
3.0043999999994285E-12                            -3.242452560474948
3.0045999999994284E-12                            -2.4653003852561475
3.0047999999994284E-12                            -1.6251758953934008
3.0049999999994283E-12                            -0.7461589792986663
3.0051999999994282E-12                            0.14812412584452422
3.005399999999428E-12                             1.0344641810248
3.005599999999428E-12                             1.8899315191501984
3.005799999999428E-12                             2.691869502880332
3.005999999999428E-12                             3.4181167768061007
3.006199999999428E-12                             4.047449081914917
3.006399999999428E-12                             4.5602026487623855
3.006599999999428E-12                             4.939070289059213
3.0067999999994278E-12                            5.1700808851393525
3.0069999999994277E-12                            5.2437253979133525
3.0071999999994276E-12                            5.156076634877251
3.0073999999994276E-12                            4.909627344737355
3.0075999999994275E-12                            4.513529827506939
3.0077999999994274E-12                            3.9830206117971176
3.0079999999994274E-12                            3.338047314016811
3.0081999999994273E-12                            2.6013968883013407
3.0083999999994273E-12                            1.7968266029062234
3.008599999999427E-12                             0.9477100645782912
3.008799999999427E-12                             0.07650073408481767
3.008999999999427E-12                             -0.7950327275157679
3.009199999999427E-12                             -1.6451670519028752
3.009399999999427E-12                             -2.45168621307874
3.009599999999427E-12                             -3.191844653432453
3.009799999999427E-12                             -3.842962595977525
3.0099999999994268E-12                            -4.383512245643024
3.0101999999994267E-12                            -4.794416077559315
3.0103999999994266E-12                            -5.060303774924969
3.0105999999994266E-12                            -5.170584532543228
3.0107999999994265E-12                            -5.120277664767317
3.0109999999994265E-12                            -4.910551756942056
3.0111999999994264E-12                            -4.5488778936523335
3.0113999999994263E-12                            -4.048677378949676
3.0115999999994263E-12                            -3.428394896976629
3.0117999999994262E-12                            -2.7100591269196714
3.011999999999426E-12                             -1.9175605194927974
3.012199999999426E-12                             -1.0750105939592565
3.012399999999426E-12                             -0.20557885541175738
3.012599999999426E-12                             0.6689116513837986
3.012799999999426E-12                             1.5276010739574661
3.012999999999426E-12                             2.3497021380260197
3.0131999999994258E-12                            3.1136206610363235
3.0133999999994257E-12                            3.796652950126246
3.0135999999994257E-12                            4.375639147908269
3.0137999999994256E-12                            4.828594203111267
3.0139999999994255E-12                            5.136951923988668
3.0141999999994255E-12                            5.287796580120297
3.0143999999994254E-12                            5.275422338549122
3.0145999999994254E-12                            5.1017677960337755
3.0147999999994253E-12                            4.775646764892226
3.0149999999994252E-12                            4.311098587684143
3.015199999999425E-12                             3.725453714093679
3.015399999999425E-12                             3.0377380143324157
3.015599999999425E-12                             2.2678090569272746
3.015799999999425E-12                             1.4362381304664875
3.015999999999425E-12                             0.5646092293504453
3.016199999999425E-12                             -0.3242327297660729
3.016399999999425E-12                             -1.20633415857035
3.0165999999994247E-12                            -2.057250281128119
3.0167999999994247E-12                            -2.8529186182900217
3.0169999999994246E-12                            -3.570474640884639
3.0171999999994246E-12                            -4.188807977137584
3.0173999999994245E-12                            -4.6889004537173005
3.0175999999994244E-12                            -5.054196900396045
3.0177999999994244E-12                            -5.271292472895034
3.0179999999994243E-12                            -5.33103725905096
3.0181999999994242E-12                            -5.229850741245296
3.018399999999424E-12                             -4.9707785836388245
3.018599999999424E-12                             -4.563774293408697
3.018799999999424E-12                             -4.024908193731604
3.018999999999424E-12                             -3.374613172973435
3.019199999999424E-12                             -2.635480565855392
3.019399999999424E-12                             -1.8303166307221925
3.019599999999424E-12                             -0.9810506244341733
3.0197999999994238E-12                            -0.10869720221079889
3.0199999999994237E-12                            0.7658941839904424
3.0201999999994236E-12                            1.6210926108830939
3.0203999999994236E-12                            2.433959332077667
3.0205999999994235E-12                            3.180507641900236
3.0207999999994234E-12                            3.8367426890741325
3.0209999999994234E-12                            4.380181899594437
3.0211999999994233E-12                            4.791462492208347
3.0213999999994233E-12                            5.055730985575089
3.0215999999994232E-12                            5.163666508034797
3.021799999999423E-12                             5.112097903042109
3.021999999999423E-12                             4.9041917360482925
3.022199999999423E-12                             4.5491586241782205
3.022399999999423E-12                             4.061430158073191
3.022599999999423E-12                             3.4593498856147415
3.022799999999423E-12                             2.7635823982526024
3.0229999999994228E-12                            1.995594710493689
3.0231999999994227E-12                            1.1766044902289834
3.0233999999994227E-12                            0.3272599209366
3.0235999999994226E-12                            -0.5319596193256544
3.0237999999994225E-12                            -1.379941173684649
3.0239999999994225E-12                            -2.1942434738416123
3.0241999999994224E-12                            -2.9509887244144952
3.0243999999994223E-12                            -3.625580412180322
3.0245999999994223E-12                            -4.194161061767953
3.0247999999994222E-12                            -4.635468436767148
3.024999999999422E-12                             -4.932658497273305
3.025199999999422E-12                             -5.074729286604285
3.025399999999422E-12                             -5.0573228363751515
3.025599999999422E-12                             -4.882825635474006
3.025799999999422E-12                             -4.559803890309275
3.025999999999422E-12                             -4.1019070752625515
3.0261999999994218E-12                            -3.526458595378186
3.0263999999994217E-12                            -2.8530066808533885
3.0265999999994217E-12                            -2.102102644715534
3.0267999999994216E-12                            -1.2944987978905669
3.0269999999994215E-12                            -0.4508383103089797
3.0271999999994215E-12                            0.40821729993290407
3.0273999999994214E-12                            1.2615821074106581
3.0275999999994214E-12                            2.087292333042364
3.0277999999994213E-12                            2.8622710378479823
3.0279999999994212E-12                            3.5625602675843115
3.028199999999421E-12                             4.164185608211792
3.028399999999421E-12                             4.6446608794133875
3.028599999999421E-12                             4.984935798777978
3.028799999999421E-12                             5.171394871068322
3.028999999999421E-12                             5.197407170983569
3.029199999999421E-12                             5.063969288837505
3.029399999999421E-12                             4.779199456704962
3.0295999999994207E-12                            4.3567835477442225
3.0297999999994207E-12                            3.8138279802952186
3.0299999999994206E-12                            3.168791864558101
3.0301999999994206E-12                            2.4401356778969414
3.0303999999994205E-12                            1.646022621269809
3.0305999999994204E-12                            0.8049566991845619
3.0307999999994204E-12                            -0.06315906347399973
3.0309999999994203E-12                            -0.9362189852783367
3.0311999999994203E-12                            -1.7898811766094325
3.03139999999942E-12                              -2.5984316284211086
3.03159999999942E-12                              -3.3362643050630636
3.03179999999942E-12                              -3.9794759231892245
3.03199999999942E-12                              -4.507138640787336
3.03219999999942E-12                              -4.902091073610275
3.03239999999942E-12                              -5.151389655519639
3.03259999999942E-12                              -5.24670093620864
3.0327999999994198E-12                            -5.184816194678366
3.0329999999994197E-12                            -4.968210151287438
3.0331999999994196E-12                            -4.605323552987667
3.0333999999994196E-12                            -4.110196199455779
3.0335999999994195E-12                            -3.5012765861334363
3.0337999999994195E-12                            -2.7996027950034104
3.0339999999994194E-12                            -2.0268932967692836
3.0341999999994193E-12                            -1.2042037942205972
3.0343999999994193E-12                            -0.35160033062815926
3.0345999999994192E-12                            0.5111553036839188
3.034799999999419E-12                             1.3633941318193024
3.034999999999419E-12                             2.182550463002842
3.035199999999419E-12                             2.944048388487006
3.035399999999419E-12                             3.622325901718221
3.035599999999419E-12                             4.192776161779071
3.035799999999419E-12                             4.634046016257566
3.0359999999994188E-12                            4.930061280728119
3.0361999999994187E-12                            5.071319342272793
3.0363999999994187E-12                            5.055272617800247
3.0365999999994186E-12                            4.88588364948033
3.0367999999994185E-12                            4.572588165296496
3.0369999999994185E-12                            4.128952889259606
3.0371999999994184E-12                            3.5712976247858217
3.0373999999994184E-12                            2.917505333441076
3.0375999999994183E-12                            2.1861883963713984
3.0377999999994182E-12                            1.396310672978622
3.037999999999418E-12                             0.5672707200326228
3.038199999999418E-12                             -0.2806703984846695
3.038399999999418E-12                             -1.125857812697269
3.038599999999418E-12                             -1.9449255678373072
3.038799999999418E-12                             -2.7129886772134477
3.038999999999418E-12                             -3.40450523656498
3.0391999999994178E-12                            -3.9947635284996794
3.0393999999994177E-12                            -4.461749623162379
3.0395999999994177E-12                            -4.7880285002406255
3.0397999999994176E-12                            -4.962255325077159
3.0399999999994176E-12                            -4.980010284139577
3.0401999999994175E-12                            -4.843790652662324
3.0403999999994174E-12                            -4.562172089917237
3.0405999999994174E-12                            -4.148342664068344
3.0407999999994173E-12                            -3.6183760534937304
3.0409999999994172E-12                            -2.9896843650931633
3.041199999999417E-12                             -2.280026072070475
3.041399999999417E-12                             -1.5072427989882968
3.041599999999417E-12                             -0.6896314122527127
3.041799999999417E-12                             0.1533635085411928
3.041999999999417E-12                             1.0005365117287812
3.042199999999417E-12                             1.8287160118529888
3.042399999999417E-12                             2.6131261651970625
3.0425999999994168E-12                            3.328299646274878
3.0427999999994167E-12                            3.9494111323153125
3.0429999999994166E-12                            4.453857798831407
3.0431999999994166E-12                            4.822901537774371
3.0433999999994165E-12                            5.043165691586836
3.0435999999994164E-12                            5.107742086466824
3.0437999999994164E-12                            5.0166528309521725
3.0439999999994163E-12                            4.776482251653853
3.0441999999994163E-12                            4.399173608203424
3.044399999999416E-12                             3.9002368400067278
3.044599999999416E-12                             3.2968422587496464
3.044799999999416E-12                             2.60636498585353
3.044999999999416E-12                             1.845818428526508
3.045199999999416E-12                             1.0322849386209114
3.045399999999416E-12                             0.1840368368293026
3.045599999999416E-12                             -0.6782744164109957
3.0457999999994158E-12                            -1.5310379699307988
3.0459999999994157E-12                            -2.3481398831848055
3.0461999999994156E-12                            -3.1024421493248706
3.0463999999994156E-12                            -3.7678535799447754
3.0465999999994155E-12                            -4.321370372475963
3.0467999999994155E-12                            -4.744570878774141
3.0469999999994154E-12                            -5.0243625644172
3.0471999999994153E-12                            -5.153109207147191
3.0473999999994153E-12                            -5.128440862689336
3.0475999999994152E-12                            -4.9530070286832135
3.047799999999415E-12                             -4.6342433467761595
3.047999999999415E-12                             -4.184027825625305
3.048199999999415E-12                             -3.6180363494999046
3.048399999999415E-12                             -2.954718588924004
3.048599999999415E-12                             -2.2140445914233102
3.048799999999415E-12                             -1.416379692825682
3.0489999999994148E-12                            -0.5818861993897195
3.0491999999994147E-12                            0.26933835686682406
3.0493999999994147E-12                            1.1165259043077838
3.0495999999994146E-12                            1.9373803211552307
3.0497999999994145E-12                            2.7077090181636314
3.0499999999994145E-12                            3.402005585789012
3.0501999999994144E-12                            3.9950722831262935
3.0503999999994144E-12                            4.4643460946945
3.0505999999994143E-12                            4.792300688062134
3.0507999999994142E-12                            4.968248378984529
3.050999999999414E-12                             4.989060161364337
3.051199999999414E-12                             4.858668843481934
3.051399999999414E-12                             4.5865916608421164
3.051599999999414E-12                             4.185981773552003
3.051799999999414E-12                             3.671809294777279
3.051999999999414E-12                             3.0596600881315426
3.052199999999414E-12                             2.3653732917049006
3.0523999999994137E-12                            1.6054212226322169
3.0525999999994137E-12                            0.7976879412628942
3.0527999999994136E-12                            -0.03779140658216627
3.0529999999994136E-12                            -0.8784975379862856
3.0531999999994135E-12                            -1.6996891643262133
3.0533999999994134E-12                            -2.4752539524049157
3.0535999999994134E-12                            -3.179004256853426
3.0537999999994133E-12                            -3.786219608393953
3.0539999999994133E-12                            -4.275244012009674
3.054199999999413E-12                             -4.628965209146928
3.054399999999413E-12                             -4.836002048367282
3.054599999999413E-12                             -4.8914108809671175
3.054799999999413E-12                             -4.796734810311386
3.054999999999413E-12                             -4.559308818077792
3.055199999999413E-12                             -4.1909115225633125
3.055399999999413E-12                             -3.7060713278678006
3.0555999999994128E-12                            -3.1204919859089304
3.0557999999994127E-12                            -2.4500609567090668
3.0559999999994126E-12                            -1.7107064810909045
3.0561999999994126E-12                            -0.9190376863862362
3.0563999999994125E-12                            -0.09337831319330625
3.0565999999994125E-12                            0.7453595223803866
3.0567999999994124E-12                            1.5734428750954186
3.0569999999994123E-12                            2.364942952576684
3.0571999999994123E-12                            3.0931132163801482
3.0573999999994122E-12                            3.7321897964996285
3.057599999999412E-12                             4.259226628695748
3.057799999999412E-12                             4.655662468219161
3.057999999999412E-12                             4.9084504705196785
3.058199999999412E-12                             5.010679630810271
3.058399999999412E-12                             4.961658146684161
3.058599999999412E-12                             4.766447973073987
3.0587999999994118E-12                            4.434889810203411
3.0589999999994117E-12                            3.980260382107873
3.0591999999994117E-12                            3.4178309691988202
3.0593999999994116E-12                            2.7636824278315992
3.0595999999994115E-12                            2.0341082660997816
3.0597999999994115E-12                            1.2457699971106533
3.0599999999994114E-12                            0.41649016055563043
3.0601999999994113E-12                            -0.433719163418208
3.0603999999994113E-12                            -1.28195384020396
3.0605999999994112E-12                            -2.1025333808041595
3.060799999999411E-12                             -2.8681332417230654
3.060999999999411E-12                             -3.5517370422162697
3.061199999999411E-12                             -4.128898977478066
3.061399999999411E-12                             -4.579717322324882
3.061599999999411E-12                             -4.890076549057679
3.061799999999411E-12                             -5.052018076838124
3.0619999999994108E-12                            -5.06339300468445
3.0621999999994107E-12                            -4.927112415447891
3.0623999999994107E-12                            -4.650306379587974
3.0625999999994106E-12                            -4.24357982208737
3.0627999999994105E-12                            -3.720402372831357
3.0629999999994105E-12                            -3.0965731444601254
3.0631999999994104E-12                            -2.389699261406484
3.0633999999994104E-12                            -1.6187002860418844
3.0635999999994103E-12                            -0.8034344777298656
3.0637999999994102E-12                            0.03543861863161275
3.06399999999941E-12                              0.8763313045095439
3.06419999999941E-12                              1.6964730406295263
3.06439999999941E-12                              2.4718197197333036
3.06459999999941E-12                              3.177464674630356
3.06479999999941E-12                              3.7887708134183535
3.06499999999941E-12                              4.283185413285497
3.06519999999941E-12                              4.642398823795399
3.0653999999994097E-12                            4.854292215651333
3.0655999999994097E-12                            4.914090019148027
3.0657999999994096E-12                            4.824325699935346
3.0659999999994096E-12                            4.593595348760755
3.0661999999994095E-12                            4.234486672592074
3.0663999999994094E-12                            3.7613695858435086
3.0665999999994094E-12                            3.188783854629399
3.0667999999994093E-12                            2.5309167750433588
3.0669999999994093E-12                            1.8022144200817014
3.067199999999409E-12                             1.0187010687084392
3.067399999999409E-12                             0.1993001277593491
3.067599999999409E-12                             -0.6335211039725064
3.067799999999409E-12                             -1.454148756209078
3.067999999999409E-12                             -2.2351965580946493
3.068199999999409E-12                             -2.9494490215284
3.068399999999409E-12                             -3.571851154650981
3.0685999999994088E-12                            -4.081139192484692
3.0687999999994087E-12                            -4.460940216687863
3.0689999999994086E-12                            -4.7003679935767115
3.0691999999994086E-12                            -4.794215238846916
3.0693999999994085E-12                            -4.742798652993086
3.0695999999994085E-12                            -4.551440822214776
3.0697999999994084E-12                            -4.229569847513548
3.0699999999994083E-12                            -3.7895213219084805
3.0701999999994083E-12                            -3.245289175257404
3.0703999999994082E-12                            -2.6115837207832358
3.070599999999408E-12                             -1.9035155576775171
3.070799999999408E-12                             -1.1370064497650616
3.070999999999408E-12                             -0.32971138232355407
3.071199999999408E-12                             0.4980287895049603
3.071399999999408E-12                             1.3227544866139844
3.071599999999408E-12                             2.1183505682482244
3.0717999999994078E-12                            2.857441984393685
3.0719999999994077E-12                            3.513415232212873
3.0721999999994077E-12                            4.062564688111139
3.0723999999994076E-12                            4.485878456720222
3.0725999999994075E-12                            4.770154989664321
3.0727999999994075E-12                            4.908369229349879
3.0729999999994074E-12                            4.8993863344142525
3.0731999999994074E-12                            4.747210512543724
3.0733999999994073E-12                            4.459971668983345
3.0735999999994072E-12                            4.048834660584342
3.073799999999407E-12                             3.5269979944773056
3.073999999999407E-12                             2.9089380082895793
3.074199999999407E-12                             2.2100325455992955
3.074399999999407E-12                             1.4466351668032569
3.074599999999407E-12                             0.6365495863463446
3.074799999999407E-12                             -0.20030669398692674
3.074999999999407E-12                             -1.041397838402755
3.0751999999994067E-12                            -1.8616038587013022
3.0753999999994067E-12                            -2.634046855378387
3.0755999999994066E-12                            -3.33170238877013
3.0757999999994066E-12                            -3.9294968808510955
3.0759999999994065E-12                            -4.4063987128715425
3.0761999999994064E-12                            -4.747003409960513
3.0763999999994064E-12                            -4.942288052362766
3.0765999999994063E-12                            -4.989480356475399
3.0767999999994062E-12                            -4.891238154068987
3.076999999999406E-12                             -4.654479602012498
3.077199999999406E-12                             -4.2892171626439035
3.077399999999406E-12                             -3.807655542829333
3.077599999999406E-12                             -3.2236684560364726
3.077799999999406E-12                             -2.5526268538131416
3.077999999999406E-12                             -1.811454884579472
3.078199999999406E-12                             -1.0187594116881151
3.0783999999994058E-12                            -0.1949061588429009
3.0785999999994057E-12                            0.6380328602540395
3.0787999999994056E-12                            1.4565006210555391
3.0789999999994056E-12                            2.235887682852702
3.0791999999994055E-12                            2.951244543708001
3.0793999999994054E-12                            3.5783464562514364
3.0795999999994054E-12                            4.095121377698222
3.0797999999994053E-12                            4.483314615599211
3.0799999999994053E-12                            4.730096130577256
3.0801999999994052E-12                            4.829202334200688
3.080399999999405E-12                             4.781226835265752
3.080599999999405E-12                             4.592870002863845
3.080799999999405E-12                             4.275284031728872
3.080999999999405E-12                             3.8419918550796526
3.081199999999405E-12                             3.307062819237115
3.081399999999405E-12                             2.6841756200841655
3.0815999999994048E-12                            1.9868701845080237
3.0817999999994047E-12                            1.2297978528470999
3.0819999999994047E-12                            0.43033421407819733
3.0821999999994046E-12                            -0.3902671439160622
3.0823999999994045E-12                            -1.2068299564130793
3.0825999999994045E-12                            -1.991515455649839
3.0827999999994044E-12                            -2.7160618982382014
3.0829999999994043E-12                            -3.3543299918894425
3.0831999999994043E-12                            -3.884444601571633
3.0833999999994042E-12                            -4.290072469823695
3.083599999999404E-12                             -4.560752656084516
3.083799999999404E-12                             -4.691510781400613
3.083999999999404E-12                             -4.6821182797650085
3.084199999999404E-12                             -4.536298235678258
3.084399999999404E-12                             -4.261020200105778
3.084599999999404E-12                             -3.8658878015263674
3.0847999999994038E-12                            -3.362584670725911
3.0849999999994037E-12                            -2.764405170802617
3.0851999999994037E-12                            -2.0859827760409475
3.0853999999994036E-12                            -1.3433444897322269
3.0855999999994035E-12                            -0.5543120651084579
3.0857999999994035E-12                            0.2609262635136011
3.0859999999994034E-12                            1.0794279265199602
3.0861999999994034E-12                            1.8756858056671537
3.0863999999994033E-12                            2.62263610048725
3.0865999999994032E-12                            3.2934304303818114
3.086799999999403E-12                             3.8636155745819085
3.086999999999403E-12                             4.3131925913169304
3.087199999999403E-12                             4.62805874105077
3.087399999999403E-12                             4.800544859424497
3.087599999999403E-12                             4.8290481427322645
3.087799999999403E-12                             4.717009151647736
3.087999999999403E-12                             4.471611409803207
3.0881999999994027E-12                            4.102572498996421
3.0883999999994027E-12                            3.621282303091187
3.0885999999994026E-12                            3.040390643046261
3.0887999999994026E-12                            2.3738122809772197
3.0889999999994025E-12                            1.637032439711815
3.0891999999994024E-12                            0.8475557747038664
3.0893999999994024E-12                            0.025321780889425993
3.0895999999994023E-12                            -0.8071064231001076
3.0897999999994023E-12                            -1.6247737840910914
3.089999999999402E-12                             -2.401131588404744
3.090199999999402E-12                             -3.1094273032346798
3.090399999999402E-12                             -3.724532632551442
3.090599999999402E-12                             -4.224884438249041
3.090799999999402E-12                             -4.594128037719536
3.090999999999402E-12                             -4.822103534590777
3.091199999999402E-12                             -4.904990483086061
3.0913999999994018E-12                            -4.844656983579797
3.0915999999994017E-12                            -4.647462448758897
3.0917999999994016E-12                            -4.322877756153072
3.0919999999994016E-12                            -3.8822906569498614
3.0921999999994015E-12                            -3.3382691975718966
3.0923999999994015E-12                            -2.704392310286748
3.0925999999994014E-12                            -1.9955688889663665
3.0927999999994013E-12                            -1.2286090542529702
3.0929999999994013E-12                            -0.42273607610644925
3.0931999999994012E-12                            0.4002394068489264
3.093399999999401E-12                             1.216238830686087
3.093599999999401E-12                             1.9997318763390701
3.093799999999401E-12                             2.7249344408681826
3.093999999999401E-12                             3.367223880451596
3.094199999999401E-12                             3.904611805112782
3.094399999999401E-12                             4.3191312840177565
3.0945999999994008E-12                            4.597989951225262
3.0947999999994007E-12                            4.734316243756001
3.0949999999994007E-12                            4.727321850922132
3.0951999999994006E-12                            4.581767173670991
3.0953999999994005E-12                            4.306769102050971
3.0955999999994005E-12                            3.9142015629290037
3.0957999999994004E-12                            3.4171281311445596
3.0959999999994003E-12                            2.8287697914607737
3.0961999999994003E-12                            2.162376129201128
3.0963999999994002E-12                            1.4320425381350446
3.0965999999994E-12                               0.6541099016573084
3.0967999999994E-12                               -0.1515245190638801
3.0969999999994E-12                               -0.9609032643548644
3.0971999999994E-12                               -1.7467636053327364
3.0973999999994E-12                               -2.480521908599199
3.0975999999994E-12                               -3.1349733071574515
3.0977999999993998E-12                            -3.6869204996330334
3.0979999999993997E-12                            -4.118999152696415
3.0981999999993997E-12                            -4.4203044184096525
3.0983999999993996E-12                            -4.585876972157321
3.0985999999993996E-12                            -4.61547656402872
3.0987999999993995E-12                            -4.51221652851828
3.0989999999993994E-12                            -4.281530772361355
3.0991999999993994E-12                            -3.930683629738238
3.0993999999993993E-12                            -3.468757180312847
3.0995999999993992E-12                            -2.90688632200086
3.099799999999399E-12                             -2.25850780795064
3.099999999999399E-12                             -1.53950096021008
3.100199999999399E-12                             -0.7682216339262439
3.100399999999399E-12                             0.034527551009838287
3.100599999999399E-12                             0.8456142841765676
3.100799999999399E-12                             1.6399193556622675
3.100999999999399E-12                             2.3911020607893416
3.1011999999993988E-12                            3.0729102634762144
3.1013999999993987E-12                            3.660955896082858
3.1015999999993986E-12                            4.13464183036004
3.1017999999993986E-12                            4.478782916250903
3.1019999999993985E-12                            4.684497196824813
3.1021999999993984E-12                            4.74915037990398
3.1023999999993984E-12                            4.675432744251145
3.1025999999993983E-12                            4.469912149247273
3.1027999999993983E-12                            4.141540414506547
3.102999999999398E-12                             3.700553498714701
3.103199999999398E-12                             3.15802626349762
3.103399999999398E-12                             2.526095826669768
3.103599999999398E-12                             1.8186438141014747
3.103799999999398E-12                             1.0520973610099442
3.103999999999398E-12                             0.2459981104948551
3.104199999999398E-12                             -0.5769221732078634
3.1043999999993978E-12                            -1.3912795116438255
3.1045999999993977E-12                            -2.1701644700104654
3.1047999999993976E-12                            -2.886713762986017
3.1049999999993976E-12                            -3.5158983675436826
3.1051999999993975E-12                            -4.036253740734067
3.1053999999993975E-12                            -4.431277173855921
3.1055999999993974E-12                            -4.6902699336965155
3.1057999999993973E-12                            -4.808504223355036
3.1059999999993973E-12                            -4.786727166764609
3.1061999999993972E-12                            -4.630146738824212
3.106399999999397E-12                             -4.347151156263281
3.106599999999397E-12                             -3.948073617135764
3.106799999999397E-12                             -3.444310157506536
3.106999999999397E-12                             -2.848012560621222
3.107199999999397E-12                             -2.1724085837947436
3.107399999999397E-12                             -1.4325825298205708
3.1075999999993968E-12                            -0.6463560625911233
3.1077999999993967E-12                            0.16516900763280376
3.1079999999993967E-12                            0.9777564235238178
3.1081999999993966E-12                            1.7649917366127554
3.1083999999993965E-12                            2.4998985821606654
3.1085999999993965E-12                            3.1568639821996487
3.1087999999993964E-12                            3.7134664592138464
3.1089999999993964E-12                            4.151886242073873
3.1091999999993963E-12                            4.459735292605122
3.1093999999993962E-12                            4.6302935077860745
3.109599999999396E-12                             4.662226478293115
3.109799999999396E-12                             4.558891962882847
3.109999999999396E-12                             4.327355337808988
3.110199999999396E-12                             3.9772673413095565
3.110399999999396E-12                             3.5198162199479524
3.110599999999396E-12                             2.967013249563289
3.110799999999396E-12                             2.331543770964165
3.1109999999993957E-12                            1.627270930969341
3.1111999999993957E-12                            0.8702311853650736
3.1113999999993956E-12                            0.0796982348202877
3.1115999999993956E-12                            -0.7212524302068382
3.1117999999993955E-12                            -1.506166006863236
3.1119999999993954E-12                            -2.2467895206062014
3.1121999999993954E-12                            -2.915542455204387
3.1123999999993953E-12                            -3.488232764744785
3.1125999999993953E-12                            -3.946241595563925
3.112799999999395E-12                             -4.277578837155853
3.112999999999395E-12                             -4.476625451918001
3.113199999999395E-12                             -4.542845029608944
3.113399999999395E-12                             -4.479069497272256
3.113599999999395E-12                             -4.290023294025849
3.113799999999395E-12                             -3.9815508394221903
3.113999999999395E-12                             -3.5606655230190207
3.1141999999993948E-12                            -3.036203172084884
3.1143999999993947E-12                            -2.4196713266880643
3.1145999999993946E-12                            -1.7258902743802216
3.1147999999993946E-12                            -0.9731812790099
3.1149999999993945E-12                            -0.18306596943329856
3.1151999999993945E-12                            0.6204119244801165
3.1153999999993944E-12                            1.4116005192025565
3.1155999999993943E-12                            2.164307724756072
3.1157999999993943E-12                            2.8530125013047423
3.1159999999993942E-12                            3.454214558939181
3.116199999999394E-12                             3.94783935726527
3.116399999999394E-12                             4.318501075940507
3.116599999999394E-12                             4.5563562279160505
3.116799999999394E-12                             4.657314905298751
3.116999999999394E-12                             4.622522049295629
3.117199999999394E-12                             4.457231066898201
3.1173999999993938E-12                            4.169390425814661
3.1175999999993937E-12                            3.7683739892492305
3.1177999999993937E-12                            3.2642556915574596
3.1179999999993936E-12                            2.6678507837823804
3.1181999999993935E-12                            1.9914672716790838
3.1183999999993935E-12                            1.2500294134856997
3.1185999999993934E-12                            0.4620631030765484
3.1187999999993933E-12                            -0.3499515979118693
3.1189999999993933E-12                            -1.1601514614846125
3.1191999999993932E-12                            -1.9407633393413564
3.119399999999393E-12                             -2.6641639902994796
3.119599999999393E-12                             -3.3050455266377474
3.119799999999393E-12                             -3.8422181304775735
3.119999999999393E-12                             -4.259743246777422
3.120199999999393E-12                             -4.5473159072632505
3.120399999999393E-12                             -4.70000789311019
3.1205999999993928E-12                            -4.717582345371043
3.1207999999993927E-12                            -4.60359289328817
3.1209999999993927E-12                            -4.364434745527262
3.1211999999993926E-12                            -4.008481674090643
3.1213999999993925E-12                            -3.545447500459406
3.1215999999993925E-12                            -2.986123957613197
3.1217999999993924E-12                            -2.3426052399025123
3.1219999999993924E-12                            -1.628970449017096
3.1221999999993923E-12                            -0.8621852870193845
3.1223999999993922E-12                            -0.06280304878846459
3.122599999999392E-12                             0.7449892924527888
3.122799999999392E-12                             1.5342622872322726
3.122999999999392E-12                             2.2771274697601993
3.123199999999392E-12                             2.947028452198742
3.123399999999392E-12                             3.520962429202217
3.123599999999392E-12                             3.981094767341515
3.123799999999392E-12                             4.315468748500206
3.1239999999993917E-12                            4.5178260124151715
3.1241999999993917E-12                            4.586799158153763
3.1243999999993916E-12                            4.524833906603754
3.1245999999993916E-12                            4.337151335664091
3.1247999999993915E-12                            4.030942546622814
3.1249999999993914E-12                            3.6148789394626784
3.1251999999993914E-12                            3.098961635766566
3.1253999999993913E-12                            2.4947097285820408
3.1255999999993913E-12                            1.8156526093903795
3.125799999999391E-12                             1.0780091584067657
3.125999999999391E-12                             0.30131376058841497
3.126199999999391E-12                             -0.4913526057783956
3.126399999999391E-12                             -1.2738622973567562
3.126599999999391E-12                             -2.0184398110704986
3.126799999999391E-12                             -2.6978232436479277
3.126999999999391E-12                             -3.287728970139134
3.1271999999993908E-12                            -3.768973788045215
3.1273999999993907E-12                            -4.128668836248838
3.1275999999993906E-12                            -4.3602010717995325
3.1277999999993906E-12                            -4.462137362323739
3.1279999999993905E-12                            -4.436544641539671
3.1281999999993905E-12                            -4.287373815285979
3.1283999999993904E-12                            -4.01946041765984
3.1285999999993903E-12                            -3.6384112833255586
3.1287999999993903E-12                            -3.1512970973787002
3.1289999999993902E-12                            -2.5677855791384885
3.12919999999939E-12                              -1.9012200457971615
3.12939999999939E-12                              -1.1692003744997592
3.12959999999939E-12                              -0.3934187776654939
3.12979999999939E-12                              0.40124565036667326
3.12999999999939E-12                              1.1881600645191666
3.13019999999939E-12                              1.9405850028316647
3.1303999999993898E-12                            2.6332424220981974
3.1305999999993897E-12                            3.243612177005806
3.1307999999993897E-12                            3.7528820234330995
3.1309999999993896E-12                            4.1465587050873935
3.1311999999993895E-12                            4.41477411979114
3.1313999999993895E-12                            4.552302648492869
3.1315999999993894E-12                            4.558278071992816
3.1317999999993894E-12                            4.435602857654757
3.1319999999993893E-12                            4.190106597314246
3.1321999999993892E-12                            3.829624525938891
3.132399999999389E-12                             3.363274570936077
3.132599999999389E-12                             2.801228128174967
3.132799999999389E-12                             2.1551346371068174
3.132999999999389E-12                             1.4390886572129535
3.133199999999389E-12                             0.6707288769099982
3.133399999999389E-12                             -0.12811219687800288
3.133599999999389E-12                             -0.9317136053665405
3.1337999999993887E-12                            -1.711909017816599
3.1339999999993887E-12                            -2.440410223890878
3.1341999999993886E-12                            -3.091398401148337
3.1343999999993886E-12                            -3.6436666119667445
3.1345999999993885E-12                            -4.081787812312245
3.1347999999993884E-12                            -4.396167271755153
3.1349999999993884E-12                            -4.582229642892906
3.1351999999993883E-12                            -4.6392176621019505
3.1353999999993882E-12                            -4.56907250252456
3.135599999999388E-12                             -4.375681591021199
3.135799999999388E-12                             -4.064551771741856
3.135999999999388E-12                             -3.642817933713327
3.136199999999388E-12                             -3.1194731223232326
3.136399999999388E-12                             -2.505755644184822
3.136599999999388E-12                             -1.815656811783182
3.136799999999388E-12                             -1.0664562140872242
3.1369999999993878E-12                            -0.2790698212762475
3.1371999999993877E-12                            0.5220946528377325
3.1373999999993876E-12                            1.3100356395447115
3.1375999999993876E-12                            2.056853822745749
3.1377999999993875E-12                            2.73598071300043
3.1379999999993874E-12                            3.324419536605645
3.1381999999993874E-12                            3.804419627676786
3.1383999999993873E-12                            4.1641844620271895
3.1385999999993873E-12                            4.397548682418582
3.1387999999993872E-12                            4.502895855643626
3.138999999999387E-12                             4.481786054199183
3.139199999999387E-12                             4.337764318914077
3.139399999999387E-12                             4.0756665342387945
3.139599999999387E-12                             3.7015214078915184
3.139799999999387E-12                             3.2229562532485265
3.139999999999387E-12                             2.649899123559083
3.1401999999993868E-12                            1.995332418254166
3.1403999999993867E-12                            1.2758662087771941
3.1405999999993866E-12                            0.5119334815016292
3.1407999999993866E-12                            -0.27254683068976215
3.1409999999993865E-12                            -1.0511266640014423
3.1411999999993865E-12                            -1.7963817957964037
3.1413999999993864E-12                            -2.4818795269965
3.1415999999993863E-12                            -3.084216524845821
3.1417999999993863E-12                            -3.5846896968711532
3.1419999999993862E-12                            -3.9702100736909802
3.142199999999386E-12                             -4.233269209973701
3.142399999999386E-12                             -4.371055573837633
3.142599999999386E-12                             -4.384081794654821
3.142799999999386E-12                             -4.274818858546376
3.142999999999386E-12                             -4.046795592569347
3.143199999999386E-12                             -3.7044365525031275
3.1433999999993858E-12                            -3.2536501930488324
3.1435999999993857E-12                            -2.702924624736721
3.1437999999993857E-12                            -2.0645110250636534
3.1439999999993856E-12                            -1.355223890829501
3.1441999999993855E-12                            -0.5964826817411774
3.1443999999993855E-12                            0.1865591866357486
3.1445999999993854E-12                            0.9666703001998382
3.1447999999993854E-12                            1.7166094986013123
3.1449999999993853E-12                            2.4111181354793514
3.1451999999993852E-12                            3.0284072195864677
3.145399999999385E-12                             3.55091741098383
3.145599999999385E-12                             3.9653939300757175
3.145799999999385E-12                             4.262524899324364
3.145999999999385E-12                             4.436456813625797
3.146199999999385E-12                             4.484413997944675
3.146399999999385E-12                             4.406478468080542
3.146599999999385E-12                             4.205443131321555
3.1467999999993847E-12                            3.886623285018051
3.1469999999993847E-12                            3.457609194477244
3.1471999999993846E-12                            2.928086448521672
3.1473999999993846E-12                            2.3099174665216817
3.1475999999993845E-12                            1.6175817671131265
3.1477999999993844E-12                            0.8688342720879332
3.1479999999993844E-12                            0.08518944340730836
3.1481999999993843E-12                            -0.7082562170535867
3.1483999999993843E-12                            -1.4839871568609526
3.148599999999384E-12                             -2.2141592106228387
3.148799999999384E-12                             -2.873135991145785
3.148999999999384E-12                             -3.4397439869623723
3.149199999999384E-12                             -3.898587529420288
3.149399999999384E-12                             -4.240121536617862
3.149599999999384E-12                             -4.459652360527589
3.149799999999384E-12                             -4.555804088694067
3.1499999999993838E-12                            -4.529098196427099
3.1501999999993837E-12                            -4.381135848863733
3.1503999999993836E-12                            -4.114556469548519
3.1505999999993836E-12                            -3.7336342926432438
3.1507999999993835E-12                            -3.2451894605976714
3.1509999999993835E-12                            -2.6594666569430037
3.1511999999993834E-12                            -1.990723940601207
3.1513999999993833E-12                            -1.2573929116144271
3.1515999999993833E-12                            -0.48175505680979286
3.1517999999993832E-12                            0.31088070314495825
3.151999999999383E-12                             1.0934792391705481
3.152199999999383E-12                             1.838965365031563
3.152399999999383E-12                             2.5220841489881303
3.152599999999383E-12                             3.1211144890672258
3.152799999999383E-12                             3.619086111165406
3.152999999999383E-12                             4.004248027689766
3.1531999999993828E-12                            4.26974118136897
3.1533999999993827E-12                            4.4126610883419755
3.1535999999993827E-12                            4.4328655852088845
3.1537999999993826E-12                            4.331930219772064
3.1539999999993825E-12                            4.112575416020596
3.1541999999993825E-12                            3.7787227545757265
3.1543999999993824E-12                            3.336136038380736
3.1545999999993823E-12                            2.793418426747471
3.1547999999993823E-12                            2.1630149519902964
3.1549999999993822E-12                            1.461843910203366
3.155199999999382E-12                             0.7112630824571922
3.155399999999382E-12                             -0.06375205631586149
3.155599999999382E-12                             -0.8361307116936524
3.155799999999382E-12                             -1.5786560827590286
3.155999999999382E-12                             -2.265959585423477
3.156199999999382E-12                             -2.8761751325196463
3.1563999999993818E-12                            -3.391967707350455
3.1565999999993817E-12                            -3.8008200111223545
3.1567999999993817E-12                            -4.094650698369077
3.1569999999993816E-12                            -4.268992748352692
3.1571999999993816E-12                            -4.322039570903026
3.1573999999993815E-12                            -4.253857012269702
3.1575999999993814E-12                            -4.065979551951699
3.1577999999993814E-12                            -3.761492289937039
3.1579999999993813E-12                            -3.345574821696376
3.1581999999993812E-12                            -2.8263613546853104
3.158399999999381E-12                             -2.215860798216525
3.158599999999381E-12                             -1.5306028592807768
3.158799999999381E-12                             -0.7916739212393865
3.158999999999381E-12                             -0.023921329895238867
3.159199999999381E-12                             0.7456621459970377
3.159399999999381E-12                             1.4900768049547573
3.159599999999381E-12                             2.1844631161918895
3.1597999999993808E-12                            2.8077084033151296
3.1599999999993807E-12                            3.343152616853704
3.1601999999993806E-12                            3.7783739530380975
3.1603999999993806E-12                            4.104374397459585
3.1605999999993805E-12                            4.3146638985305605
3.1607999999993804E-12                            4.40468391841512
3.1609999999993804E-12                            4.371764684270114
3.1611999999993803E-12                            4.215517696852076
3.1613999999993803E-12                            3.93837953767076
3.16159999999938E-12                              3.546024295355732
3.16179999999938E-12                              3.0475162139000993
3.16199999999938E-12                              2.45526153995821
3.16219999999938E-12                              1.784908902243689
3.16239999999938E-12                              1.0552810474012924
3.16259999999938E-12                              0.2882462309737424
3.16279999999938E-12                              -0.4917153896932958
3.1629999999993798E-12                            -1.2584972069455154
3.1631999999993797E-12                            -1.985959966730728
3.1633999999993796E-12                            -2.649889948079077
3.1635999999993796E-12                            -3.2298316465641848
3.1637999999993795E-12                            -3.710263184752413
3.1639999999993795E-12                            -4.080787393389931
3.1641999999993794E-12                            -4.335372843606222
3.1643999999993793E-12                            -4.471028237579736
3.1645999999993793E-12                            -4.486477140442589
3.1647999999993792E-12                            -4.3813540847905665
3.164999999999379E-12                             -4.156208342038587
3.165199999999379E-12                             -3.8132859093514053
3.165399999999379E-12                             -3.3577818954846137
3.165599999999379E-12                             -2.799100301933868
3.165799999999379E-12                             -2.1516605605972945
3.165999999999379E-12                             -1.434933300923747
3.1661999999993788E-12                            -0.6726154916131497
3.1663999999993787E-12                            0.1089082620870095
3.1665999999993787E-12                            0.8824961987428872
3.1667999999993786E-12                            1.6221790995511889
3.1669999999993785E-12                            2.3047376120598906
3.1671999999993785E-12                            2.9107019458470145
3.1673999999993784E-12                            3.4247143491658716
3.1675999999993784E-12                            3.8353487836970546
3.1677999999993783E-12                            4.134583350873304
3.1679999999993782E-12                            4.317150947073643
3.168199999999378E-12                             4.379963312767233
3.168399999999378E-12                             4.321745560400769
3.168599999999378E-12                             4.142963971397914
3.168799999999378E-12                             3.8460867349325167
3.168999999999378E-12                             3.4361646270426363
3.169199999999378E-12                             2.9216308392413954
3.169399999999378E-12                             2.315100621028274
3.1695999999993777E-12                            1.6338524517000292
3.1697999999993777E-12                            0.8996673642211241
3.1699999999993776E-12                            0.13783965877450344
3.1701999999993776E-12                            -0.6245720171172919
3.1703999999993775E-12                            -1.3609062138041117
3.1705999999993774E-12                            -2.0469523706421415
3.1707999999993774E-12                            -2.6623963881864032
3.1709999999993773E-12                            -3.1913723604790296
3.1711999999993772E-12                            -3.622152312186369
3.171399999999377E-12                             -3.9462888921411188
3.171599999999377E-12                             -4.157659836937579
3.171799999999377E-12                             -4.2518096792876205
3.171999999999377E-12                             -4.225794023760342
3.172199999999377E-12                             -4.0785089175055615
3.172399999999377E-12                             -3.811331182772935
3.172599999999377E-12                             -3.4288484417396385
3.1727999999993768E-12                            -2.939494634832826
3.1729999999993767E-12                            -2.3559633308130588
3.1731999999993766E-12                            -1.6952948757226383
3.1733999999993766E-12                            -0.9785248700700105
3.1735999999993765E-12                            -0.22979271925236844
3.1737999999993765E-12                            0.5251004800468961
3.1739999999993764E-12                            1.2605171916984566
3.1741999999993763E-12                            1.9528285748751202
3.1743999999993763E-12                            2.5818215154739104
3.1745999999993762E-12                            3.131306575007569
3.174799999999376E-12                             3.5888464820441914
3.174999999999376E-12                             3.9448689783354838
3.175199999999376E-12                             4.191665039573958
3.175399999999376E-12                             4.322781832622475
3.175599999999376E-12                             4.333098355370615
3.175799999999376E-12                             4.219539227535016
3.1759999999993758E-12                            3.982105342387846
3.1761999999993757E-12                            3.6248007026274727
3.1763999999993757E-12                            3.156130974443256
3.1765999999993756E-12                            2.5890606188747642
3.1767999999993755E-12                            1.9405184818569694
3.1769999999993755E-12                            1.2306400406583737
3.1771999999993754E-12                            0.48190537443409914
3.1773999999993753E-12                            -0.281771140665612
3.1775999999993753E-12                            -1.0360299995706888
3.1777999999993752E-12                            -1.7571663149503294
3.177999999999375E-12                             -2.4232834619855335
3.178199999999375E-12                             -3.015328525310146
3.178399999999375E-12                             -3.517782154340471
3.178599999999375E-12                             -3.918834186411882
3.178799999999375E-12                             -4.2100353413087594
3.178999999999375E-12                             -4.385603142906728
3.1791999999993748E-12                            -4.441692022033648
3.1793999999993747E-12                            -4.375958526774817
3.1795999999993747E-12                            -4.187655713120623
3.1797999999993746E-12                            -3.878307626225069
3.1799999999993745E-12                            -3.4527978173928457
3.1801999999993745E-12                            -2.9205176898462413
3.1803999999993744E-12                            -2.296126587378238
3.1805999999993744E-12                            -1.5995277611969805
3.1807999999993743E-12                            -0.8548726479954991
3.1809999999993742E-12                            -0.08871555100714461
3.181199999999374E-12                             0.6722608754332934
3.181399999999374E-12                             1.4033683565177897
3.181599999999374E-12                             2.0833577658168867
3.181799999999374E-12                             2.694914581192783
3.181999999999374E-12                             3.22428200767615
3.182199999999374E-12                             3.660382260098526
3.182399999999374E-12                             3.9939261529763614
3.1825999999993737E-12                            4.216912962577185
3.1827999999993737E-12                            4.322689762314989
3.1829999999993736E-12                            4.306485515424451
3.1831999999993736E-12                            4.166177116943076
3.1833999999993735E-12                            3.903032459323005
3.1835999999993734E-12                            3.5222723361928994
3.1837999999993734E-12                            3.033405784702862
3.1839999999993733E-12                            2.4503383724666046
3.1841999999993733E-12                            1.7912116758621148
3.184399999999373E-12                             1.0778633505852981
3.184599999999373E-12                             0.3347928763542806
3.184799999999373E-12                             -0.412366189318799
3.184999999999373E-12                             -1.1386609473948557
3.185199999999373E-12                             -1.8215269486504742
3.185399999999373E-12                             -2.4419488294191467
3.185599999999373E-12                             -2.984786818451338
3.1857999999993728E-12                            -3.438284897485361
3.1859999999993727E-12                            -3.793091564963717
3.1861999999993726E-12                            -4.041301374158179
3.1863999999993726E-12                            -4.175982423708463
3.1865999999993725E-12                            -4.191418746020611
3.1867999999993725E-12                            -4.083983654229476
3.1869999999993724E-12                            -3.85331216306926
3.1871999999993723E-12                            -3.503353230397538
3.1873999999993723E-12                            -3.042965392303337
3.1875999999993722E-12                            -2.4859037519283484
3.187799999999372E-12                             -1.8502319483654481
3.187999999999372E-12                             -1.157305069462748
3.188199999999372E-12                             -0.43049503872518313
3.188399999999372E-12                             0.30618952831351554
3.188599999999372E-12                             1.0294468071175968
3.188799999999372E-12                             1.7178264009179665
3.1889999999993718E-12                            2.352495845491318
3.1891999999993717E-12                            2.9174933889046435
3.1893999999993717E-12                            3.3994652054152175
3.1895999999993716E-12                            3.787071927219553
3.1897999999993715E-12                            4.070397051680833
3.1899999999993715E-12                            4.240707857683868
3.1901999999993714E-12                            4.2907803132973905
3.1903999999993714E-12                            4.2157601365177895
3.1905999999993713E-12                            4.014301979908745
3.1907999999993712E-12                            3.6896074053819463
3.190999999999371E-12                             3.250010897494749
3.191199999999371E-12                             2.7089137669652397
3.191399999999371E-12                             2.084067089417499
3.191599999999371E-12                             1.3963799714425487
3.191799999999371E-12                             0.6685253753045584
3.191999999999371E-12                             -0.07638419902607368
3.192199999999371E-12                             -0.8158567819441244
3.1923999999993707E-12                            -1.5287376058248459
3.1925999999993707E-12                            -2.195610181643105
3.1927999999993706E-12                            -2.7989754010078185
3.1929999999993706E-12                            -3.323317392236197
3.1931999999993705E-12                            -3.755141629547732
3.1933999999993704E-12                            -4.083033118488345
3.1935999999993704E-12                            -4.297753374714887
3.1937999999993703E-12                            -4.392387564904703
3.1939999999993702E-12                            -4.362566086465003
3.19419999999937E-12                              -4.206800541756094
3.19439999999937E-12                              -3.926964084053906
3.19459999999937E-12                              -3.5288863835179862
3.19479999999937E-12                              -3.0229265447289193
3.19499999999937E-12                              -2.424277073084281
3.19519999999937E-12                              -1.7527125946570485
3.19539999999937E-12                              -1.0315921172980438
3.1955999999993698E-12                            -0.28615609663464914
3.1957999999993697E-12                            0.45855212142099866
3.1959999999993696E-12                            1.1796047399054554
3.1961999999993696E-12                            1.8574104329841175
3.1963999999993695E-12                            2.475935062717295
3.1965999999993694E-12                            3.0220023653245436
3.1967999999993694E-12                            3.4841156836437337
3.1969999999993693E-12                            3.851414965584007
3.1971999999993693E-12                            4.113292249351561
3.197399999999369E-12                             4.259883293452996
3.197599999999369E-12                             4.283278750266368
3.197799999999369E-12                             4.179021291406721
3.197999999999369E-12                             3.94738128949549
3.198199999999369E-12                             3.5940353335527537
3.198399999999369E-12                             3.130018835156139
3.198599999999369E-12                             2.5710589379859212
3.1987999999993688E-12                            1.936520177562874
3.1989999999993687E-12                            1.2481912186761017
3.1991999999993686E-12                            0.5290589345334165
3.1993999999993686E-12                            -0.19786064683120708
3.1995999999993685E-12                            -0.9105800348715349
3.1997999999993685E-12                            -1.588991656151636
3.1999999999993684E-12                            -2.21538164010249
3.2001999999993683E-12                            -2.7745082668607672
3.2003999999993683E-12                            -3.2532703715792812
3.2005999999993682E-12                            -3.6401565830910783
3.200799999999368E-12                             -3.9247862663759183
3.200999999999368E-12                             -4.097851584862545
3.201199999999368E-12                             -4.151629611762988
3.201399999999368E-12                             -4.081005584003792
3.201599999999368E-12                             -3.884727447322947
3.201799999999368E-12                             -3.5664891061165003
3.2019999999993678E-12                            -3.1354641003153687
3.2021999999993677E-12                            -2.606071602254909
3.2023999999993677E-12                            -1.9969895027573914
3.2025999999993676E-12                            -1.3296475626013273
3.2027999999993675E-12                            -0.6265614604004904
3.2029999999993675E-12                            0.090128606077309
3.2031999999993674E-12                            0.799657501255207
3.2033999999993674E-12                            1.4830793937023237
3.2035999999993673E-12                            2.1232249145122286
3.2037999999993672E-12                            2.7043571591472406
3.203999999999367E-12                             3.21176844049395
3.204199999999367E-12                             3.6315530448151585
3.204399999999367E-12                             3.950727955039894
3.204599999999367E-12                             4.157765856303069
3.204799999999367E-12                             4.243476777555576
3.204999999999367E-12                             4.202061978025196
3.205199999999367E-12                             4.032100553117035
3.2053999999993667E-12                            3.7372319810143297
3.2055999999993667E-12                            3.326358148926633
3.2057999999993666E-12                            2.813283354738294
3.2059999999993666E-12                            2.215818994650116
3.2061999999993665E-12                            1.55448764618573
3.2063999999993664E-12                            0.8510551876946325
3.2065999999993664E-12                            0.12717441516338587
3.2067999999993663E-12                            -0.5965933274473412
3.2069999999993663E-12                            -1.3012192366748836
3.207199999999366E-12                             -1.9691292191749292
3.207399999999366E-12                             -2.5838106607808817
3.207599999999366E-12                             -3.129419572477102
3.207799999999366E-12                             -3.5906880956010134
3.207999999999366E-12                             -3.9532921581992215
3.208199999999366E-12                             -4.204638897108354
3.208399999999366E-12                             -4.334865995284228
3.2085999999993658E-12                            -4.3377826949537335
3.2087999999993657E-12                            -4.211539702405128
3.2089999999993656E-12                            -3.9589445041648466
3.2091999999993656E-12                            -3.587458723350803
3.2093999999993655E-12                            -3.108959191944273
3.2095999999993655E-12                            -2.539303251767431
3.2097999999993654E-12                            -1.8976619893293947
3.2099999999993653E-12                            -1.205552716797992
3.2101999999993653E-12                            -0.4855689733256485
3.2103999999993652E-12                            0.24004122344970344
3.210599999999365E-12                             0.9506449632487097
3.210799999999365E-12                             1.6279933829009081
3.210999999999365E-12                             2.256269767941469
3.211199999999365E-12                             2.8214677304941094
3.211399999999365E-12                             3.310445352390584
3.211599999999365E-12                             3.710172629925889
3.2117999999993648E-12                            4.007642073853303
3.2119999999993647E-12                            4.190655107684303
3.2121999999993647E-12                            4.249339093133661
3.2123999999993646E-12                            4.177944520789627
3.2125999999993645E-12                            3.97634324657511
3.2127999999993645E-12                            3.6507398428864604
3.2129999999993644E-12                            3.21337138396828
3.2131999999993643E-12                            2.681296161811428
3.2133999999993643E-12                            2.074635589816499
3.2135999999993642E-12                            1.4147477178939984
3.213799999999364E-12                             0.7227528430017433
3.213999999999364E-12                             0.01864725563885813
3.214199999999364E-12                             -0.6789822098946909
3.214399999999364E-12                             -1.3528056625738294
3.214599999999364E-12                             -1.9864018926099172
3.214799999999364E-12                             -2.5639430904006275
3.2149999999993638E-12                            -3.0700737697206377
3.2151999999993637E-12                            -3.490067213287691
3.2153999999993637E-12                            -3.8102789790000626
3.2155999999993636E-12                            -4.018868369009226
3.2157999999993635E-12                            -4.106714397842193
3.2159999999993635E-12                            -4.068404910060246
3.2161999999993634E-12                            -3.9031299697038224
3.2163999999993634E-12                            -3.615279559055524
3.2165999999993633E-12                            -3.2145541180923933
3.2167999999993632E-12                            -2.71546480909838
3.216999999999363E-12                             -2.136231954510562
3.217199999999363E-12                             -1.4972584687697366
3.217399999999363E-12                             -0.8195034089358704
3.217599999999363E-12                             -0.12314100415335082
3.217799999999363E-12                             0.5731821596995167
3.217999999999363E-12                             1.2523762911927698
3.218199999999363E-12                             1.8983630183348352
3.2183999999993628E-12                            2.4953073812605235
3.2185999999993627E-12                            3.027062832241181
3.2187999999993626E-12                            3.4771840993658123
3.2189999999993626E-12                            3.8296486360139426
3.2191999999993625E-12                            4.070163659622347
3.2193999999993624E-12                            4.1877235921461775
3.2195999999993624E-12                            4.175999023643688
3.2197999999993623E-12                            4.034204700376814
3.2199999999993623E-12                            3.7672694890403773
3.220199999999362E-12                             3.3853344159165455
3.220399999999362E-12                             2.9027561234454837
3.220599999999362E-12                             2.3368537140071757
3.220799999999362E-12                             1.7066213484787838
3.220999999999362E-12                             1.0315825219978436
3.221199999999362E-12                             0.3309213506821885
3.221399999999362E-12                             -0.3770076802159366
3.2215999999993618E-12                            -1.0747460116037626
3.2217999999993617E-12                            -1.74542989646733
3.2219999999993616E-12                            -2.37231143708254
3.2221999999993616E-12                            -2.9383963578066723
3.2223999999993615E-12                            -3.426499939011398
3.2225999999993615E-12                            -3.819898548549904
3.2227999999993614E-12                            -4.103534423454426
3.2229999999993613E-12                            -4.265507172893356
3.2231999999993613E-12                            -4.298457433220199
3.2233999999993612E-12                            -4.200472159874614
3.223599999999361E-12                             -3.975300641822527
3.223799999999361E-12                             -3.631888741443226
3.223999999999361E-12                             -3.1834215330495494
3.224199999999361E-12                             -2.6461459943758316
3.224399999999361E-12                             -2.0382164950412527
3.224599999999361E-12                             -1.3787095683449424
3.2247999999993608E-12                            -0.6868561501531801
3.2249999999993607E-12                            0.018512009248583976
3.2251999999993607E-12                            0.7193035757121151
3.2253999999993606E-12                            1.3982795880025147
3.2255999999993605E-12                            2.0389327171737532
3.2257999999993605E-12                            2.625201028221995
3.2259999999993604E-12                            3.141188035844559
3.2261999999993604E-12                            3.571136774817066
3.2263999999993603E-12                            3.899887933401292
3.2265999999993602E-12                            4.113916117515407
3.22679999999936E-12                              4.202820323170646
3.22699999999936E-12                              4.1609285935212155
3.22719999999936E-12                              3.988555779091168
3.22739999999936E-12                              3.692488318311348
3.22759999999936E-12                              3.2854642859963983
3.22779999999936E-12                              2.7847133687212926
3.22799999999936E-12                              2.2099198191427742
3.2281999999993597E-12                            1.5811617447645334
3.2283999999993597E-12                            0.9173832133463402
3.2285999999993596E-12                            0.23575968956272111
3.2287999999993596E-12                            -0.4480092993964059
3.2289999999993595E-12                            -1.1187778006457987
3.2291999999993594E-12                            -1.7609057403352488
3.2293999999993594E-12                            -2.3575981609545047
3.2295999999993593E-12                            -2.890964851215202
3.2297999999993592E-12                            -3.3428550895213975
3.229999999999359E-12                             -3.696258927388342
3.230199999999359E-12                             -3.9369100302062185
3.230399999999359E-12                             -4.054709974284201
3.230599999999359E-12                             -4.044694732113391
3.230799999999359E-12                             -3.9074181859066894
3.230999999999359E-12                             -3.6487683863990106
3.231199999999359E-12                             -3.2793190425337793
3.2313999999993588E-12                            -2.8133495313306605
3.2315999999993587E-12                            -2.2676703523208386
3.2317999999993586E-12                            -1.6604010435562988
3.2319999999993586E-12                            -1.0098743466945421
3.2321999999993585E-12                            -0.3338590957206478
3.2323999999993584E-12                            0.3507393468993579
3.2325999999993584E-12                            1.0276572965510942
3.2327999999993583E-12                            1.6806651447945118
3.2329999999993583E-12                            2.292886311893276
3.2331999999993582E-12                            2.8464419891985018
3.233399999999358E-12                             3.322756856764148
3.233599999999358E-12                             3.7036485910712167
3.233799999999358E-12                             3.9730354543616526
3.233999999999358E-12                             4.118844392917149
3.234199999999358E-12                             4.134590881564968
3.234399999999358E-12                             4.020180030273744
3.2345999999993578E-12                            3.7817176600454165
3.2347999999993577E-12                            3.4304264886928393
3.2349999999993577E-12                            2.981018737053026
3.2351999999993576E-12                            2.4499923642798818
3.2353999999993575E-12                            1.8542680744202031
3.2355999999993575E-12                            1.2104112476003197
3.2357999999993574E-12                            0.5344700126657465
3.2359999999993573E-12                            -0.15771362113617546
3.2361999999993573E-12                            -0.8499579358080568
3.2363999999993572E-12                            -1.5252188936536437
3.236599999999357E-12                             -2.1653186212806412
3.236799999999357E-12                             -2.751094705425139
3.236999999999357E-12                             -3.2630579938924544
3.237199999999357E-12                             -3.6825373006373034
3.237399999999357E-12                             -3.9931613859109856
3.237599999999357E-12                             -4.182412408191757
3.2377999999993568E-12                            -4.242923733748777
3.2379999999993567E-12                            -4.173221364351193
3.2381999999993567E-12                            -3.977725706352853
3.2383999999993566E-12                            -3.6660089482383795
3.2385999999993565E-12                            -3.251490591110552
3.2387999999993565E-12                            -2.749892914244348
3.2389999999993564E-12                            -2.1778254742524066
3.2391999999993564E-12                            -1.5518058884047565
3.2393999999993563E-12                            -0.8878707726294252
3.2395999999993562E-12                            -0.20173646162756603
3.239799999999356E-12                             0.49069854723093015
3.239999999999356E-12                             1.1728020600285776
3.240199999999356E-12                             1.826881589814353
3.240399999999356E-12                             2.4342588797224813
3.240599999999356E-12                             2.9757960004744115
3.240799999999356E-12                             3.4328182396268336
3.240999999999356E-12                             3.788315383750109
3.2411999999993557E-12                            4.028271588671644
3.2413999999993557E-12                            4.142951991303908
3.2415999999993556E-12                            4.127948908660124
3.2417999999993556E-12                            3.9847734469679565
3.2419999999993555E-12                            3.7208011573631006
3.2421999999993554E-12                            3.3484744929755927
3.2423999999993554E-12                            2.8838357910444685
3.2425999999993553E-12                            2.344674128634511
3.2427999999993553E-12                            1.7487388509357202
3.242999999999355E-12                             1.1125119504781678
3.243199999999355E-12                             0.4508870090796891
3.243399999999355E-12                             -0.2222027859890607
3.243599999999355E-12                             -0.892524534487794
3.243799999999355E-12                             -1.5442347295254826
3.243999999999355E-12                             -2.159146485943515
3.244199999999355E-12                             -2.7170041989251152
3.2443999999993548E-12                            -3.1968270394253886
3.2445999999993547E-12                            -3.5789972150350895
3.2447999999993546E-12                            -3.84751678882996
3.2449999999993546E-12                            -3.9918229419872113
3.2451999999993545E-12                            -4.007726068081807
3.2453999999993545E-12                            -3.8973303249416444
3.2455999999993544E-12                            -3.668093470935253
3.2457999999993543E-12                            -3.3313829037715106
3.2459999999993543E-12                            -2.9009418676957788
3.2461999999993542E-12                            -2.3916076274988587
3.246399999999354E-12                             -1.8184778004463413
3.246599999999354E-12                             -1.1965681596741269
3.246799999999354E-12                             -0.5408912998298026
3.246999999999354E-12                             0.1331781797352684
3.247199999999354E-12                             0.8094168176583011
3.247399999999354E-12                             1.4703281244886424
3.2475999999993538E-12                            2.0969787122803476
3.2477999999993537E-12                            2.6692798658702213
3.2479999999993537E-12                            3.166832860606171
3.2481999999993536E-12                            3.570323157220131
3.2483999999993535E-12                            3.8632727832163893
3.2485999999993535E-12                            4.033799315659729
3.2487999999993534E-12                            4.075952721536813
3.2489999999993534E-12                            3.990256191343913
3.2491999999993533E-12                            3.7832666355714144
3.2493999999993532E-12                            3.4662442974199426
3.249599999999353E-12                             3.0532894457389124
3.249799999999353E-12                             2.5594697816786285
3.249999999999353E-12                             1.999457479682003
3.250199999999353E-12                             1.3870126478664067
3.250399999999353E-12                             0.7353519693269385
3.250599999999353E-12                             0.058135823705980555
3.2507999999993528E-12                            -0.6293947097452012
3.2509999999993527E-12                            -1.3096308031294952
3.2511999999993527E-12                            -1.962521287017926
3.2513999999993526E-12                            -2.566330940043665
3.2515999999993526E-12                            -3.099097635884773
3.2517999999993525E-12                            -3.5404689382235772
3.2519999999993524E-12                            -3.8735258345593917
3.2521999999993524E-12                            -4.086239633911712
3.2523999999993523E-12                            -4.172322770242695
3.2525999999993522E-12                            -4.131377542334708
3.252799999999352E-12                             -3.9683790066166513
3.252999999999352E-12                             -3.692630707233649
3.253199999999352E-12                             -3.3164057605346726
3.253399999999352E-12                             -2.8535370091909846
3.253599999999352E-12                             -2.318241920341239
3.253799999999352E-12                             -1.7244367266224456
3.253999999999352E-12                             -1.0856852633225058
3.2541999999993518E-12                            -0.4157442245750409
3.2543999999993517E-12                            0.27054247284374905
3.2545999999993516E-12                            0.956398404951512
3.2547999999993516E-12                            1.6227333769882493
3.2549999999993515E-12                            2.2485016118019634
3.2551999999993514E-12                            2.811829793251816
3.2553999999993514E-12                            3.2916951011943927
3.2555999999993513E-12                            3.669775485214596
3.2557999999993513E-12                            3.932075606702243
3.255999999999351E-12                             4.070032132290631
3.256199999999351E-12                             4.080957017372808
3.256399999999351E-12                             3.9678204096269667
3.256599999999351E-12                             3.7384711730909896
3.256799999999351E-12                             3.4044481064535494
3.256999999999351E-12                             2.9795752990112443
3.257199999999351E-12                             2.47857842237604
3.2573999999993508E-12                            1.9159927691758991
3.2575999999993507E-12                            1.305618674011923
3.2577999999993506E-12                            0.6606749278980912
3.2579999999993506E-12                            -0.00539947324831995
3.2581999999993505E-12                            -0.6777887248854967
3.2583999999993505E-12                            -1.339271881414185
3.2585999999993504E-12                            -1.9698417743620247
3.2587999999993503E-12                            -2.547325869032827
3.2589999999993503E-12                            -3.0490399051092143
3.2591999999993502E-12                            -3.4541390329524773
3.25939999999935E-12                              -3.7460656309138862
3.25959999999935E-12                              -3.914432202515923
3.25979999999935E-12                              -3.955843171103225
3.25999999999935E-12                              -3.873486010874501
3.26019999999935E-12                              -3.675690950856215
3.26039999999935E-12                              -3.3739448357889037
3.2605999999993498E-12                            -2.9809611522958748
3.2607999999993497E-12                            -2.5093289510108354
3.2609999999993497E-12                            -1.9710276380841223
3.2611999999993496E-12                            -1.377790334187115
3.2613999999993495E-12                            -0.7420307278931889
3.2615999999993495E-12                            -0.0779009546616417
3.2617999999993494E-12                            0.5979464600793748
3.2619999999993494E-12                            1.2661876986936036
3.2621999999993493E-12                            1.9053512368528989
3.2623999999993492E-12                            2.492959359959909
3.262599999999349E-12                             3.0070880758740577
3.262799999999349E-12                             3.4280884076867006
3.262999999999349E-12                             3.7402029544912234
3.263199999999349E-12                             3.9328301562528707
3.263399999999349E-12                             4.001227580657626
3.263599999999349E-12                             3.9465135017418227
3.263799999999349E-12                             3.774936257433456
3.2639999999993487E-12                            3.4965329557952916
3.2641999999993487E-12                            3.1234652306610675
3.2643999999993486E-12                            2.668444699190762
3.2645999999993486E-12                            2.143680325859831
3.2647999999993485E-12                            1.5606531581661085
3.2649999999993484E-12                            0.9307645396741854
3.2651999999993484E-12                            0.2665902953229359
3.2653999999993483E-12                            -0.4167751188343721
3.2655999999993483E-12                            -1.1008751185330459
3.265799999999348E-12                             -1.7639954906153836
3.265999999999348E-12                             -2.3823501788009374
3.266199999999348E-12                             -2.9321169094433115
3.266399999999348E-12                             -3.3918150577765114
3.266599999999348E-12                             -3.7444277376287616
3.266799999999348E-12                             -3.9787822670478112
3.266999999999348E-12                             -4.089955466211417
3.2671999999993478E-12                            -4.078756402463121
3.2673999999993477E-12                            -3.950558847138243
3.2675999999993476E-12                            -3.7138541567809353
3.2677999999993476E-12                            -3.3788762512294075
3.2679999999993475E-12                            -2.95655895448645
3.2681999999993475E-12                            -2.4579744376712824
3.2683999999993474E-12                            -1.8942990658013297
3.2685999999993473E-12                            -1.2772581586836491
3.2687999999993473E-12                            -0.6199002535602193
3.2689999999993472E-12                            0.06255285473958162
3.269199999999347E-12                             0.7521075819122458
3.269399999999347E-12                             1.4279704751844648
3.269599999999347E-12                             2.0672874474383813
3.269799999999347E-12                             2.6466307675929053
3.269999999999347E-12                             3.1439759768660904
3.270199999999347E-12                             3.5407432739443454
3.2703999999993468E-12                            3.823446163343259
3.2705999999993467E-12                            3.9846010259739923
3.2707999999993467E-12                            4.022755478199409
3.2709999999993466E-12                            3.9417157104768843
3.2711999999993465E-12                            3.7492277391256428
3.2713999999993465E-12                            3.455459261485705
3.2715999999993464E-12                            3.0716330281043462
3.2717999999993463E-12                            2.6090941100002074
3.2719999999993463E-12                            2.0789742289924105
3.2721999999993462E-12                            1.4924696778358384
3.272399999999346E-12                             0.86159899817155
3.272599999999346E-12                             0.20017796445327538
3.272799999999346E-12                             -0.475330302806266
3.272999999999346E-12                             -1.1454377995621003
3.273199999999346E-12                             -1.7879901956671933
3.273399999999346E-12                             -2.3793558262863526
3.2735999999993458E-12                            -2.8963177153213464
3.2737999999993457E-12                            -3.3183246926890186
3.2739999999993457E-12                            -3.6296141779427575
3.2741999999993456E-12                            -3.820703118512849
3.2743999999993455E-12                            -3.8888741993015095
3.2745999999993455E-12                            -3.837535991565728
3.2747999999993454E-12                            -3.674642095938431
3.2749999999993454E-12                            -3.4106260616821427
3.2751999999993453E-12                            -3.0564573208499093
3.2753999999993452E-12                            -2.6223884805622584
3.275599999999345E-12                             -2.1177400110212963
3.275799999999345E-12                             -1.5517159159312333
3.275999999999345E-12                             -0.9348809984226455
3.276199999999345E-12                             -0.2806910420764342
3.276399999999345E-12                             0.39355403751728524
3.276599999999345E-12                             1.0667585535043176
3.276799999999345E-12                             1.7151580339609507
3.2769999999993447E-12                            2.314252702029457
3.2771999999993447E-12                            2.8410539106335
3.2773999999993446E-12                            3.2761186055796716
3.2775999999993446E-12                            3.6049813002363025
3.2777999999993445E-12                            3.818808365958605
3.2779999999993444E-12                            3.914301237580696
3.2781999999993444E-12                            3.8930050977863675
3.2783999999993443E-12                            3.7602326301424336
3.2785999999993443E-12                            3.523821128586485
3.278799999999344E-12                             3.192942237284476
3.278999999999344E-12                             2.77718769211734
3.279199999999344E-12                             2.2861384642407248
3.279399999999344E-12                             1.7295496035551114
3.279599999999344E-12                             1.1181279100645283
3.279799999999344E-12                             0.4646703784598859
3.279999999999344E-12                             -0.21485598216015128
3.2801999999993438E-12                            -0.9007830844899647
3.2803999999993437E-12                            -1.570141268154115
3.2805999999993436E-12                            -2.1980961658137907
3.2807999999993436E-12                            -2.7601810896909424
3.2809999999993435E-12                            -3.234796646796078
3.2811999999993435E-12                            -3.6053406265629935
3.2813999999993434E-12                            -3.8614423003433567
3.2815999999993433E-12                            -3.9990583868791307
3.2817999999993433E-12                            -4.019532168630678
3.2819999999993432E-12                            -3.9279999210367693
3.282199999999343E-12                             -3.7316643654852193
3.282399999999343E-12                             -3.438420384230312
3.282599999999343E-12                             -3.0561501709259806
3.282799999999343E-12                             -2.592774532593908
3.282999999999343E-12                             -2.056928659109787
3.283199999999343E-12                             -1.4589773276705635
3.2833999999993428E-12                            -0.8120181764263695
3.2835999999993427E-12                            -0.13253886689119032
3.2837999999993427E-12                            0.5595214959213147
3.2839999999993426E-12                            1.2414237791454044
3.2841999999993425E-12                            1.888951627573337
3.2843999999993425E-12                            2.4782085236877505
3.2845999999993424E-12                            2.9875746052702046
3.2847999999993424E-12                            3.3994619278494254
3.2849999999993423E-12                            3.7015451451856123
3.2851999999993422E-12                            3.8872572296825485
3.285399999999342E-12                             3.9554965141649285
3.285599999999342E-12                             3.909656102154628
3.285799999999342E-12                             3.756228831796343
3.285999999999342E-12                             3.50333558538119
3.286199999999342E-12                             3.159548408426714
3.286399999999342E-12                             2.733312801570307
3.286599999999342E-12                             2.233112823526223
3.2867999999993417E-12                            1.6682984570777297
3.2869999999993417E-12                            1.0502724718938998
3.2871999999993416E-12                            0.39359358441159553
3.2873999999993416E-12                            -0.2834479241056518
3.2875999999993415E-12                            -0.9590809520185007
3.2877999999993414E-12                            -1.6091901356778886
3.2879999999993414E-12                            -2.2091484818440112
3.2881999999993413E-12                            -2.7359765879074
3.2883999999993412E-12                            -3.1703916958510607
3.288599999999341E-12                             -3.4983535054744497
3.288799999999341E-12                             -3.711836357625335
3.288999999999341E-12                             -3.80872023432988
3.289199999999341E-12                             -3.791866810408057
3.289399999999341E-12                             -3.667612696009435
3.289599999999341E-12                             -3.4440498430060584
3.289799999999341E-12                             -3.1295401604160955
3.2899999999993408E-12                            -2.7318856650772205
3.2901999999993407E-12                            -2.2584174710515237
3.2903999999993406E-12                            -1.7169898241651753
3.2905999999993406E-12                            -1.1175425994801165
3.2907999999993405E-12                            -0.4736461768816686
3.2909999999993404E-12                            0.19661762730383725
3.2911999999993404E-12                            0.8709040492144023
3.2913999999993403E-12                            1.5240774442520622
3.2915999999993403E-12                            2.130580169337041
3.2917999999993402E-12                            2.667070091865016
3.29199999999934E-12                              3.1146336175828235
3.29219999999934E-12                              3.460063543672398
3.29239999999934E-12                              3.696026910930894
3.29259999999934E-12                              3.8202920024460494
3.29279999999934E-12                              3.8344108695663257
3.29299999999934E-12                              3.742310828076286
3.2931999999993398E-12                            3.5491606779823206
3.2933999999993397E-12                            3.26071797584845
3.2935999999993397E-12                            2.883207130863772
3.2937999999993396E-12                            2.4236660079709917
3.2939999999993395E-12                            1.8906313893594873
3.2941999999993395E-12                            1.2949870169948945
3.2943999999993394E-12                            0.6507524153402698
3.2945999999993393E-12                            -0.024446864002082475
3.2947999999993393E-12                            -0.7094825483148635
3.2949999999993392E-12                            -1.3805708484726569
3.295199999999339E-12                             -2.0128593059563684
3.295399999999339E-12                             -2.582523928183559
3.295599999999339E-12                             -3.0689520469437053
3.295799999999339E-12                             -3.4565063096780833
3.295999999999339E-12                             -3.735447106999577
3.296199999999339E-12                             -3.901817308979469
3.2963999999993388E-12                            -3.9563896456263943
3.2965999999993387E-12                            -3.903043425473858
3.2967999999993387E-12                            -3.7470875009309017
3.2969999999993386E-12                            -3.494036408413789
3.2971999999993385E-12                            -3.1491838674266464
3.2973999999993385E-12                            -2.7180547216959274
3.2975999999993384E-12                            -2.2075335135497576
3.2977999999993384E-12                            -1.6272510577300514
3.2979999999993383E-12                            -0.9907255690399115
3.2981999999993382E-12                            -0.315826731416596
3.298399999999338E-12                             0.3756665303344183
3.298599999999338E-12                             1.05937950609542
3.298799999999338E-12                             1.7102517635148489
3.298999999999338E-12                             2.3046276992821495
3.299199999999338E-12                             2.8221019874477165
3.299399999999338E-12                             3.2468018520395674
3.299599999999338E-12                             3.5679592189615748
3.2997999999993377E-12                            3.779795332122183
3.2999999999993377E-12                            3.880861174096519
3.3001999999993376E-12                            3.873037455340922
3.3003999999993376E-12                            3.7604172659465465
3.3005999999993375E-12                            3.548298611450249
3.3007999999993374E-12                            3.242508851904142
3.3009999999993374E-12                            2.849245797831138
3.3011999999993373E-12                            2.375518393519473
3.3013999999993373E-12                            1.8300963637311203
3.301599999999337E-12                             1.2246760295258166
3.301799999999337E-12                             0.5748238764108643
3.301999999999337E-12                             -0.09974507415556995
3.302199999999337E-12                             -0.7758291008529322
3.302399999999337E-12                             -1.428325793703718
3.302599999999337E-12                             -2.032424150958137
3.302799999999337E-12                             -2.5658916065148025
3.3029999999993368E-12                            -3.0109297634475043
3.3031999999993367E-12                            -3.3552248936338733
3.3033999999993366E-12                            -3.5920637914629654
3.3035999999993366E-12                            -3.7196276678715656
3.3037999999993365E-12                            -3.7397471814611376
3.3039999999993365E-12                            -3.6564771065955766
3.3041999999993364E-12                            -3.4748429636561777
3.3043999999993363E-12                            -3.2000490089008253
3.3045999999993363E-12                            -2.8373324996671343
3.3047999999993362E-12                            -2.392505808362521
3.304999999999336E-12                             -1.8730509109014726
3.305199999999336E-12                             -1.2894473505580952
3.305399999999336E-12                             -0.6562812416999507
3.305599999999336E-12                             0.0073327891910732815
3.305799999999336E-12                             0.6783396806310225
3.305999999999336E-12                             1.3313770763568809
3.3061999999993358E-12                            1.9411467155004911
3.3063999999993357E-12                            2.484951310164516
3.3065999999993357E-12                            2.944746519852159
3.3067999999993356E-12                            3.308207151521107
3.3069999999993355E-12                            3.568627347999972
3.3071999999993355E-12                            3.7238415017788635
3.3073999999993354E-12                            3.774630420747256
3.3075999999993353E-12                            3.723177141242867
3.3077999999993353E-12                            3.572045978753196
3.3079999999993352E-12                            3.3239327472732514
3.308199999999335E-12                             2.982165243235599
3.308399999999335E-12                             2.551709990047453
3.308599999999335E-12                             2.040321156351353
3.308799999999335E-12                             1.459464302007847
3.308999999999335E-12                             0.8247368062362018
3.309199999999335E-12                             0.15564367789869776
3.3093999999993348E-12                            -0.5252717084527355
3.3095999999993347E-12                            -1.1938246940792985
3.3097999999993347E-12                            -1.825910778189934
3.3099999999993346E-12                            -2.3992924798507542
3.3101999999993346E-12                            -2.895170143735628
3.3103999999993345E-12                            -3.2992754977885514
3.3105999999993344E-12                            -3.6023009227982175
3.3107999999993344E-12                            -3.799605531159391
3.3109999999993343E-12                            -3.890301884242304
3.3111999999993342E-12                            -3.8759863564319237
3.311399999999334E-12                             -3.7594844659752162
3.311599999999334E-12                             -3.5439977562261302
3.311799999999334E-12                             -3.2329390360566808
3.311999999999334E-12                             -2.8305389124760754
3.312199999999334E-12                             -2.343048361884054
3.312399999999334E-12                             -1.7801309346255856
3.312599999999334E-12                             -1.1559224810028945
3.3127999999993338E-12                            -0.4892948948577567
3.3129999999993337E-12                            0.19691006176227807
3.3131999999993336E-12                            0.8775848291924736
3.3133999999993336E-12                            1.5276042116380348
3.3135999999993335E-12                            2.1240616004033273
3.3137999999993334E-12                            2.64797232362551
3.3139999999993334E-12                            3.0851299060493296
3.3141999999993333E-12                            3.426085156203878
3.3143999999993333E-12                            3.665464355480326
3.314599999999333E-12                             3.800969452102969
3.314799999999333E-12                             3.8323937409976745
3.314999999999333E-12                             3.7608858350956123
3.315199999999333E-12                             3.588573325352106
3.315399999999333E-12                             3.318567994936844
3.315599999999333E-12                             2.9553255394259383
3.315799999999333E-12                             2.5052953990427804
3.3159999999993328E-12                            1.977736091842135
3.3161999999993327E-12                            1.3854844274284923
3.3163999999993326E-12                            0.7453931138553005
3.3165999999993326E-12                            0.07815321137672687
3.3167999999993325E-12                            -0.5926626832474416
3.3169999999993325E-12                            -1.2422800278415858
3.3171999999993324E-12                            -1.846823918435783
3.3173999999993323E-12                            -2.3853767485365425
3.3175999999993323E-12                            -2.84151453773703
3.3177999999993322E-12                            -3.2039945244588344
3.317999999999332E-12                             -3.466518389168419
3.318199999999332E-12                             -3.626754990894293
3.318399999999332E-12                             -3.6849895444433263
3.318599999999332E-12                             -3.6428282500388938
3.318799999999332E-12                             -3.502328883608939
3.318999999999332E-12                             -3.2657806909355664
3.3191999999993318E-12                            -2.936166455238388
3.3193999999993317E-12                            -2.518151361042489
3.3195999999993317E-12                            -2.0192963890813407
3.3197999999993316E-12                            -1.4511182487181171
3.3199999999993315E-12                            -0.8296313204556596
3.3201999999993315E-12                            -0.1751126534632789
3.3203999999993314E-12                            0.4889874639338435
3.3205999999993314E-12                            1.137847277192272
3.3207999999993313E-12                            1.747444199812158
3.3209999999993312E-12                            2.2966296504493466
3.321199999999331E-12                             2.7686490651290163
3.321399999999331E-12                             3.151790039293033
3.321599999999331E-12                             3.4390827362313123
3.321799999999331E-12                             3.6272432222986306
3.321999999999331E-12                             3.7152581128707745
3.322199999999331E-12                             3.703093615651927
3.322399999999331E-12                             3.590949931769557
3.3225999999993307E-12                            3.3792942235026024
3.3227999999993307E-12                            3.069649289043334
3.3229999999993306E-12                            2.665867433801429
3.3231999999993306E-12                            2.1754554018257792
3.3233999999993305E-12                            1.6104889357698184
3.3235999999993304E-12                            0.9877744308348064
3.3237999999993304E-12                            0.3281401183837457
3.3239999999993303E-12                            -0.34500813825393445
3.3241999999993303E-12                            -1.0075378082394353
3.32439999999933E-12                              -1.6364439872877807
3.32459999999933E-12                              -2.211356840441769
3.32479999999933E-12                              -2.715493521858853
3.32499999999933E-12                              -3.1360107600005285
3.32519999999933E-12                              -3.4638450816030146
3.32539999999933E-12                              -3.693197959087943
3.32559999999933E-12                              -3.820841189582077
3.3257999999993298E-12                            -3.845410839724325
3.3259999999993297E-12                            -3.7668489268137555
3.3261999999993296E-12                            -3.5861416197715017
3.3263999999993296E-12                            -3.3054695415500106
3.3265999999993295E-12                            -2.9288028557234025
3.3267999999993295E-12                            -2.4628351450985435
3.3269999999993294E-12                            -1.9179890205316263
3.3271999999993293E-12                            -1.3091118265677713
3.3273999999993293E-12                            -0.6554856342394869
3.3275999999993292E-12                            0.02006317638877542
3.327799999999329E-12                             0.6928890571747535
3.327999999999329E-12                             1.3387251219590732
3.328199999999329E-12                             1.935806190300715
3.328399999999329E-12                             2.46638231248755
3.328599999999329E-12                             2.9172995768331473
3.328799999999329E-12                             3.279646552712053
3.3289999999993288E-12                            3.547762233296536
3.3291999999993287E-12                            3.718061060416177
3.3293999999993287E-12                            3.788109601304106
3.3295999999993286E-12                            3.756225744872384
3.3297999999993285E-12                            3.621653462516284
3.3299999999993285E-12                            3.3851838404482453
3.3301999999993284E-12                            3.049996669168944
3.3303999999993283E-12                            2.6224855171171453
3.3305999999993283E-12                            2.1128677396382605
3.3307999999993282E-12                            1.5354311007035155
3.330999999999328E-12                             0.9083145058098845
3.331199999999328E-12                             0.25277193104465695
3.331399999999328E-12                             -0.4080546429028717
3.331599999999328E-12                             -1.0507217052713584
3.331799999999328E-12                             -1.653188709050654
3.331999999999328E-12                             -2.1963308746393815
3.3321999999993278E-12                            -2.6649643664085145
3.3323999999993277E-12                            -3.048194427773307
3.3325999999993277E-12                            -3.3390687948996343
3.3327999999993276E-12                            -3.5337023279973456
3.3329999999993275E-12                            -3.630178148261447
3.3331999999993275E-12                            -3.627585852095173
3.3333999999993274E-12                            -3.5255132842612262
3.3335999999993274E-12                            -3.3241738917631367
3.3337999999993273E-12                            -3.025157836133161
3.3339999999993272E-12                            -2.632591654123007
3.334199999999327E-12                             -2.154338607063529
3.334399999999327E-12                             -1.60282338995256
3.334599999999327E-12                             -0.9951453456500593
3.334799999999327E-12                             -0.35233501367256426
3.334999999999327E-12                             0.30214969631091493
3.335199999999327E-12                             0.9443778649280824
3.335399999999327E-12                             1.551922747851179
3.3355999999993267E-12                            2.1054442895247454
3.3357999999993267E-12                            2.5895862603509863
3.3359999999993266E-12                            2.9930940454003143
3.3361999999993266E-12                            3.308263883802174
3.3363999999993265E-12                            3.5299915196245406
3.3365999999993264E-12                            3.6547634895420775
3.3367999999993264E-12                            3.679919279645081
3.3369999999993263E-12                            3.6034199462664325
3.3371999999993263E-12                            3.4242129803540937
3.337399999999326E-12                             3.1431138011849526
3.337599999999326E-12                             2.763964786890741
3.337799999999326E-12                             2.294721474155023
3.337999999999326E-12                             1.7480911349408117
3.338199999999326E-12                             1.1414361541404492
3.338399999999326E-12                             0.49584540073839717
3.338599999999326E-12                             -0.1654801919628512
3.3387999999993258E-12                            -0.8191698334244768
3.3389999999993257E-12                            -1.4434969926619816
3.3391999999993256E-12                            -2.0196676106226703
3.3393999999993256E-12                            -2.532376149319915
3.3395999999993255E-12                            -2.969669301352329
3.3397999999993255E-12                            -3.3223594708363033
3.3399999999993254E-12                            -3.5833173254975494
3.3401999999993253E-12                            -3.7469309688184858
3.3403999999993253E-12                            -3.8088915686711062
3.3405999999993252E-12                            -3.766322564630365
3.340799999999325E-12                             -3.6181715472476053
3.340999999999325E-12                             -3.3657509683266467
3.341199999999325E-12                             -3.0133242857117164
3.341399999999325E-12                             -2.5686460686517383
3.341599999999325E-12                             -2.04334875161192
3.341799999999325E-12                             -1.453032097226339
3.3419999999993248E-12                            -0.8168957413813218
3.3421999999993247E-12                            -0.1568090600803121
3.3423999999993247E-12                            0.5041469385950365
3.3425999999993246E-12                            1.1434421551289662
3.3427999999993245E-12                            1.7407869970518748
3.3429999999993245E-12                            2.2793390395451363
3.3431999999993244E-12                            2.7461435515990233
3.3433999999993244E-12                            3.13177347767459
3.3435999999993243E-12                            3.4294061515866585
3.3437999999993242E-12                            3.6337560928157457
3.343999999999324E-12                             3.7403041710314646
3.344199999999324E-12                             3.7451233466085987
3.344399999999324E-12                             3.645365266750192
3.344599999999324E-12                             3.440235018572969
3.344799999999324E-12                             3.13212529318194
3.344999999999324E-12                             2.72754623277372
3.345199999999324E-12                             2.237565232587095
3.3453999999993237E-12                            1.6776188561016216
3.3455999999993237E-12                            1.0667213377154041
3.3457999999993236E-12                            0.42622429718572447
3.3459999999993236E-12                            -0.22164505000263846
3.3461999999993235E-12                            -0.855227417870061
3.3463999999993234E-12                            -1.4546516909289091
3.3465999999993234E-12                            -2.00269017753888
3.3467999999993233E-12                            -2.4851823424175703
3.3469999999993232E-12                            -2.8910359447164753
3.347199999999323E-12                             -3.211883354598036
3.347399999999323E-12                             -3.4415284929395
3.347599999999323E-12                             -3.575361132998703
3.347799999999323E-12                             -3.6099315774547303
3.347999999999323E-12                             -3.542857329771017
3.348199999999323E-12                             -3.373162346054796
3.348399999999323E-12                             -3.102028149274652
3.3485999999993228E-12                            -2.7337867251159844
3.3487999999993227E-12                            -2.2768552233600854
3.3489999999993226E-12                            -1.744260649012527
3.3491999999993226E-12                            -1.153470331784425
3.3493999999993225E-12                            -0.5254275960763679
3.3495999999993224E-12                            0.1170650270775512
3.3497999999993224E-12                            0.7512608636987466
3.3499999999993223E-12                            1.356231486561406
3.3501999999993223E-12                            1.9140823045881008
3.3503999999993222E-12                            2.4104135899465633
3.350599999999322E-12                             2.834061502133881
3.350799999999322E-12                             3.176363190474945
3.350999999999322E-12                             3.4302998104120963
3.351199999999322E-12                             3.5898585789890083
3.351399999999322E-12                             3.6498422423210424
3.351599999999322E-12                             3.606192110808012
3.3517999999993218E-12                            3.4567337147133106
3.3519999999993217E-12                            3.2021409798180245
3.3521999999993216E-12                            2.8468611215266866
3.3523999999993216E-12                            2.399745679020891
3.3525999999993215E-12                            1.8741844162071302
3.3527999999993215E-12                            1.2876311954705768
3.3529999999993214E-12                            0.6605371730454521
3.3531999999993213E-12                            0.014849415444543585
3.3533999999993213E-12                            -0.6276425528749852
3.3535999999993212E-12                            -1.2467699292613166
3.353799999999321E-12                             -1.824956527172471
3.353999999999321E-12                             -2.3475430622682825
3.354199999999321E-12                             -2.8025123191255052
3.354399999999321E-12                             -3.179853298120316
3.354599999999321E-12                             -3.470902671447312
3.354799999999321E-12                             -3.667974952650057
3.3549999999993208E-12                            -3.7644549902410587
3.3551999999993207E-12                            -3.755338900179727
3.3553999999993207E-12                            -3.6380483766620144
3.3555999999993206E-12                            -3.4132647922503327
3.3557999999993205E-12                            -3.0855480878887227
3.3559999999993205E-12                            -2.6635932504689657
3.3561999999993204E-12                            -2.160083317013092
3.3563999999993204E-12                            -1.5911769657866608
3.3565999999993203E-12                            -0.9757033898897919
3.3567999999993202E-12                            -0.33414200450994014
3.35699999999932E-12                              0.31252956224626954
3.35719999999932E-12                              0.9440080277364261
3.35739999999932E-12                              1.5417048522057653
3.35759999999932E-12                              2.089480786488385
3.35779999999932E-12                              2.5739380873219284
3.35799999999932E-12                              2.984241248662622
3.35819999999932E-12                              3.3115859237146825
3.3583999999993197E-12                            3.5485666550384787
3.3585999999993197E-12                            3.688745968174404
3.3587999999993196E-12                            3.726668461446528
3.3589999999993196E-12                            3.6584072815480417
3.3591999999993195E-12                            3.482530395811041
3.3593999999993194E-12                            3.2012022456054385
3.3595999999993194E-12                            2.8210557162123937
3.3597999999993193E-12                            2.353511513436997
3.3599999999993193E-12                            1.8143756436771579
3.360199999999319E-12                             1.2227590157962445
3.360399999999319E-12                             0.5995613266201414
3.360599999999319E-12                             -0.03412589903652642
3.360799999999319E-12                             -0.6583522011086371
3.360999999999319E-12                             -1.2551530800949295
3.361199999999319E-12                             -1.80886027877992
3.361399999999319E-12                             -2.3059926099254824
3.3615999999993188E-12                            -2.734932722836655
3.3617999999993187E-12                            -3.08559677633833
3.3619999999993186E-12                            -3.3492404958274644
3.3621999999993186E-12                            -3.518462269947035
3.3623999999993185E-12                            -3.587402324555786
3.3625999999993185E-12                            -3.5521111369858596
3.3627999999993184E-12                            -3.411055201424937
3.3629999999993183E-12                            -3.165714603867021
3.3631999999993183E-12                            -2.821184953011504
3.3633999999993182E-12                            -2.3866348250919303
3.363599999999318E-12                             -1.8754265611309915
3.363799999999318E-12                             -1.3047286217708793
3.363999999999318E-12                             -0.6945544704426515
3.364199999999318E-12                             -0.0663338045676148
3.364399999999318E-12                             0.5587077736945855
3.364599999999318E-12                             1.1609927618520652
3.3647999999993178E-12                            1.7235290760275148
3.3649999999993177E-12                            2.232172553148796
3.3651999999993177E-12                            2.675273209391895
3.3653999999993176E-12                            3.0429667830789233
3.3655999999993175E-12                            3.3264757069982114
3.3657999999993175E-12                            3.5177523283618632
3.3659999999993174E-12                            3.609651213196292
3.3661999999993173E-12                            3.596616376691832
3.3663999999993173E-12                            3.4756868030700496
3.3665999999993172E-12                            3.2475187925334765
3.366799999999317E-12                             2.917121763413097
3.366999999999317E-12                             2.4940921515495873
3.367199999999317E-12                             1.992267670540561
3.367399999999317E-12                             1.4288638398419118
3.367599999999317E-12                             0.8232603276996491
3.367799999999317E-12                             0.19566038283556508
3.3679999999993168E-12                            -0.43414716792675256
3.3681999999993167E-12                            -1.0477304851633717
3.3683999999993167E-12                            -1.6285419091543312
3.3685999999993166E-12                            -2.1620108831387945
3.3687999999993166E-12                            -2.6352959262655817
3.3689999999993165E-12                            -3.0368837124461345
3.3691999999993164E-12                            -3.3562674653244313
3.3693999999993164E-12                            -3.583908207356779
3.3695999999993163E-12                            -3.7115834386173305
3.3697999999993162E-12                            -3.733088890074289
3.369999999999316E-12                             -3.645127611149039
3.370199999999316E-12                             -3.448142698356583
3.370399999999316E-12                             -3.1468517990572438
3.370599999999316E-12                             -2.7503203975593298
3.370799999999316E-12                             -2.2715368400915965
3.370999999999316E-12                             -1.7265799059087839
3.371199999999316E-12                             -1.1335568770275197
3.3713999999993158E-12                            -0.5115131217394631
3.3715999999993157E-12                            0.12052285822423259
3.3717999999993156E-12                            0.7442657281008228
3.3719999999993156E-12                            1.3426488885749535
3.3721999999993155E-12                            1.9000758717804418
3.3723999999993154E-12                            2.402497043991235
3.3725999999993154E-12                            2.837370482925799
3.3727999999993153E-12                            3.1935761450619546
3.3729999999993153E-12                            3.461367501643029
3.373199999999315E-12                             3.6324544349198913
3.373399999999315E-12                             3.700297468524582
3.373599999999315E-12                             3.660643034041724
3.373799999999315E-12                             3.5122444944634434
3.373999999999315E-12                             3.2576158553908616
3.374199999999315E-12                             2.9035917860886187
3.374399999999315E-12                             2.461458616382397
3.3745999999993148E-12                            1.9465000913206099
3.3747999999993147E-12                            1.3769589870091874
3.3749999999993146E-12                            0.7726021672107024
3.3751999999993146E-12                            0.1532184377913338
3.3753999999993145E-12                            -0.46259071453429357
3.3755999999993145E-12                            -1.058071331121367
3.3757999999993144E-12                            -1.6183739944360422
3.3759999999993143E-12                            -2.1301703898789057
3.3761999999993143E-12                            -2.5811332703366383
3.3763999999993142E-12                            -2.959594967649002
3.376599999999314E-12                             -3.2545880200589425
3.376799999999314E-12                             -3.4562973113230924
3.376999999999314E-12                             -3.556796298957022
3.377199999999314E-12                             -3.550860172919728
3.377399999999314E-12                             -3.436660449515427
3.377599999999314E-12                             -3.2162181680147612
3.3777999999993138E-12                            -2.8955747095996163
3.3779999999993137E-12                            -2.4846885088362143
3.3781999999993137E-12                            -1.9970727930005454
3.3783999999993136E-12                            -1.4491772009210913
3.3785999999993135E-12                            -0.8595214469495639
3.3787999999993135E-12                            -0.24763461347567622
3.3789999999993134E-12                            0.3670711883788227
3.3791999999993134E-12                            0.9662997371797095
3.3793999999993133E-12                            1.53354331180913
3.3795999999993132E-12                            2.0543074437913855
3.379799999999313E-12                             2.515909864243771
3.379999999999313E-12                             2.9070311560031468
3.380199999999313E-12                             3.21729477243289
3.380399999999313E-12                             3.43715099717916
3.380599999999313E-12                             3.558227259118755
3.380799999999313E-12                             3.5741256423364636
3.380999999999313E-12                             3.4814661711950423
3.3811999999993127E-12                            3.280861176079857
3.3813999999993127E-12                            2.977504503016208
3.3815999999993126E-12                            2.5811688008862648
3.3817999999993126E-12                            2.1055816635573112
3.3819999999993125E-12                            1.5673303619479706
3.3821999999993124E-12                            0.9845627083599369
3.3823999999993124E-12                            0.37577434923877184
3.3825999999993123E-12                            -0.2410946490525881
3.3827999999993122E-12                            -0.8491529748369702
3.382999999999312E-12                             -1.4326697014253804
3.383199999999312E-12                             -1.9769323187155154
3.383399999999312E-12                             -2.468028546455397
3.383599999999312E-12                             -2.8927270055132954
3.383799999999312E-12                             -3.23858659388832
3.383999999999312E-12                             -3.494350264861089
3.384199999999312E-12                             -3.650593022007043
3.3843999999993118E-12                            -3.700515715502969
3.3845999999993117E-12                            -3.640724209767967
3.3847999999993116E-12                            -3.471820536757811
3.3849999999993116E-12                            -3.1986620551971865
3.3851999999993115E-12                            -2.830209676886615
3.3853999999993115E-12                            -2.378972316538529
3.3855999999993114E-12                            -1.8601421778899523
3.3857999999993113E-12                            -1.290582265248466
3.3859999999993113E-12                            -0.6878536212086288
3.3861999999993112E-12                            -0.06944430508074656
3.386399999999311E-12                             0.54770987220941
3.386599999999311E-12                             1.1474186596737637
3.386799999999311E-12                             1.7142371500580824
3.386999999999311E-12                             2.2334123638246552
3.387199999999311E-12                             2.690913025934371
3.387399999999311E-12                             3.073631138952716
3.3875999999993108E-12                            3.369775728423445
3.3877999999993107E-12                            3.5694172111044438
3.3879999999993107E-12                            3.6651034014354438
3.3881999999993106E-12                            3.6524585691434526
3.3883999999993105E-12                            3.5306851419264436
3.3885999999993105E-12                            3.302898408143422
3.3887999999993104E-12                            2.9762288102656425
3.3889999999993103E-12                            2.5616292081240495
3.3891999999993103E-12                            2.073343652136854
3.3893999999993102E-12                            1.528047447314657
3.38959999999931E-12                              0.943755314088533
3.38979999999931E-12                              0.3386868532955737
3.38999999999931E-12                              -0.2696718478137235
3.39019999999931E-12                              -0.865106671032124
3.39039999999931E-12                              -1.4327364821766162
3.39059999999931E-12                              -1.9586954943908952
3.3907999999993098E-12                            -2.4296878279284573
3.3909999999993097E-12                            -2.8327218077693694
3.3911999999993097E-12                            -3.1552620067821056
3.3913999999993096E-12                            -3.385867822404758
3.3915999999993095E-12                            -3.5151901114277804
3.3917999999993095E-12                            -3.537054379191215
3.3919999999993094E-12                            -3.4493250729905554
3.3921999999993094E-12                            -3.25432531663435
3.3923999999993093E-12                            -2.9587365704139397
3.3925999999993092E-12                            -2.5730556871813164
3.392799999999309E-12                             -2.1107835414035194
3.392999999999309E-12                             -1.587534474233212
3.393199999999309E-12                             -1.0202044694180685
3.393399999999309E-12                             -0.42626052778673523
3.393599999999309E-12                             0.17684237906147393
3.393799999999309E-12                             0.7721262501221354
3.393999999999309E-12                             1.3434324812594194
3.3941999999993087E-12                            1.8756248159258508
3.3943999999993087E-12                            2.3546529893645434
3.3945999999993086E-12                            2.7675284994569913
3.3947999999993086E-12                            3.102324286962216
3.3949999999993085E-12                            3.3483386837387297
3.3951999999993084E-12                            3.496528975047035
3.3953999999993084E-12                            3.5402198131000655
3.3955999999993083E-12                            3.475960651033496
3.3957999999993083E-12                            3.304300411928329
3.395999999999308E-12                             3.0302189409315825
3.396199999999308E-12                             2.6630263031480395
3.396399999999308E-12                             2.2156933361525755
3.396599999999308E-12                             1.703754252255525
3.396799999999308E-12                             1.1440550287710356
3.396999999999308E-12                             0.5536567153862203
3.397199999999308E-12                             -0.0508725768415219
3.3973999999993078E-12                            -0.6536972512361617
3.3975999999993077E-12                            -1.2395763160668982
3.3977999999993076E-12                            -1.7935625837775884
3.3979999999993076E-12                            -2.300790608919185
3.3981999999993075E-12                            -2.7465520647766946
3.3983999999993075E-12                            -3.116742462092037
3.3985999999993074E-12                            -3.398630703857047
3.3987999999993073E-12                            -3.5817963524254757
3.3989999999993073E-12                            -3.659028355764202
3.3991999999993072E-12                            -3.626992413858959
3.399399999999307E-12                             -3.486539961456507
3.399599999999307E-12                             -3.2426224322211183
3.399799999999307E-12                             -2.9038589611895356
3.399999999999307E-12                             -2.4818619473384516
3.400199999999307E-12                             -1.9904469388540456
3.400399999999307E-12                             -1.4448484289218277
3.4005999999993068E-12                            -0.8610422917222695
3.4007999999993067E-12                            -0.25524458997329724
3.4009999999993067E-12                            0.35638492503540564
3.4011999999993066E-12                            0.9578579607922951
3.4013999999993065E-12                            1.533368664655488
3.4015999999993065E-12                            2.0673166449737304
3.4017999999993064E-12                            2.5444638121848104
3.4019999999993064E-12                            2.9503097751615854
3.4021999999993063E-12                            3.2716985590352894
3.4023999999993062E-12                            3.49758604744931
3.402599999999306E-12                             3.6198329540816445
3.402799999999306E-12                             3.633866138884689
3.402999999999306E-12                             3.5390785989068374
3.403199999999306E-12                             3.338902273531624
3.403399999999306E-12                             3.0405610598946438
3.403599999999306E-12                             2.654567191912977
3.403799999999306E-12                             2.1940489247060664
3.4039999999993057E-12                            1.6739966036775542
3.4041999999993057E-12                            1.110504905041752
3.4043999999993056E-12                            0.520085528949178
3.4045999999993056E-12                            -0.08087424931224112
3.4047999999993055E-12                            -0.6764426238983312
3.4049999999993054E-12                            -1.2512407107066017
3.4051999999993054E-12                            -1.790357268594675
3.4053999999993053E-12                            -2.2792147660568975
3.4055999999993052E-12                            -2.7035718921452307
3.405799999999305E-12                             -3.0498294174949083
3.405999999999305E-12                             -3.3057097299956886
3.406199999999305E-12                             -3.461234336730386
3.406399999999305E-12                             -3.5097852464178487
3.406599999999305E-12                             -3.448965286529616
3.406799999999305E-12                             -3.2810038283203724
3.406999999999305E-12                             -3.0125810794682035
3.4071999999993048E-12                            -2.654119189656223
3.4073999999993047E-12                            -2.2187444282893614
3.4075999999993046E-12                            -1.7212018555167565
3.4077999999993046E-12                            -1.17697564738355
3.4079999999993045E-12                            -0.6017526897551297
3.4081999999993044E-12                            -0.011218378843891796
3.4083999999993044E-12                            0.5789440562097176
3.4085999999993043E-12                            1.1530226184040744
3.4087999999993043E-12                            1.6953515313748906
3.408999999999304E-12                             2.190551587678838
3.409199999999304E-12                             2.6239213697065606
3.409399999999304E-12                             2.981928629680274
3.409599999999304E-12                             3.2527552713631964
3.409799999999304E-12                             3.4268699203226283
3.409999999999304E-12                             3.497608252012719
3.410199999999304E-12                             3.4617174634806114
3.4103999999993038E-12                            3.3197777659610215
3.4105999999993037E-12                            3.0763809644482274
3.4107999999993036E-12                            2.7399567994476124
3.4109999999993036E-12                            2.322206512705497
3.4111999999993035E-12                            1.8372146868360117
3.4113999999993035E-12                            1.3004220873679957
3.4115999999993034E-12                            0.7277019298446682
3.4117999999993033E-12                            0.13475385588641473
3.4119999999993033E-12                            -0.4630853025657812
3.4121999999993032E-12                            -1.0506762318301563
3.412399999999303E-12                             -1.6127624925940636
3.412599999999303E-12                             -2.133776738656222
3.412799999999303E-12                             -2.5979972851250217
3.412999999999303E-12                             -2.9901532244183353
3.413199999999303E-12                             -3.2964053421237525
3.413399999999303E-12                             -3.505484637206372
3.4135999999993028E-12                            -3.6097039786511456
3.4137999999993027E-12                            -3.6055932922110983
3.4139999999993027E-12                            -3.4940272608462433
3.4141999999993026E-12                            -3.2798679979248853
3.4143999999993025E-12                            -2.9712742096456513
3.4145999999993025E-12                            -2.578888700086819
3.4147999999993024E-12                            -2.1150963911683145
3.4149999999993024E-12                            -1.5934683997912422
3.4151999999993023E-12                            -1.028415944132714
3.4153999999993022E-12                            -0.435008383026865
3.415599999999302E-12                             0.17112135258481026
3.415799999999302E-12                             0.7738603889443699
3.415999999999302E-12                             1.3567518653365456
3.416199999999302E-12                             1.9032343585045004
3.416399999999302E-12                             2.397025527773445
3.416599999999302E-12                             2.822672391642527
3.416799999999302E-12                             3.1662552826621346
3.4169999999993017E-12                            3.4161821148086013
3.4171999999993017E-12                            3.563959782706475
3.4173999999993016E-12                            3.6048028182992278
3.4175999999993016E-12                            3.5379532572226604
3.4177999999993015E-12                            3.366642005168984
3.4179999999993014E-12                            3.097704508613558
3.4181999999993014E-12                            2.740943706073729
3.4183999999993013E-12                            2.308382739877536
3.4185999999993013E-12                            1.8135532286298723
3.418799999999301E-12                             1.2709257947390713
3.418999999999301E-12                             0.6955278355859978
3.419199999999301E-12                             0.1027339448068996
3.419399999999301E-12                             -0.4918260464549793
3.419599999999301E-12                             -1.0723147572536396
3.419799999999301E-12                             -1.6227677463393697
3.419999999999301E-12                             -2.127280885449435
3.4201999999993008E-12                            -2.5703687026524786
3.4203999999993007E-12                            -2.937532346138677
3.4205999999993006E-12                            -3.216027136664064
3.4207999999993006E-12                            -3.3957513154954424
3.4209999999993005E-12                            -3.4701087663051706
3.4211999999993005E-12                            -3.436658071816196
3.4213999999993004E-12                            -3.2973736476557676
3.4215999999993003E-12                            -3.0584204153531136
3.4217999999993003E-12                            -2.7294659333742977
3.4219999999993002E-12                            -2.322685361864392
3.4221999999993E-12                               -1.851706783459314
3.4223999999993E-12                               -1.3307569349299675
3.4225999999993E-12                               -0.7741873532097155
3.4227999999993E-12                               -0.1964132671745925
3.4229999999993E-12                               0.3878612086610182
3.4231999999993E-12                               0.9633634773255819
3.4233999999992998E-12                            1.514160424988842
3.4235999999992997E-12                            2.0239111709308384
3.4237999999992997E-12                            2.476483963920786
3.4239999999992996E-12                            2.856826155663266
3.4241999999992995E-12                            3.1519027871628627
3.4243999999992995E-12                            3.351520668859331
3.4245999999992994E-12                            3.448914014202464
3.4247999999992993E-12                            3.4410471750203953
3.4249999999992993E-12                            3.328652887488463
3.4251999999992992E-12                            3.1160517027057795
3.425399999999299E-12                             2.8107950327630085
3.425599999999299E-12                             2.423162682107846
3.425799999999299E-12                             1.9655492624098918
3.425999999999299E-12                             1.4518007757415243
3.426199999999299E-12                             0.896598630907681
3.426399999999299E-12                             0.3150035787546384
3.4265999999992988E-12                            -0.2777603415290697
3.4267999999992987E-12                            -0.866285812246944
3.4269999999992987E-12                            -1.4348385545117275
3.4271999999992986E-12                            -1.9672856669736918
3.4273999999992985E-12                            -2.4473024992366232
3.4275999999992985E-12                            -2.858983131543047
3.4277999999992984E-12                            -3.1878282355923844
3.4279999999992984E-12                            -3.4219213197735296
3.4281999999992983E-12                            -3.5529998685993225
3.4283999999992982E-12                            -3.5771307846688924
3.428599999999298E-12                             -3.4948142629587604
3.428799999999298E-12                             -3.310522590822716
3.428999999999298E-12                             -3.0318564997626387
3.429199999999298E-12                             -2.6686012594020294
3.429399999999298E-12                             -2.2319524525701686
3.429599999999298E-12                             -1.7340715712759858
3.429799999999298E-12                             -1.187978468709037
3.4299999999992978E-12                            -0.6076575409008453
3.4301999999992977E-12                            -0.00819418609413317
3.4303999999992976E-12                            0.5942233784852091
3.4305999999992976E-12                            1.1825306419830919
3.4307999999992975E-12                            1.7392529579176785
3.4309999999992974E-12                            2.2471621407199756
3.4311999999992974E-12                            2.6900467164776645
3.4313999999992973E-12                            3.0535151871077777
3.4315999999992973E-12                            3.325755275515047
3.431799999999297E-12                             3.4981733154707855
3.431999999999297E-12                             3.5658387831221003
3.432199999999297E-12                             3.527669495563459
3.432399999999297E-12                             3.386322463223507
3.432599999999297E-12                             3.14780448716646
3.432799999999297E-12                             2.8208747387550686
3.432999999999297E-12                             2.4163597704621878
3.4331999999992968E-12                            1.9465197506581022
3.4333999999992967E-12                            1.4245815317831318
3.4335999999992966E-12                            0.8644930583393295
3.4337999999992966E-12                            0.2808740381779605
3.4339999999992965E-12                            -0.310932421057613
3.4341999999992965E-12                            -0.8948392872897369
3.4343999999992964E-12                            -1.4541513903844292
3.4345999999992963E-12                            -1.9719382542174568
3.4347999999992963E-12                            -2.431659457042032
3.4349999999992962E-12                            -2.8179908559786786
3.435199999999296E-12                             -3.117745856861145
3.435399999999296E-12                             -3.3207540599255188
3.435599999999296E-12                             -3.4205547908689917
3.435799999999296E-12                             -3.4147861882011448
3.435999999999296E-12                             -3.3051987390676345
3.436199999999296E-12                             -3.097288518343278
3.4363999999992958E-12                            -2.79961927975461
3.4365999999992957E-12                            -2.4229698688953616
3.4367999999992957E-12                            -1.9794868882886063
3.4369999999992956E-12                            -1.48202424118415
3.4371999999992955E-12                            -0.9437995158982248
3.4373999999992955E-12                            -0.37839647000206916
3.4375999999992954E-12                            0.19998070159599662
3.4377999999992954E-12                            0.7761988420789294
3.4379999999992953E-12                            1.33406979221954
3.4381999999992952E-12                            1.8565959917203545
3.438399999999295E-12                             2.326654351556559
3.438599999999295E-12                             2.728031698994709
3.438799999999295E-12                             3.046599208320559
3.438999999999295E-12                             3.271362053653664
3.439199999999295E-12                             3.39516059543053
3.439399999999295E-12                             3.4149108196576017
3.439599999999295E-12                             3.3314081403025217
3.4397999999992947E-12                            3.1488279065990294
3.4399999999992947E-12                            2.874102090328568
3.4401999999992946E-12                            2.5163287714516427
3.4403999999992946E-12                            2.0863029850303585
3.4405999999992945E-12                            1.596183401397472
3.4407999999992944E-12                            1.0592625706115046
3.4409999999992944E-12                            0.48979982871599
3.4411999999992943E-12                            -0.09710951083030839
3.4413999999992942E-12                            -0.6856452956440803
3.441599999999294E-12                             -1.2593854907109567
3.441799999999294E-12                             -1.8015077525976841
3.441999999999294E-12                             -2.295164007357467
3.442199999999294E-12                             -2.7241076790358547
3.442399999999294E-12                             -3.0735799313875223
3.442599999999294E-12                             -3.331347814778641
3.442799999999294E-12                             -3.488682567394652
3.4429999999992938E-12                            -3.5410266295281603
3.4431999999992937E-12                            -3.488155868933016
3.4433999999992936E-12                            -3.3337878972499237
3.4435999999992936E-12                            -3.0847645195674342
3.4437999999992935E-12                            -2.75007324850656
3.4439999999992934E-12                            -2.340010500324725
3.4441999999992934E-12                            -1.8657104114365428
3.4443999999992933E-12                            -1.3391011984343202
3.4445999999992933E-12                            -0.7731738473351575
3.4447999999992932E-12                            -0.18232771961145666
3.444999999999293E-12                             0.41746201866336885
3.445199999999293E-12                             1.0088316382448814
3.445399999999293E-12                             1.5736128056400558
3.445599999999293E-12                             2.0937237412868726
3.445799999999293E-12                             2.552196355328999
3.445999999999293E-12                             2.934153979563723
3.4461999999992928E-12                            3.227595561803898
3.4463999999992927E-12                            3.4239096322623293
3.4465999999992927E-12                            3.518105296864
3.4467999999992926E-12                            3.5087898988109236
3.4469999999992925E-12                            3.3979413973029846
3.4471999999992925E-12                            3.1905275882957813
3.4473999999992924E-12                            2.8940272858743836
3.4475999999992923E-12                            2.5179178887841798
3.4477999999992923E-12                            2.073205194909375
3.4479999999992922E-12                            1.572071012664982
3.448199999999292E-12                             1.0276879159810517
3.448399999999292E-12                             0.45419572819971166
3.448599999999292E-12                             -0.13323419231837824
3.448799999999292E-12                             -0.7183754667139803
3.448999999999292E-12                             -1.2841064620358413
3.449199999999292E-12                             -1.8128565974401882
3.4493999999992918E-12                            -2.2873597437716295
3.4495999999992917E-12                            -2.6916363262930574
3.4497999999992917E-12                            -3.0120444803737363
3.4499999999992916E-12                            -3.238204383746601
3.4501999999992915E-12                            -3.363620068962879
3.4503999999992915E-12                            -3.385892044206779
3.4505999999992914E-12                            -3.306509286756262
3.4507999999992914E-12                            -3.130301823823101
3.4509999999992913E-12                            -2.864700538425156
3.4511999999992912E-12                            -2.5189758462058034
3.451399999999291E-12                             -2.103611070069536
3.451599999999291E-12                             -1.6299179943878228
3.451799999999291E-12                             -1.1099326954699258
3.451999999999291E-12                             -0.5565512388800293
3.452199999999291E-12                             0.016209321159946267
3.452399999999291E-12                             0.5929920042282619
3.452599999999291E-12                             1.1571029742261416
3.4527999999992907E-12                            1.6908754232990828
3.4529999999992907E-12                            2.1764397190184233
3.4531999999992906E-12                            2.5968218414345623
3.4533999999992906E-12                            2.9371775679872614
3.4535999999992905E-12                            3.1859062231481166
3.4537999999992904E-12                            3.335402644781754
3.4539999999992904E-12                            3.382299223042755
3.4541999999992903E-12                            3.327191710403935
3.4543999999992903E-12                            3.1739840896989713
3.45459999999929E-12                              2.929079652597112
3.45479999999929E-12                              2.6006567685217434
3.45499999999929E-12                              2.1981986689253654
3.45519999999929E-12                              1.7323278156560538
3.45539999999929E-12                              1.2148756403066887
3.45559999999929E-12                              0.6590425482728175
3.45579999999929E-12                              0.07949248521506153
3.4559999999992898E-12                            -0.5077289417636103
3.4561999999992897E-12                            -1.0854963734735703
3.4563999999992896E-12                            -1.6361145323202695
3.4565999999992896E-12                            -2.1419965489704498
3.4567999999992895E-12                            -2.5864648522307347
3.4569999999992895E-12                            -2.95462176152422
3.4571999999992894E-12                            -3.2342137978013548
3.4573999999992893E-12                            -3.416378446013739
3.4575999999992893E-12                            -3.4961381729771204
3.4577999999992892E-12                            -3.4725224389784306
3.457999999999289E-12                             -3.3482683868047456
3.458199999999289E-12                             -3.129161950477176
3.458399999999289E-12                             -2.8231946234869794
3.458599999999289E-12                             -2.4397778535672856
3.458799999999289E-12                             -1.989239954295617
3.458999999999289E-12                             -1.482724589393435
3.4591999999992888E-12                            -0.9324493988475301
3.4593999999992887E-12                            -0.3521301406037481
3.4595999999992887E-12                            0.24270648005661546
3.4597999999992886E-12                            0.8347730004490839
3.4599999999992885E-12                            1.405562191648582
3.4601999999992885E-12                            1.936333811612165
3.4603999999992884E-12                            2.4093490164081848
3.4605999999992884E-12                            2.8090781806822913
3.4607999999992883E-12                            3.1231310792012845
3.4609999999992882E-12                            3.3427622287001832
3.461199999999288E-12                             3.462940521100797
3.461399999999288E-12                             3.4820864940931138
3.461599999999288E-12                             3.401635233408968
3.461799999999288E-12                             3.22557151612384
3.461999999999288E-12                             2.9600292410547095
3.462199999999288E-12                             2.6129860111279286
3.4623999999992878E-12                            2.1940452219393043
3.4625999999992877E-12                            1.714289477664373
3.4627999999992877E-12                            1.1861956472579638
3.4629999999992876E-12                            0.6235998556209281
3.4631999999992876E-12                            0.04167655246570988
3.4633999999992875E-12                            -0.5431429835984707
3.4635999999992874E-12                            -1.1134154545392732
3.4637999999992874E-12                            -1.651186388089096
3.4639999999992873E-12                            -2.1387801380763065
3.4641999999992872E-12                            -2.5598171138625974
3.464399999999287E-12                             -2.9003009839256224
3.464599999999287E-12                             -3.1495632476093953
3.464799999999287E-12                             -3.300863898264148
3.464999999999287E-12                             -3.351525897151854
3.465199999999287E-12                             -3.3026026022676453
3.465399999999287E-12                             -3.158200103228018
3.465599999999287E-12                             -2.9246598275758706
3.4657999999992868E-12                            -2.609825172924397
3.4659999999992867E-12                            -2.222566860561725
3.4661999999992866E-12                            -1.772644810859892
3.4663999999992866E-12                            -1.2708721960411904
3.4665999999992865E-12                            -0.7294530210111458
3.4667999999992864E-12                            -0.16231136771058363
3.4669999999992864E-12                            0.41477266162392606
3.4671999999992863E-12                            0.9843617933574279
3.4673999999992863E-12                            1.527958359463425
3.467599999999286E-12                             2.026965353334524
3.467799999999286E-12                             2.463882888024411
3.467999999999286E-12                             2.8235398652184593
3.468199999999286E-12                             3.0941340519463534
3.468399999999286E-12                             3.26788422118523
3.468599999999286E-12                             3.341182904161866
3.468799999999286E-12                             3.3142578631489537
3.4689999999992858E-12                            3.1904719874969873
3.4691999999992857E-12                            2.9754787217504832
3.4693999999992856E-12                            2.676474771366396
3.4695999999992856E-12                            2.301742776581569
3.4697999999992855E-12                            1.8605665219596585
3.4699999999992855E-12                            1.3634649363668885
3.4701999999992854E-12                            0.8225753628125023
3.4703999999992853E-12                            0.25196234094753783
3.4705999999992853E-12                            -0.3323468386336381
3.4707999999992852E-12                            -0.912707942735181
3.470999999999285E-12                             -1.4705771108096077
3.471199999999285E-12                             -1.98748863074684
3.471399999999285E-12                             -2.4461280223367305
3.471599999999285E-12                             -2.831334232034526
3.471799999999285E-12                             -3.130901670297924
3.471999999999285E-12                             -3.3361042242445365
3.4721999999992848E-12                            -3.441910840974379
3.4723999999992847E-12                            -3.446899622811096
3.4725999999992847E-12                            -3.3529091401765907
3.4727999999992846E-12                            -3.1644992207061966
3.4729999999992845E-12                            -2.888329721275614
3.4731999999992845E-12                            -2.532593914629474
3.4733999999992844E-12                            -2.1066433195332697
3.4735999999992844E-12                            -1.6208952588383132
3.4737999999992843E-12                            -1.0870216089612723
3.4739999999992842E-12                            -0.5183007440896503
3.474199999999284E-12                             0.07008080489444926
3.474399999999284E-12                             0.6610176572788379
3.474599999999284E-12                             1.235939927225127
3.474799999999284E-12                             1.7757598840043383
3.474999999999284E-12                             2.26216326720473
3.475199999999284E-12                             2.6789643489535897
3.475399999999284E-12                             3.013208545388017
3.4755999999992837E-12                            3.2557851866008987
3.4757999999992837E-12                            3.4014738270339198
3.4759999999992836E-12                            3.4485244487635835
3.4761999999992836E-12                            3.3979958366489
3.4763999999992835E-12                            3.2531052686591364
3.4765999999992834E-12                            3.0187780345232857
3.4767999999992834E-12                            2.701467213707318
3.4769999999992833E-12                            2.309198473167386
3.4771999999992833E-12                            1.851725381198626
3.477399999999283E-12                             1.3406715505495783
3.477599999999283E-12                             0.7895695118860178
3.477799999999283E-12                             0.21374994962382957
3.477999999999283E-12                             -0.36993742618970493
3.478199999999283E-12                             -0.9435836541499734
3.478399999999283E-12                             -1.4888723592320692
3.478599999999283E-12                             -1.9879175148346881
3.4787999999992828E-12                            -2.424235791457267
3.4789999999992827E-12                            -2.783739920074787
3.4791999999992826E-12                            -3.055588737825399
3.4793999999992826E-12                            -3.232721783843323
3.4795999999992825E-12                            -3.3119585863511873
3.4797999999992825E-12                            -3.2936472976204816
3.4799999999992824E-12                            -3.1809722707926253
3.4801999999992823E-12                            -2.97913124285503
3.4803999999992823E-12                            -2.6946303698612746
3.4805999999992822E-12                            -2.334900692944854
3.480799999999282E-12                             -1.9083237592099378
3.480999999999282E-12                             -1.4246054852336836
3.481199999999282E-12                             -0.8953077200329804
3.481399999999282E-12                             -0.3342813789842812
3.481599999999282E-12                             0.2422355749763639
3.481799999999282E-12                             0.8159974063351394
3.4819999999992818E-12                            1.367613542569417
3.4821999999992817E-12                            1.8777684306432607
3.4823999999992817E-12                            2.328578535819433
3.4825999999992816E-12                            2.7048350950711164
3.4827999999992815E-12                            2.9949133461566237
3.4829999999992815E-12                            3.191211025770201
3.4831999999992814E-12                            3.290087350030043
3.4833999999992813E-12                            3.291382010291272
3.4835999999992813E-12                            3.1976786086908455
3.4837999999992812E-12                            3.013521737080517
3.483999999999281E-12                             2.74479264794605
3.484199999999281E-12                             2.3983943604924263
3.484399999999281E-12                             1.982301731818418
3.484599999999281E-12                             1.5059155593871614
3.484799999999281E-12                             0.9805529662506907
3.484999999999281E-12                             0.41984387055131184
3.4851999999992808E-12                            -0.1601889058683773
3.4853999999992807E-12                            -0.7415066099349039
3.4855999999992807E-12                            -1.30489744860619
3.4857999999992806E-12                            -1.831156492920099
3.4859999999992805E-12                            -2.3023773590724104
3.4861999999992805E-12                            -2.703106332640282
3.4863999999992804E-12                            -3.021160359205574
3.4865999999992804E-12                            -3.24801156068997
3.4867999999992803E-12                            -3.378753788542252
3.4869999999992802E-12                            -3.4117548517446203
3.48719999999928E-12                              -3.3481411020758403
3.48739999999928E-12                              -3.191259123301167
3.48759999999928E-12                              -2.946227620499621
3.48779999999928E-12                              -2.6196503711295933
3.48799999999928E-12                              -2.2195204194699296
3.48819999999928E-12                              -1.7553073559983672
3.48839999999928E-12                              -1.2381775154167494
3.4885999999992797E-12                            -0.6812489099391767
3.4887999999992797E-12                            -0.09973899610583314
3.4889999999992796E-12                            0.4891531100383195
3.4891999999992796E-12                            1.0667534942521233
3.4893999999992795E-12                            1.6138388473668395
3.4895999999992794E-12                            2.111877369481676
3.4897999999992794E-12                            2.544358004668064
3.4899999999992793E-12                            2.8979190272667106
3.4901999999992793E-12                            3.1630221122781395
3.490399999999279E-12                             3.334045825930578
3.490599999999279E-12                             3.4088486652046845
3.490799999999279E-12                             3.388010186320779
3.490999999999279E-12                             3.2740398667809005
3.491199999999279E-12                             3.0708192450981118
3.491399999999279E-12                             2.7834276721474547
3.491599999999279E-12                             2.418343981478529
3.4917999999992788E-12                            1.9838765628126993
3.4919999999992787E-12                            1.4906011014559604
3.4921999999992786E-12                            0.95159609686356
3.4923999999992786E-12                            0.3823440892981692
3.4925999999992785E-12                            -0.19972851708966619
3.4927999999992785E-12                            -0.7760098527422175
3.4929999999992784E-12                            -1.3276455385214134
3.4931999999992783E-12                            -1.8365429754082003
3.4933999999992783E-12                            -2.2863283816220634
3.4935999999992782E-12                            -2.66316660081544
3.493799999999278E-12                             -2.9563659029560596
3.493999999999278E-12                             -3.1587003117235373
3.494199999999278E-12                             -3.2664048227512614
3.494399999999278E-12                             -3.278846873632785
3.494599999999278E-12                             -3.1979497113415865
3.494799999999278E-12                             -3.0275201057212637
3.4949999999992778E-12                            -2.7726806024568926
3.4951999999992777E-12                            -2.4395927613737776
3.4953999999992777E-12                            -2.035569943274894
3.4955999999992776E-12                            -1.5695357608760654
3.4957999999992775E-12                            -1.0526366128216302
3.4959999999992775E-12                            -0.49872394863337927
3.4961999999992774E-12                            0.07557218728904413
3.4963999999992774E-12                            0.6513466772463792
3.4965999999992773E-12                            1.20849111767936
3.4967999999992772E-12                            1.727145352316795
3.496999999999277E-12                             2.1892222544143016
3.497199999999277E-12                             2.579681275031443
3.497399999999277E-12                             2.887307619032532
3.497599999999277E-12                             3.1048994582629392
3.497799999999277E-12                             3.228923241582152
3.497999999999277E-12                             3.258819050841523
3.498199999999277E-12                             3.1961959392808033
3.4983999999992767E-12                            3.0441473820578087
3.4985999999992767E-12                            2.806854027333428
3.4987999999992766E-12                            2.4895475599744805
3.4989999999992766E-12                            2.09880764920364
3.4991999999992765E-12                            1.6430717046189156
3.4993999999992764E-12                            1.1331701873111106
3.4995999999992764E-12                            0.5826736126860618
3.4997999999992763E-12                            0.007863391721992134
3.4999999999992762E-12                            -0.5727801915489842
3.500199999999276E-12                             -1.1395576885287915
3.500399999999276E-12                             -1.6728525201479192
3.500599999999276E-12                             -2.1545131606206502
3.500799999999276E-12                             -2.5690445803135282
3.500999999999276E-12                             -2.9043895899878436
3.501199999999276E-12                             -3.1521956119807863
3.501399999999276E-12                             -3.3076012764002294
3.5015999999992758E-12                            -3.368694502965289
3.5017999999992757E-12                            -3.335855170126224
3.5019999999992756E-12                            -3.2111892941783338
3.5021999999992756E-12                            -2.9981992559016195
3.5023999999992755E-12                            -2.70174275360128
3.5025999999992754E-12                            -2.328241991217758
3.5027999999992754E-12                            -1.88603703918902
3.5029999999992753E-12                            -1.3857434151144112
3.5031999999992753E-12                            -0.8404720133812191
3.5033999999992752E-12                            -0.2657921943306661
3.503599999999275E-12                             0.3206400388145394
3.503799999999275E-12                             0.8998095750955725
3.503999999999275E-12                             1.4523748335023827
3.504199999999275E-12                             1.9598779965123558
3.504399999999275E-12                             2.4059419590009865
3.504599999999275E-12                             2.7772382391435473
3.5047999999992748E-12                            3.064043037033202
3.5049999999992747E-12                            3.260290764648928
3.5051999999992747E-12                            3.3631639967813673
3.5053999999992746E-12                            3.3723865574116285
3.5055999999992745E-12                            3.289469065005475
3.5057999999992745E-12                            3.1171623870702527
3.5059999999992744E-12                            2.8592968934465155
3.5061999999992743E-12                            2.521045511809038
3.5063999999992743E-12                            2.1094912723147634
3.5065999999992742E-12                            1.634259597261543
3.506799999999274E-12                             1.107936130356177
3.506999999999274E-12                             0.5460481586222542
3.507199999999274E-12                             -0.03347898237746871
3.507399999999274E-12                             -0.6113194809280278
3.507599999999274E-12                             -1.167999912821454
3.507799999999274E-12                             -1.685155293136476
3.5079999999992738E-12                            -2.1465664160074867
3.5081999999992737E-12                            -2.53884608467403
3.5083999999992737E-12                            -2.851747393554627
3.5085999999992736E-12                            -3.0781488922817584
3.5087999999992735E-12                            -3.213810489241233
3.5089999999992735E-12                            -3.256997352560225
3.5091999999992734E-12                            -3.2080592919649273
3.5093999999992734E-12                            -3.069049667328
3.5095999999992733E-12                            -2.843472468092398
3.5097999999992732E-12                            -2.536241067214833
3.509999999999273E-12                             -2.1538933703770127
3.510199999999273E-12                             -1.705026092199226
3.510399999999273E-12                             -1.2008046783348658
3.510599999999273E-12                             -0.6553196894710852
3.510799999999273E-12                             -0.0855450835209063
3.510999999999273E-12                             0.48926442364448064
3.511199999999273E-12                             1.0487364606896628
3.5113999999992727E-12                            1.5729157072906081
3.5115999999992727E-12                            2.0438417743529302
3.5117999999992726E-12                            2.4468090943626404
3.5119999999992726E-12                            2.771037332568421
3.5121999999992725E-12                            3.0096596727661646
3.5123999999992724E-12                            3.1591381083548358
3.5125999999992724E-12                            3.218369167766969
3.5127999999992723E-12                            3.1878031820441612
3.5129999999992723E-12                            3.068855843041948
3.513199999999272E-12                             2.863768373273491
3.513399999999272E-12                             2.5759185405473057
3.513599999999272E-12                             2.2104467885668693
3.513799999999272E-12                             1.7749741241434176
3.513999999999272E-12                             1.2801654167435277
3.514199999999272E-12                             0.7399299223760152
3.514399999999272E-12                             0.17113530714513733
3.5145999999992718E-12                            -0.40717791096509487
3.5147999999992717E-12                            -0.9749802198021148
3.5149999999992716E-12                            -1.512639707823031
3.5151999999992716E-12                            -2.0022644329092496
3.5153999999992715E-12                            -2.4287611137668135
3.5155999999992715E-12                            -2.7804390729809016
3.5157999999992714E-12                            -3.049101449695324
3.5159999999992713E-12                            -3.2296923958686614
3.5161999999992713E-12                            -3.3196732407981298
3.5163999999992712E-12                            -3.3183536647619434
3.516599999999271E-12                             -3.2263929886365648
3.516799999999271E-12                             -3.0456174847581527
3.516999999999271E-12                             -2.7791932127579804
3.517199999999271E-12                             -2.432080218695647
3.517399999999271E-12                             -2.0116039124893237
3.517599999999271E-12                             -1.527936857604622
3.5177999999992708E-12                            -0.9942991677769827
3.5179999999992707E-12                            -0.4267518417381178
3.5181999999992707E-12                            0.15644549606350266
3.5183999999992706E-12                            0.7358396307803262
3.5185999999992705E-12                            1.2919981291222498
3.5187999999992705E-12                            1.80673661103885
3.5189999999992704E-12                            2.264163594468173
3.5191999999992703E-12                            2.651389631950363
3.5193999999992703E-12                            2.958819882201373
3.5195999999992702E-12                            3.1800368188682397
3.51979999999927E-12                              3.311365244858173
3.51999999999927E-12                              3.3512783535522708
3.52019999999927E-12                              3.2998367342831654
3.52039999999927E-12                              3.158341349328984
3.52059999999927E-12                              2.929322445542486
3.52079999999927E-12                              2.6168854113875453
3.5209999999992698E-12                            2.2273124217757414
3.5211999999992697E-12                            1.769710051337163
3.5213999999992697E-12                            1.2564382938953305
3.5215999999992696E-12                            0.703085700657655
3.5217999999992696E-12                            0.12787136057546217
3.5219999999992695E-12                            -0.4494754659162915
3.5221999999992694E-12                            -1.0091426515923916
3.5223999999992694E-12                            -1.5326576532245646
3.5225999999992693E-12                            -2.004002701907831
3.5227999999992692E-12                            -2.4102298526357213
3.522999999999269E-12                             -2.7415463874970682
3.523199999999269E-12                             -2.990993530290463
3.523399999999269E-12                             -3.1539298041592647
3.523599999999269E-12                             -3.227535100643367
3.523799999999269E-12                             -3.2104900815299082
3.523999999999269E-12                             -3.1028972713484158
3.524199999999269E-12                             -2.906433023259051
3.5243999999992688E-12                            -2.624671826983729
3.5245999999992687E-12                            -2.263501458380562
3.5247999999992686E-12                            -1.8315325178002027
3.5249999999992686E-12                            -1.340387563485295
3.5251999999992685E-12                            -0.8047391412568566
3.5253999999992684E-12                            -0.24197394181252574
3.5255999999992684E-12                            0.3285857825762513
3.5257999999992683E-12                            0.8868686589433071
3.5259999999992683E-12                            1.4134849966866296
3.526199999999268E-12                             1.8911328410768882
3.526399999999268E-12                             2.305677252944722
3.526599999999268E-12                             2.6466670072627894
3.526799999999268E-12                             2.9072058222613317
3.526999999999268E-12                             3.0832859073467733
3.527199999999268E-12                             3.1728535154715267
3.527399999999268E-12                             3.1749514178992717
3.5275999999992678E-12                            3.0892445842708014
3.5277999999992677E-12                            2.9160958460948474
3.5279999999992676E-12                            2.6571656226885625
3.5281999999992676E-12                            2.316328635417081
3.5283999999992675E-12                            1.9005897515881531
3.5285999999992675E-12                            1.4206735574978242
3.5287999999992674E-12                            0.8910550387820279
3.5289999999992673E-12                            0.329356737045725
3.5291999999992673E-12                            -0.2447915772220661
3.5293999999992672E-12                            -0.8112021423790735
3.529599999999267E-12                             -1.35059771111749
3.529799999999267E-12                             -1.8458284943497434
3.529999999999267E-12                             -2.282650617795669
3.530199999999267E-12                             -2.6499983711209802
3.530399999999267E-12                             -2.9398031015262323
3.530599999999267E-12                             -3.146505229549618
3.5307999999992668E-12                            -3.26645579921123
3.5309999999992667E-12                            -3.2974059885192712
3.5311999999992667E-12                            -3.2382423124929036
3.5313999999992666E-12                            -3.089052255443336
3.5315999999992665E-12                            -2.8515129808822137
3.5317999999992665E-12                            -2.529500954966133
3.5319999999992664E-12                            -2.1297432033893258
3.5321999999992664E-12                            -1.662293759623919
3.5323999999992663E-12                            -1.1406387282712638
3.5325999999992662E-12                            -0.5813128642654515
3.532799999999266E-12                             -0.003031902884660367
3.532999999999266E-12                             0.5745272796920956
3.533199999999266E-12                             1.1320732402992988
3.533399999999266E-12                             1.651919474100004
3.533599999999266E-12                             2.118867218422676
3.533799999999266E-12                             2.520640781947587
3.533999999999266E-12                             2.8478834752695206
3.5341999999992657E-12                            3.0938243550682687
3.5343999999992657E-12                            3.2537862982519186
3.5345999999992656E-12                            3.324717045531586
3.5347999999992656E-12                            3.3048944585999624
3.5349999999992655E-12                            3.1938996876696066
3.5351999999992654E-12                            2.992880384074978
3.5353999999992654E-12                            2.7050496611768367
3.5355999999992653E-12                            2.33629354875404
3.5357999999992653E-12                            1.8957031439835006
3.535999999999265E-12                             1.3958267282949246
3.536199999999265E-12                             0.8524710722286911
3.536399999999265E-12                             0.28397683066842916
3.536599999999265E-12                             -0.2899667697176064
3.536799999999265E-12                             -0.849760109030496
3.536999999999265E-12                             -1.3772851541669553
3.537199999999265E-12                             -1.8569536368950383
3.5373999999992648E-12                            -2.2762149899278876
3.5375999999992647E-12                            -2.625494648951263
3.5377999999992646E-12                            -2.8977050585882216
3.5379999999992646E-12                            -3.087586331992713
3.5381999999992645E-12                            -3.1911546445650742
3.5383999999992645E-12                            -3.2054657101227573
3.5385999999992644E-12                            -3.128772406023497
3.5387999999992643E-12                            -2.961018807431382
3.5389999999992643E-12                            -2.7045107428609008
3.5391999999992642E-12                            -2.364558801695408
3.539399999999264E-12                             -1.9499036680350865
3.539599999999264E-12                             -1.4727890676921915
3.539799999999264E-12                             -0.9486221385431248
3.539999999999264E-12                             -0.3952365176670686
3.540199999999264E-12                             0.16815984318308957
3.540399999999264E-12                             0.7222158426739841
3.5405999999992638E-12                            1.2486727585479949
3.5407999999992637E-12                            1.7314148154285023
3.5409999999992637E-12                            2.157165148291658
3.5411999999992636E-12                            2.515719122047888
3.5413999999992635E-12                            2.799706891487957
3.5415999999992635E-12                            3.003996061594436
3.5417999999992634E-12                            3.124950572292139
3.5419999999992633E-12                            3.159816366979687
3.5421999999992633E-12                            3.106480047822206
3.5423999999992632E-12                            2.9637380223025946
3.542599999999263E-12                             2.732044932302788
3.542799999999263E-12                             2.414532506889492
3.542999999999263E-12                             2.017965951063453
3.543199999999263E-12                             1.553285136361131
3.543399999999263E-12                             1.0354783448213036
3.543599999999263E-12                             0.4827284102058826
3.5437999999992628E-12                            -0.08501062041793092
3.5439999999992627E-12                            -0.6476809529240887
3.5441999999992627E-12                            -1.1866491113803097
3.5443999999992626E-12                            -1.6857776179919701
3.5445999999992625E-12                            -2.1318833191727102
3.5447999999992625E-12                            -2.5146161819006645
3.5449999999992624E-12                            -2.82594730344377
3.5451999999992624E-12                            -3.0595295487372094
3.5453999999992623E-12                            -3.210179941173579
3.5455999999992622E-12                            -3.2736528526142203
3.545799999999262E-12                             -3.2467657038424487
3.545999999999262E-12                             -3.1278390355753616
3.546199999999262E-12                             -2.9173394918385824
3.546399999999262E-12                             -2.618570737257852
3.546599999999262E-12                             -2.2382399118626815
3.546799999999262E-12                             -1.7867350498448848
3.546999999999262E-12                             -1.277986964982564
3.5471999999992617E-12                            -0.7288622216161725
3.5473999999992617E-12                            -0.15813596560810225
3.5475999999992616E-12                            0.4147985098578231
3.5477999999992616E-12                            0.9712481125979325
3.5479999999992615E-12                            1.4943149962322833
3.5481999999992614E-12                            1.9695767820645913
3.5483999999992614E-12                            2.3852794386738427
3.5485999999992613E-12                            2.7321083646949393
3.5487999999992613E-12                            3.002713356069269
3.548999999999261E-12                             3.1912113779836697
3.549199999999261E-12                             3.292868595324929
3.549399999999261E-12                             3.3040858483006024
3.549599999999261E-12                             3.222709685344507
3.549799999999261E-12                             3.0485945634511893
3.549999999999261E-12                             2.7842719194246577
3.550199999999261E-12                             2.435547706728242
3.5503999999992608E-12                            2.011852583130921
3.5505999999992607E-12                            1.5262059667081707
3.5507999999992606E-12                            0.9947234555678233
3.5509999999992606E-12                            0.4356899625922628
3.5511999999992605E-12                            -0.1316766998653605
3.5513999999992605E-12                            -0.688560510345996
3.5515999999992604E-12                            -1.217728383240802
3.5517999999992603E-12                            -1.7043337363283517
3.5519999999992603E-12                            -2.1362157755939424
3.5521999999992602E-12                            -2.50370922563451
3.55239999999926E-12                              -2.799119854638748
3.55259999999926E-12                              -3.0161137074876705
3.55279999999926E-12                              -3.1492815215844896
3.55299999999926E-12                              -3.1940708468158605
3.55319999999926E-12                              -3.1471504657531044
3.55339999999926E-12                              -3.007125592348394
3.5535999999992598E-12                            -2.77540220526654
3.5537999999992597E-12                            -2.456939465875485
3.5539999999992597E-12                            -2.0606466037242503
3.5541999999992596E-12                            -1.5992683886272456
3.5543999999992595E-12                            -1.0887341109891557
3.5545999999992595E-12                            -0.5470791937605434
3.5547999999992594E-12                            0.006853065349146687
3.5549999999992594E-12                            0.5546852175108389
3.5551999999992593E-12                            1.079539114398764
3.5553999999992592E-12                            1.5666909777519102
3.555599999999259E-12                             2.003808261054201
3.555799999999259E-12                             2.380819820799937
3.555999999999259E-12                             2.6895378506521195
3.556199999999259E-12                             2.9231873565377247
3.556399999999259E-12                             3.076008771496909
3.556599999999259E-12                             3.1430835251047142
3.556799999999259E-12                             3.1204886220623296
3.5569999999992587E-12                            3.0058109595902325
3.5571999999992587E-12                            2.7989491922595993
3.5573999999992586E-12                            2.5030202623329894
3.5575999999992586E-12                            2.1251052374398687
3.5577999999992585E-12                            1.6765554102507148
3.5579999999992584E-12                            1.1726598052588821
3.5581999999992584E-12                            0.6316404051347594
3.5583999999992583E-12                            0.07314350394234516
3.5585999999992582E-12                            -0.4834381263243983
3.558799999999258E-12                             -1.0204146870616704
3.558999999999258E-12                             -1.522694344406892
3.559199999999258E-12                             -1.9779812460438664
3.559399999999258E-12                             -2.376361751419861
3.559599999999258E-12                             -2.7095512380064144
3.559799999999258E-12                             -2.970155085017097
3.559999999999258E-12                             -3.1512523329163806
3.5601999999992578E-12                            -3.2464679109731502
3.5603999999992577E-12                            -3.2505201287941228
3.5605999999992576E-12                            -3.1600789426810523
3.5607999999992576E-12                            -2.97469017913684
3.5609999999992575E-12                            -2.6975208504930834
3.5611999999992574E-12                            -2.335741834809793
3.5613999999992574E-12                            -1.900454756953611
3.5615999999992573E-12                            -1.4061621346793691
3.5617999999992573E-12                            -0.8698585744081114
3.5619999999992572E-12                            -0.3098813538029615
3.562199999999257E-12                             0.25530131588691574
3.562399999999257E-12                             0.8081732753253198
3.562599999999257E-12                             1.33295750831385
3.562799999999257E-12                             1.816005278671707
3.562999999999257E-12                             2.2457823676809014
3.563199999999257E-12                             2.6125521793052275
3.5633999999992568E-12                            2.9079355314296644
3.5635999999992567E-12                            3.1245552528595786
3.5637999999992566E-12                            3.2559396974612898
3.5639999999992566E-12                            3.2967729995061763
3.5641999999992565E-12                            3.24346762839171
3.5643999999992565E-12                            3.094929491717302
3.5645999999992564E-12                            2.853316642601049
3.5647999999992563E-12                            2.5245772497315606
3.5649999999992563E-12                            2.1185936029347174
3.5651999999992562E-12                            1.6488449650236003
3.565399999999256E-12                             1.1316109782984116
3.565599999999256E-12                             0.5848421911770949
3.565799999999256E-12                             0.026899475918671024
3.565999999999256E-12                             -0.5246090503556438
3.566199999999256E-12                             -1.0536939402413419
3.566399999999256E-12                             -1.546431997738609
3.5665999999992558E-12                            -1.9909830523351277
3.5667999999992557E-12                            -2.3772741994858477
3.5669999999992557E-12                            -2.6965330919404358
3.5671999999992556E-12                            -2.9408853317832624
3.5673999999992555E-12                            -3.1032056383285176
3.5675999999992555E-12                            -3.1773346553678197
3.5677999999992554E-12                            -3.15866240429615
3.5679999999992554E-12                            -3.044962878035342
3.5681999999992553E-12                            -2.837271886538945
3.5683999999992552E-12                            -2.5405585123333534
3.568599999999255E-12                             -2.163966301806592
3.568799999999255E-12                             -1.7204940416965042
3.568999999999255E-12                             -1.2261269512628892
3.569199999999255E-12                             -0.6985773616494649
3.569399999999255E-12                             -0.15590127671595277
3.569599999999255E-12                             0.3847147187563459
3.569799999999255E-12                             0.907764344333012
3.5699999999992547E-12                            1.3997295448054474
3.5701999999992547E-12                            1.848936977044822
3.5703999999992546E-12                            2.24513582950742
3.5705999999992546E-12                            2.579024395134438
3.5707999999992545E-12                            2.8419342044464964
3.5709999999992544E-12                            3.0258082849871752
3.5711999999992544E-12                            3.123516308374043
3.5713999999992543E-12                            3.1294622177794147
3.5715999999992543E-12                            3.040374051987845
3.571799999999254E-12                             2.8561229908094004
3.571999999999254E-12                             2.5803967164271207
3.572199999999254E-12                             2.2210532007399113
3.572399999999254E-12                             1.7900141631377924
3.572599999999254E-12                             1.3026321156014542
3.572799999999254E-12                             0.7765786952465175
3.572999999999254E-12                             0.23043154743105557
3.5731999999992538E-12                            -0.3177598100727858
3.5733999999992537E-12                            -0.8516175722025981
3.5735999999992536E-12                            -1.3570446227911388
3.5737999999992536E-12                            -1.822211062735299
3.5739999999992535E-12                            -2.2370270753454746
3.5741999999992535E-12                            -2.592378167250231
3.5743999999992534E-12                            -2.879473855915685
3.5745999999992533E-12                            -3.089614289316314
3.5747999999992533E-12                            -3.214527445810051
3.5749999999992532E-12                            -3.2472275861495543
3.575199999999253E-12                             -3.1831649603450862
3.575399999999253E-12                             -3.021337626607326
3.575599999999253E-12                             -2.7650463445805293
3.575799999999253E-12                             -2.4220809298412957
3.575999999999253E-12                             -2.0042879489932988
3.576199999999253E-12                             -1.526629545357929
3.5763999999992528E-12                            -1.0059543334079495
3.5765999999992527E-12                            -0.45973940096317234
3.5767999999992527E-12                            0.09497038309148687
3.5769999999992526E-12                            0.6422814198175406
3.5771999999992525E-12                            1.167785313880452
3.5773999999992525E-12                            1.6585569271630265
3.5775999999992524E-12                            2.102932468768889
3.5777999999992523E-12                            2.4902166407415915
3.5779999999992523E-12                            2.8104677171487067
3.5781999999992522E-12                            3.0544806909228246
3.578399999999252E-12                             3.2140375424158534
3.578599999999252E-12                             3.2824273381553266
3.578799999999252E-12                             3.2551661703031516
3.578999999999252E-12                             3.1307803684865196
3.579199999999252E-12                             2.9114722846926457
3.579399999999252E-12                             2.6034833086792797
3.5795999999992518E-12                            2.2170145351979826
3.5797999999992517E-12                            1.7656586211499299
3.5799999999992517E-12                            1.265415719477768
3.5801999999992516E-12                            0.7334765470901562
3.5803999999992515E-12                            0.18701889702659555
3.5805999999992515E-12                            -0.3577443371903191
3.5807999999992514E-12                            -0.8861072471617082
3.5809999999992514E-12                            -1.3849699603977834
3.5811999999992513E-12                            -1.8425905882348408
3.5813999999992512E-12                            -2.248177957276747
3.581599999999251E-12                             -2.591542657782801
3.581799999999251E-12                             -2.8629888532005623
3.581999999999251E-12                             -3.0535468007218713
3.582199999999251E-12                             -3.1555434375452345
3.582399999999251E-12                             -3.1634122596303955
3.582599999999251E-12                             -3.0745733144845624
3.582799999999251E-12                             -2.8901805513685526
3.5829999999992508E-12                            -2.6155425758786754
3.5831999999992507E-12                            -2.2600758089456185
3.5833999999992506E-12                            -1.8367421007172917
3.5835999999992506E-12                            -1.3610413002693587
3.5837999999992505E-12                            -0.8497450444629666
3.5839999999992504E-12                            -0.319634309174166
3.5841999999992504E-12                            0.21349217619188945
3.5843999999992503E-12                            0.7353499913430739
3.5845999999992503E-12                            1.2331946821135167
3.58479999999925E-12                              1.695452654436983
3.58499999999925E-12                              2.1111886445001993
3.58519999999925E-12                              2.469680752746649
3.58539999999925E-12                              2.7603235600547045
3.58559999999925E-12                              2.9729624067484
3.58579999999925E-12                              3.0986214403746826
3.58599999999925E-12                              3.130469936504299
3.5861999999992498E-12                            3.064806227499526
3.5863999999992497E-12                            2.901835153732809
3.5865999999992496E-12                            2.6460634472480553
3.5867999999992496E-12                            2.3062182747672537
3.5869999999992495E-12                            1.8946869317330692
3.5871999999992495E-12                            1.4265642045002138
3.5873999999992494E-12                            0.9184662597848645
3.5875999999992493E-12                            0.3873157240724611
3.5877999999992493E-12                            -0.15068857832859678
3.5879999999992492E-12                            -0.68074048013515
3.588199999999249E-12                             -1.1896403605156423
3.588399999999249E-12                             -1.6655775541964941
3.588599999999249E-12                             -2.0976278690431656
3.588799999999249E-12                             -2.4752047927814713
3.588999999999249E-12                             -2.7877296385740515
3.589199999999249E-12                             -3.0247300505111987
3.5893999999992488E-12                            -3.176447243465193
3.5895999999992487E-12                            -3.234865854776251
3.5897999999992487E-12                            -3.1949284147118413
3.5899999999992486E-12                            -3.0556104908872057
3.5901999999992485E-12                            -2.820544964084253
3.5903999999992485E-12                            -2.4979955875407245
3.5905999999992484E-12                            -2.100158065531596
3.5907999999992484E-12                            -1.641954286968249
3.5909999999992483E-12                            -1.1396200960475031
3.5911999999992482E-12                            -0.609424617998525
3.591399999999248E-12                             -0.06678959830012078
3.591599999999248E-12                             0.474071352875868
3.591799999999248E-12                             1.000046209986816
3.591999999999248E-12                             1.4987398293774137
3.592199999999248E-12                             1.9580594047593285
3.592399999999248E-12                             2.3659911626570413
3.592599999999248E-12                             2.710698659383856
3.5927999999992477E-12                            2.980959849049343
3.5929999999992477E-12                            3.166864176121882
3.5931999999992476E-12                            3.2606352394233533
3.5933999999992476E-12                            3.2574303176972212
3.5935999999992475E-12                            3.1559814972123403
3.5937999999992474E-12                            2.9589686472995704
3.5939999999992474E-12                            2.6730454688147627
3.5941999999992473E-12                            2.3084807982671807
3.5943999999992472E-12                            1.8784358955635228
3.594599999999247E-12                             1.3979730811313344
3.594799999999247E-12                             0.882963979676906
3.594999999999247E-12                             0.3491068783507549
3.595199999999247E-12                             -0.1887547090229901
3.595399999999247E-12                             -0.7169032779065452
3.595599999999247E-12                             -1.2226266266098595
3.595799999999247E-12                             -1.6938510761520635
3.5959999999992468E-12                            -2.118754942545026
3.5961999999992467E-12                            -2.4855917239212655
3.5963999999992466E-12                            -2.7828781368018793
3.5965999999992466E-12                            -2.999978739252257
3.5967999999992465E-12                            -3.127989744367995
3.5969999999992465E-12                            -3.1607300776017344
3.5971999999992464E-12                            -3.0956114476672534
3.5973999999992463E-12                            -2.934183914846779
3.5975999999992463E-12                            -2.682225467026546
3.5977999999992462E-12                            -2.349342056063899
3.597999999999246E-12                             -1.9481466594639525
3.598199999999246E-12                             -1.493173163914476
3.598399999999246E-12                             -0.9997366102379365
3.598599999999246E-12                             -0.48296151594530345
3.598799999999246E-12                             0.04284358425680617
3.598999999999246E-12                             0.564380826415859
3.5991999999992458E-12                            1.0691658496253074
3.5993999999992457E-12                            1.5450965857858896
3.5995999999992457E-12                            1.9800215945124775
3.5997999999992456E-12                            2.361546324176808
3.5999999999992455E-12                            2.6772444983972745
3.6001999999992455E-12                            2.915315716530832
3.6003999999992454E-12                            3.0655888912647056
3.6005999999992453E-12                            3.1206580102641874
3.6007999999992453E-12                            3.0768849762688184
3.6009999999992452E-12                            2.9350269770386346
3.601199999999245E-12                             2.7003339716016916
3.601399999999245E-12                             2.3820889386405963
3.601599999999245E-12                             1.9926939687321468
3.601799999999245E-12                             1.5465044868671578
3.601999999999245E-12                             1.0586574023802031
3.602199999999245E-12                             0.5441186734418785
3.6023999999992448E-12                            0.017101123791417015
3.6025999999992447E-12                            -0.5091027048349883
3.6027999999992447E-12                            -1.0219368410889964
3.6029999999992446E-12                            -1.5091975939026276
3.6031999999992445E-12                            -1.9586447882962592
3.6033999999992445E-12                            -2.3578028387931775
3.6035999999992444E-12                            -2.694098338557962
3.6037999999992444E-12                            -2.9553966144478956
3.6039999999992443E-12                            -3.1308945546063187
3.6041999999992442E-12                            -3.212222279274912
3.604399999999244E-12                             -3.194526889038128
3.604599999999244E-12                             -3.077281794146776
3.604799999999244E-12                             -2.864601434828059
3.604999999999244E-12                             -2.5649443621677954
3.605199999999244E-12                             -2.1902374690584563
3.605399999999244E-12                             -1.7546103988194943
3.605599999999244E-12                             -1.2730413727151988
3.6057999999992437E-12                            -0.760240699144336
3.6059999999992437E-12                            -0.23001911285061563
3.6061999999992436E-12                            0.3047746047812619
3.6063999999992436E-12                            0.8318542849127474
3.6065999999992435E-12                            1.3388957068721141
3.6067999999992434E-12                            1.8130534952516653
3.6069999999992434E-12                            2.240859703566829
3.6071999999992433E-12                            2.6086249714522363
3.6073999999992433E-12                            2.903288239981411
3.607599999999243E-12                             3.1135184442212243
3.607799999999243E-12                             3.2308063552207447
3.607999999999243E-12                             3.2503071120182065
3.608199999999243E-12                             3.1712806181477284
3.608399999999243E-12                             2.9970864037623657
3.608599999999243E-12                             2.7347831472697357
3.608799999999243E-12                             2.3944405122357018
3.6089999999992428E-12                            1.9882933029885432
3.6091999999992427E-12                            1.5298684955797595
3.6093999999992426E-12                            1.0332063814856296
3.6095999999992426E-12                            0.5122793829534712
3.6097999999992425E-12                            -0.01932160926015694
3.6099999999992425E-12                            -0.5484203019269778
3.6101999999992424E-12                            -1.0620697132034507
3.6103999999992423E-12                            -1.5472846503009263
3.6105999999992423E-12                            -1.99087165824174
3.6107999999992422E-12                            -2.379525553653219
3.610999999999242E-12                             -2.7002910819641928
3.611199999999242E-12                             -2.941375250951558
3.611399999999242E-12                             -3.09317604032423
3.611599999999242E-12                             -3.1493066840452313
3.611799999999242E-12                             -3.10737145220647
3.611999999999242E-12                             -2.969297826099342
3.6121999999992418E-12                            -2.7411367720861706
3.6123999999992417E-12                            -2.4323752651586137
3.6125999999992417E-12                            -2.054924195281788
3.6127999999992416E-12                            -1.6220165746305875
3.6129999999992415E-12                            -1.1472568535366587
3.6131999999992415E-12                            -0.6440029639761038
3.6133999999992414E-12                            -0.1251572756759748
3.6135999999992414E-12                            0.39667858338905415
3.6137999999992413E-12                            0.9088340285439351
3.6139999999992412E-12                            1.3981936324701802
3.614199999999241E-12                             1.8510248680042638
3.614399999999241E-12                             2.253162910393691
3.614599999999241E-12                             2.590607429336076
3.614799999999241E-12                             2.85047102109977
3.614999999999241E-12                             3.0221157560517184
3.615199999999241E-12                             3.098249000609903
3.615399999999241E-12                             3.0757393575629237
3.6155999999992407E-12                            2.9559632163050567
3.6157999999992407E-12                            2.7445931319846233
3.6159999999992406E-12                            2.4508686597475133
3.6161999999992406E-12                            2.086515620078632
3.6163999999992405E-12                            1.6645651663296088
3.6165999999992404E-12                            1.1983412639670856
3.6167999999992404E-12                            0.7008250531441023
3.6169999999992403E-12                            0.18448304461126191
3.6171999999992402E-12                            -0.33849900296423946
3.61739999999924E-12                              -0.8557568831958621
3.61759999999924E-12                              -1.3543054089934163
3.61779999999924E-12                              -1.8203402953856176
3.61799999999924E-12                              -2.2394327300465138
3.61819999999924E-12                              -2.5971495965048694
3.61839999999924E-12                              -2.8800162869334263
3.61859999999924E-12                              -3.076650958238056
3.6187999999992398E-12                            -3.178854840242043
3.6189999999992397E-12                            -3.1824462058341694
3.6191999999992396E-12                            -3.0876709713787616
3.6193999999992396E-12                            -2.89910157293259
3.6195999999992395E-12                            -2.625035953884308
3.6197999999992394E-12                            -2.276514224053802
3.6199999999992394E-12                            -1.8661600895642803
3.6201999999992393E-12                            -1.4071019423012265
3.6203999999992393E-12                            -0.9122124889418958
3.620599999999239E-12                             -0.39381848667259384
3.620799999999239E-12                             0.13611033899343702
3.620999999999239E-12                             0.6654414777830714
3.621199999999239E-12                             1.18129620344286
3.621399999999239E-12                             1.6697044223694473
3.621599999999239E-12                             2.115731364104585
3.621799999999239E-12                             2.5041577115031863
3.6219999999992388E-12                            2.820610892577045
3.6221999999992387E-12                            3.0528939211952233
3.6223999999992386E-12                            3.1921912494813554
3.6225999999992386E-12                            3.2338681260823976
3.6227999999992385E-12                            3.177702329958596
3.6229999999992385E-12                            3.0275478482475706
3.6231999999992384E-12                            2.790573705433864
3.6233999999992383E-12                            2.476305094142587
3.6235999999992383E-12                            2.095701800967351
3.6237999999992382E-12                            1.6604519222672853
3.623999999999238E-12                             1.1825665782123755
3.624199999999238E-12                             0.6742671148440276
3.624399999999238E-12                             0.14808470518058278
3.624599999999238E-12                             -0.38294657600465415
3.624799999999238E-12                             -0.9051304988400789
3.624999999999238E-12                             -1.4040963209907156
3.6251999999992378E-12                            -1.865016441775232
3.6253999999992377E-12                            -2.273094562136872
3.6255999999992377E-12                            -2.6143107616594303
3.6257999999992376E-12                            -2.8763481448145587
3.6259999999992375E-12                            -3.049566297274302
3.6261999999992375E-12                            -3.1278460487651305
3.6263999999992374E-12                            -3.109126088290137
3.6265999999992374E-12                            -2.995496948352015
3.6267999999992373E-12                            -2.792809872286492
3.6269999999992372E-12                            -2.509877010354969
3.627199999999237E-12                             -2.157450056049588
3.627399999999237E-12                             -1.7472276013670909
3.627599999999237E-12                             -1.291129565768234
3.627799999999237E-12                             -0.8009875270453001
3.627999999999237E-12                             -0.2886593040006604
3.628199999999237E-12                             0.23356803052046216
3.628399999999237E-12                             0.7525206604179882
3.6285999999992367E-12                            1.2538794308400478
3.6287999999992367E-12                            1.7223105337587516
3.6289999999992366E-12                            2.1420552108053488
3.6291999999992366E-12                            2.4979112944172677
3.6293999999992365E-12                            2.776427796788731
3.6295999999992364E-12                            2.9670754918184885
3.6297999999992364E-12                            3.063160179897808
3.6299999999992363E-12                            3.0623027750567906
3.6301999999992363E-12                            2.9664033989667353
3.630399999999236E-12                             2.781114341929718
3.630599999999236E-12                             2.514948710786821
3.630799999999236E-12                             2.1782283793087425
3.630999999999236E-12                             1.7821082288214605
3.631199999999236E-12                             1.337890079934992
3.631399999999236E-12                             0.8567572371109267
3.631599999999236E-12                             0.3499351418764588
3.6317999999992358E-12                            -0.17085084171179216
3.6319999999992357E-12                            -0.6928502858965961
3.6321999999992356E-12                            -1.2019564023982034
3.6323999999992356E-12                            -1.6827783613716787
3.6325999999992355E-12                            -2.1192081529132833
3.6327999999992355E-12                            -2.4954254496409174
3.6329999999992354E-12                            -2.7971548765892473
3.6331999999992353E-12                            -3.0129173838406977
3.6333999999992353E-12                            -3.1350178878142687
3.6335999999992352E-12                            -3.1600782480119625
3.633799999999235E-12                             -3.0890337570358977
3.633999999999235E-12                             -2.9266313768976664
3.634199999999235E-12                             -2.680570383627604
3.634399999999235E-12                             -2.3604908653106413
3.634599999999235E-12                             -1.977032698229431
3.634799999999235E-12                             -1.5411561637945261
3.6349999999992348E-12                            -1.0638416645653501
3.6351999999992347E-12                            -0.5561834214804343
3.6353999999992347E-12                            -0.029781022921744824
3.6355999999992346E-12                            0.5027605409388409
3.6357999999992345E-12                            1.027459883619724
3.6359999999992345E-12                            1.5289377518159784
3.6361999999992344E-12                            1.9908796620565168
3.6363999999992343E-12                            2.3969808860779596
3.6365999999992343E-12                            2.7322234817857094
3.6367999999992342E-12                            2.9842212655445586
3.636999999999234E-12                             3.14432881116318
3.637199999999234E-12                             3.208261257833014
3.637399999999234E-12                             3.176099539427488
3.637599999999234E-12                             3.051721169016265
3.637799999999234E-12                             2.8418477090095595
3.637999999999234E-12                             2.5549892523820517
3.638199999999234E-12                             2.200567146720242
3.638399999999234E-12                             1.7884117558626238
3.638599999999234E-12                             1.3286931602904273
3.638799999999234E-12                             0.832196913662282
3.6389999999992335E-12                            0.31075139689623477
3.6391999999992335E-12                            -0.22242202012018936
3.6393999999992334E-12                            -0.7526263558586567
3.639599999999233E-12                             -1.2639736433371762
3.639799999999233E-12                             -1.7400292897517706
3.639999999999233E-12                             -2.164719195824051
3.640199999999233E-12                             -2.523351672413007
3.640399999999233E-12                             -2.803596301222187
3.640599999999233E-12                             -2.9962820549185727
3.640799999999233E-12                             -3.0959122501433702
3.640999999999233E-12                             -3.1008345494592566
3.641199999999233E-12                             -3.013049263114315
3.641399999999233E-12                             -2.837692291861073
3.641599999999233E-12                             -2.582289824260288
3.641799999999233E-12                             -2.2559388275588406
3.641999999999233E-12                             -1.868598219461473
3.6421999999992326E-12                            -1.4306571995471415
3.6423999999992325E-12                            -0.952870030109462
3.6425999999992324E-12                            -0.4466255049529886
3.642799999999232E-12                             0.07560698504120016
3.642999999999232E-12                             0.5998962304737966
3.643199999999232E-12                             1.1107778245060183
3.643399999999232E-12                             1.5916536400401213
3.643599999999232E-12                             2.025677939105238
3.643799999999232E-12                             2.3969895132079673
3.643999999999232E-12                             2.6920353851425296
3.644199999999232E-12                             2.900696725410447
3.644399999999232E-12                             3.016978937203098
3.644599999999232E-12                             3.039143776833986
3.644799999999232E-12                             2.9693027207200444
3.644999999999232E-12                             2.8126161816480324
3.645199999999232E-12                             2.5763218312321565
3.6453999999992316E-12                            2.2688331148851875
3.6455999999992315E-12                            1.8991080586857643
3.6457999999992315E-12                            1.4764024296617049
3.645999999999231E-12                             1.0104110514823113
3.646199999999231E-12                             0.5116910417340783
3.646399999999231E-12                             -0.00782390261286638
3.646599999999231E-12                             -0.5344463650112788
3.646799999999231E-12                             -1.0527003697008972
3.646999999999231E-12                             -1.5457520983424176
3.647199999999231E-12                             -1.9963071953540208
3.647399999999231E-12                             -2.38784549974414
3.647599999999231E-12                             -2.705963063328846
3.647799999999231E-12                             -2.9395498220180216
3.647999999999231E-12                             -3.0815626306419603
3.648199999999231E-12                             -3.1292495522479262
3.648399999999231E-12                             -3.0838154604253223
3.648599999999231E-12                             -2.9496536764575216
3.6487999999992305E-12                            -2.733366426558282
3.6489999999992305E-12                            -2.442832250929753
3.6491999999992304E-12                            -2.086543214140194
3.64939999999923E-12                              -1.673340988074378
3.64959999999923E-12                              -1.21255660373495
3.64979999999923E-12                              -0.714438877152892
3.64999999999923E-12                              -0.1906727079663016
3.65019999999923E-12                              0.3452396634340399
3.65039999999923E-12                              0.8779295149494107
3.65059999999923E-12                              1.3905579929455951
3.65079999999923E-12                              1.865660172325739
3.65099999999923E-12                              2.286324301156304
3.65119999999923E-12                              2.637502035274118
3.65139999999923E-12                              2.907199642752764
3.65159999999923E-12                              3.0873140922618476
3.65179999999923E-12                              3.1739522248744696
3.6519999999992296E-12                            3.167190856317859
3.6521999999992295E-12                            3.070371738838037
3.6523999999992294E-12                            2.8891411014182995
3.652599999999229E-12                             2.630504178621133
3.652799999999229E-12                             2.3021488640826395
3.652999999999229E-12                             1.9121994150073707
3.653199999999229E-12                             1.4694160628327166
3.653399999999229E-12                             0.9837041166891507
3.653599999999229E-12                             0.46668699199326386
3.653799999999229E-12                             -0.06793070510548435
3.653999999999229E-12                             -0.6044213279585732
3.654199999999229E-12                             -1.1255939424763053
3.654399999999229E-12                             -1.6137834132124713
3.654599999999229E-12                             -2.052074371648065
3.654799999999229E-12                             -2.4255112432988746
3.654999999999229E-12                             -2.7220684255444003
3.6551999999992286E-12                            -2.9332361754848884
3.6553999999992285E-12                            -3.0541823040131146
3.6555999999992284E-12                            -3.083541999432552
3.655799999999228E-12                             -3.022946532918659
3.655999999999228E-12                             -2.8764232472266604
3.656199999999228E-12                             -2.649794260454733
3.656399999999228E-12                             -2.3501822654751883
3.656599999999228E-12                             -1.9857045668800166
3.656799999999228E-12                             -1.565398569488448
3.656999999999228E-12                             -1.0993685616976272
3.657199999999228E-12                             -0.5990772312200127
3.657399999999228E-12                             -0.0776411637244118
3.657599999999228E-12                             0.4500472656540603
3.657799999999228E-12                             0.967534895893216
3.657999999999228E-12                             1.4574487498467783
3.658199999999228E-12                             1.9025325755728053
3.6583999999992276E-12                            2.2869198127042565
3.6585999999992275E-12                            2.5973905338620478
3.6587999999992275E-12                            2.8243380853045985
3.6589999999992274E-12                            2.962233432714458
3.659199999999227E-12                             3.0095051454229735
3.659399999999227E-12                             2.9679103570910215
3.659599999999227E-12                             2.841607050743198
3.659799999999227E-12                             2.6362081957809362
3.659999999999227E-12                             2.35808271998407
3.660199999999227E-12                             2.0140740100821097
3.660399999999227E-12                             1.6116651519813818
3.660599999999227E-12                             1.1594761735118186
3.660799999999227E-12                             0.6678749310370272
3.660999999999227E-12                             0.14944757999830838
3.661199999999227E-12                             -0.3808877459241863
3.661399999999227E-12                             -0.9062449880051409
3.661599999999227E-12                             -1.4086090900336177
3.6617999999992265E-12                            -1.8700279194198806
3.6619999999992265E-12                            -2.2739490976068257
3.6621999999992264E-12                            -2.606457798021482
3.662399999999226E-12                             -2.8571913983888524
3.662599999999226E-12                             -3.0197765024208483
3.662799999999226E-12                             -3.0917382353852605
3.662999999999226E-12                             -3.0739489552410517
3.663199999999226E-12                             -2.9697874943829277
3.663399999999226E-12                             -2.784244544251491
3.663599999999226E-12                             -2.5232147263389675
3.663799999999226E-12                             -2.1931546753052586
3.663999999999226E-12                             -1.8011714847378957
3.664199999999226E-12                             -1.3554681829853252
3.664399999999226E-12                             -0.8659540822046636
3.664599999999226E-12                             -0.3447659351025821
3.664799999999226E-12                             0.19353882124761648
3.6649999999992256E-12                            0.7322680296121136
3.6651999999992255E-12                            1.2533801394502397
3.6653999999992254E-12                            1.738654664476241
3.665599999999225E-12                             2.171034023385637
3.665799999999225E-12                             2.5358825522681716
3.665999999999225E-12                             2.8219324378347848
3.666199999999225E-12                             3.021763254345899
3.666399999999225E-12                             3.1317696000791067
3.666599999999225E-12                             3.151684237601188
3.666799999999225E-12                             3.083818004150334
3.666999999999225E-12                             2.9322332296930136
3.667199999999225E-12                             2.7020718780454636
3.667399999999225E-12                             2.3992093335045173
3.667599999999225E-12                             2.0303073373200826
3.667799999999225E-12                             1.6032158398656406
3.667999999999225E-12                             1.1275557080336276
3.6681999999992246E-12                            0.6152387636210618
3.6683999999992245E-12                            0.08067721243813072
3.6685999999992245E-12                            -0.4594904469650409
3.668799999999224E-12                             -0.9871941986305965
3.668999999999224E-12                             -1.484130848866887
3.669199999999224E-12                             -1.9331273082940474
3.669399999999224E-12                             -2.319382392154656
3.669599999999224E-12                             -2.631341057045375
3.669799999999224E-12                             -2.861066273432256
3.669999999999224E-12                             -3.004115078973967
3.670199999999224E-12                             -3.0590492965382023
3.670399999999224E-12                             -3.026781963323876
3.670599999999224E-12                             -2.90996456477039
3.670799999999224E-12                             -2.712568135213402
3.670999999999224E-12                             -2.439728771845967
3.671199999999224E-12                             -2.0978434948030453
3.671399999999224E-12                             -1.6948365327388206
3.6715999999992235E-12                            -1.2404780301487957
3.6717999999992235E-12                            -0.74662609422769
3.6719999999992234E-12                            -0.2272741610060196
3.672199999999223E-12                             0.3016849658727119
3.672399999999223E-12                             0.8230207188490659
3.672599999999223E-12                             1.3190326484625712
3.672799999999223E-12                             1.7726346364069854
3.672999999999223E-12                             2.168500061927027
3.673199999999223E-12                             2.4940721648532875
3.673399999999223E-12                             2.740247724030079
3.673599999999223E-12                             2.9015999941937927
3.673799999999223E-12                             2.976111699791391
3.673999999999223E-12                             2.9645155283313995
3.674199999999223E-12                             2.8694499615506657
3.674399999999223E-12                             2.6946935326364576
3.674599999999223E-12                             2.444715643261057
3.6747999999992226E-12                            2.1246775316255104
3.6749999999992225E-12                            1.7408624504522334
3.6751999999992224E-12                            1.3013599718580364
3.675399999999222E-12                             0.8167289634686961
3.675599999999222E-12                             0.30035305384681443
3.675799999999222E-12                             -0.23171455991637674
3.675999999999222E-12                             -0.7614724131279623
3.676199999999222E-12                             -1.2701516064862017
3.676399999999222E-12                             -1.7396250580253236
3.676599999999222E-12                             -2.153761749986844
3.676799999999222E-12                             -2.4994702866513436
3.676999999999222E-12                             -2.7672664759963506
3.677199999999222E-12                             -2.951320556574043
3.677399999999222E-12                             -3.049057340494573
3.677599999999222E-12                             -3.060471308122401
3.677799999999222E-12                             -2.987364565730026
3.6779999999992216E-12                            -2.8327144475314467
3.6781999999992215E-12                            -2.6003319155123177
3.6783999999992214E-12                            -2.294889538516222
3.678599999999221E-12                             -1.9222929264663036
3.678799999999221E-12                             -1.4902640751344307
3.678999999999221E-12                             -1.0089268544232697
3.679199999999221E-12                             -0.49115995132577084
3.679399999999221E-12                             0.04747495452132323
3.679599999999221E-12                             0.589318411643082
3.679799999999221E-12                             1.1156634160277012
3.679999999999221E-12                             1.6080928644988628
3.680199999999221E-12                             2.0498449823505007
3.680399999999221E-12                             2.4269387475677506
3.680599999999221E-12                             2.7288565719420625
3.680799999999221E-12                             2.948698847995311
3.680999999999221E-12                             3.082858339226161
3.6811999999992206E-12                            3.130374065077674
3.6813999999992205E-12                            3.0921863518492487
3.6815999999992205E-12                            2.9705153565144786
3.68179999999922E-12                              2.7685296399096884
3.68199999999922E-12                              2.4903769750379894
3.68219999999922E-12                              2.141540890270998
3.68239999999922E-12                              1.7293888434403328
3.68259999999922E-12                              1.2637135730987987
3.68279999999922E-12                              0.7570538914449045
3.68299999999922E-12                              0.2246214489455791
3.68319999999922E-12                              -0.3162499611951691
3.68339999999922E-12                              -0.8470956900159857
3.68359999999922E-12                              -1.3495956809024123
3.68379999999922E-12                              -1.8068939373529562
3.68399999999922E-12                              -2.2047019518646236
3.68419999999922E-12                              -2.5319796786106634
3.68439999999922E-12                              -2.781100916318688
3.6845999999992195E-12                            -2.947548644929921
3.6847999999992195E-12                            -3.0293068258639564
3.6849999999992194E-12                            -3.0261815026001644
3.685199999999219E-12                             -2.9392774816742318
3.685399999999219E-12                             -2.770783214720872
3.685599999999219E-12                             -2.5241022978641166
3.685799999999219E-12                             -2.204252599718149
3.685999999999219E-12                             -1.8183687518503584
3.686199999999219E-12                             -1.3761127786771579
3.686399999999219E-12                             -0.8898242832859838
3.686599999999219E-12                             -0.37431143239989934
3.686799999999219E-12                             0.15372782900728701
3.686999999999219E-12                             0.6765836728396382
3.687199999999219E-12                             1.17658403399019
3.687399999999219E-12                             1.6371630019218832
3.687599999999219E-12                             2.043797933276162
3.6877999999992186E-12                            2.3846907155240347
3.6879999999992185E-12                            2.651111297072468
3.6881999999992184E-12                            2.83737839875504
3.688399999999218E-12                             2.940519572850148
3.688599999999218E-12                             2.9597219017768897
3.688799999999218E-12                             2.895739723779629
3.688999999999218E-12                             2.7504462099231732
3.689199999999218E-12                             2.526684140783357
3.689399999999218E-12                             2.2284844723321875
3.689599999999218E-12                             1.8615970309361909
3.689799999999218E-12                             1.4341535137737023
3.689999999999218E-12                             0.9572044587883837
3.690199999999218E-12                             0.4448741634030432
3.690399999999218E-12                             -0.08603124706595805
3.690599999999218E-12                             -0.6169727480142255
3.690799999999218E-12                             -1.1290275229440898
3.6909999999992176E-12                            -1.604359503005767
3.6911999999992175E-12                            -2.0274969467850656
3.6913999999992175E-12                            -2.386163086595947
3.691599999999217E-12                             -2.671538561259803
3.691799999999217E-12                             -2.8779930452072726
3.691999999999217E-12                             -3.0024578189361875
3.692199999999217E-12                             -3.0436840979320037
3.692399999999217E-12                             -3.001630252849906
3.692599999999217E-12                             -2.8771546060100595
3.692799999999217E-12                             -2.672085071929801
3.692999999999217E-12                             -2.3896234528632894
3.693199999999217E-12                             -2.034947811904908
3.693399999999217E-12                             -1.6158195327002973
3.693599999999217E-12                             -1.1429914403737427
3.693799999999217E-12                             -0.6302501438498025
3.693999999999217E-12                             -0.0940022710889294
3.6941999999992166E-12                            0.44758427561761116
3.6943999999992165E-12                            0.9757679795013674
3.6945999999992165E-12                            1.4725509506329386
3.6947999999992164E-12                            1.92188788698671
3.694999999999216E-12                             2.310568869750757
3.695199999999216E-12                             2.6286351597765747
3.695399999999216E-12                             2.8693030234846835
3.695599999999216E-12                             3.028494184516397
3.695799999999216E-12                             3.1041676515605285
3.695999999999216E-12                             3.0956881168042214
3.696199999999216E-12                             3.003438582141615
3.696399999999216E-12                             2.828797426949726
3.696599999999216E-12                             2.574478960098207
3.696799999999216E-12                             2.2451176346260207
3.696999999999216E-12                             1.8478939879175074
3.697199999999216E-12                             1.3929772970775023
3.697399999999216E-12                             0.8936001050806662
3.6975999999992155E-12                            0.365669602433343
3.6977999999992155E-12                            -0.17306540317944535
3.6979999999992154E-12                            -0.7041653788532922
3.698199999999215E-12                             -1.209766729175003
3.698399999999215E-12                             -1.6737362638395081
3.698599999999215E-12                             -2.0825147181208616
3.698799999999215E-12                             -2.425527537845688
3.698999999999215E-12                             -2.6951471364573547
3.699199999999215E-12                             -2.8862995199698704
3.699399999999215E-12                             -2.995891528022251
3.699599999999215E-12                             -3.0222702995242354
3.699799999999215E-12                             -2.9649030795021343
3.699999999999215E-12                             -2.824387986054757
3.700199999999215E-12                             -2.6027953729286613
3.700399999999215E-12                             -2.304226555052672
3.700599999999215E-12                             -1.9353959526739906
3.7007999999992146E-12                            -1.5060199393214104
3.7009999999992145E-12                            -1.0288390730141286
3.7011999999992144E-12                            -0.5191966347150849
3.701399999999214E-12                             0.0057854777318096864
3.701599999999214E-12                             0.5282900475665413
3.701799999999214E-12                             1.0309472391089562
3.701999999999214E-12                             1.4978390735294385
3.702199999999214E-12                             1.9152205166795457
3.702399999999214E-12                             2.27189192667037
3.702599999999214E-12                             2.5592385833225606
3.702799999999214E-12                             2.7710155068315925
3.702999999999214E-12                             2.902991824876458
3.703199999999214E-12                             2.952580141153251
3.703399999999214E-12                             2.9185675480696873
3.703599999999214E-12                             2.8010386631394204
3.703799999999214E-12                             2.601536589854322
3.7039999999992136E-12                            2.3234451186425424
3.7041999999992135E-12                            1.972502051662595
3.7043999999992135E-12                            1.557287025929728
3.704599999999213E-12                             1.0894925417999302
3.704799999999213E-12                             0.5838061315895829
3.704999999999213E-12                             0.05731167642094879
3.705199999999213E-12                             -0.4715571383668672
3.705399999999213E-12                             -0.984345277726124
3.705599999999213E-12                             -1.4639255614639364
3.705799999999213E-12                             -1.8955867622568774
3.705999999999213E-12                             -2.267644836692072
3.706199999999213E-12                             -2.5714960537323472
3.706399999999213E-12                             -2.80119071458007
3.706599999999213E-12                             -2.952739357026241
3.706799999999213E-12                             -3.023427203164957
3.706999999999213E-12                             -3.0113885756631817
3.707199999999213E-12                             -2.915591870165646
3.7073999999992125E-12                            -2.7362424894687822
3.7075999999992125E-12                            -2.475472251502639
3.7077999999992124E-12                            -2.1380909523949367
3.707999999999212E-12                             -1.7321532120760412
3.708199999999212E-12                             -1.2691422093864002
3.708399999999212E-12                             -0.763671298110738
3.708599999999212E-12                             -0.2327228654870535
3.708799999999212E-12                             0.30545119642550056
3.708999999999212E-12                             0.8325750323854788
3.709199999999212E-12                             1.331527760963579
3.709399999999212E-12                             1.787269338006487
3.709599999999212E-12                             2.187389554946533
3.709799999999212E-12                             2.5222411162785456
3.709999999999212E-12                             2.7847080158355375
3.710199999999212E-12                             2.96973894446859
3.710399999999212E-12                             3.073825374019345
3.7105999999992116E-12                            3.094611504883726
3.7107999999992115E-12                            3.03078200115435
3.7109999999992114E-12                            2.882288771620718
3.711199999999211E-12                             2.650869260273033
3.711399999999211E-12                             2.340705944173054
3.711599999999211E-12                             1.9590125159641036
3.711799999999211E-12                             1.5163298850607958
3.711999999999211E-12                             1.0263790851869543
3.712199999999211E-12                             0.5054307792590537
3.712399999999211E-12                             -0.028721978511930084
3.712599999999211E-12                             -0.5579986447345469
3.712799999999211E-12                             -1.065236813341218
3.712999999999211E-12                             -1.5351498375742612
3.713199999999211E-12                             -1.9548927453047253
3.713399999999211E-12                             -2.314199573725745
3.713599999999211E-12                             -2.605162552349959
3.7137999999992106E-12                            -2.821803546044926
3.7139999999992105E-12                            -2.9596234492138622
3.7141999999992104E-12                            -3.015301263776558
3.71439999999921E-12                              -2.986658301179115
3.71459999999921E-12                              -2.8729192778184505
3.71479999999921E-12                              -2.6752105069311263
3.71499999999921E-12                              -2.3971569849063896
3.71519999999921E-12                              -2.045394577593197
3.71539999999921E-12                              -1.6298150043859305
3.71559999999921E-12                              -1.163413896168814
3.71579999999921E-12                              -0.6617056789411004
3.71599999999921E-12                              -0.14177903017253465
3.71619999999921E-12                              0.3788394899605583
3.71639999999921E-12                              0.8832983802185509
3.71659999999921E-12                              1.3563098365593094
3.71679999999921E-12                              1.7846843293826744
3.7169999999992096E-12                            2.157484537952974
3.7171999999992095E-12                            2.4658730521416303
3.7173999999992095E-12                            2.702796644412127
3.7175999999992094E-12                            2.8626697554714635
3.717799999999209E-12                             2.9411930304362373
3.717999999999209E-12                             2.935384745461798
3.718199999999209E-12                             2.843834138533804
3.718399999999209E-12                             2.667123179032093
3.718599999999209E-12                             2.40831726426409
3.718799999999209E-12                             2.073399629469991
3.718999999999209E-12                             1.6715201996019948
3.719199999999209E-12                             1.2149487439469093
3.719399999999209E-12                             0.7186660791930883
3.719599999999209E-12                             0.19959390195684407
3.719799999999209E-12                             -0.3244556994803406
3.719999999999209E-12                             -0.8359542537201688
3.720199999999209E-12                             -1.3187504613554648
3.7203999999992085E-12                            -1.7588818187757855
3.7205999999992085E-12                            -2.1449635359626695
3.7207999999992084E-12                            -2.4681223000137438
3.720999999999208E-12                             -2.721569112473714
3.721199999999208E-12                             -2.9000107627509224
3.721399999999208E-12                             -2.99914686170307
3.721599999999208E-12                             -3.0154688860569436
3.721799999999208E-12                             -2.9464748948471144
3.721999999999208E-12                             -2.7912692628706797
3.722199999999208E-12                             -2.551377565336527
3.722399999999208E-12                             -2.2315192420347167
3.722599999999208E-12                             -1.8400747211216146
3.722799999999208E-12                             -1.389061307638138
3.722999999999208E-12                             -0.8935667379523429
3.723199999999208E-12                             -0.3707357817780445
3.723399999999208E-12                             0.1614829903342876
3.7235999999992076E-12                            0.6855776929551088
3.7237999999992075E-12                            1.1854759567430766
3.7239999999992074E-12                            1.6471689577028907
3.724199999999207E-12                             2.0589238966970935
3.724399999999207E-12                             2.4111524162072993
3.724599999999207E-12                             2.696071031947076
3.724799999999207E-12                             2.907316931326805
3.724999999999207E-12                             3.0396707096850992
3.725199999999207E-12                             3.0889956050842686
3.725399999999207E-12                             3.052440998406017
3.725599999999207E-12                             2.92888652540295
3.725799999999207E-12                             2.7195330687060184
3.725999999999207E-12                             2.428491631363167
3.726199999999207E-12                             2.0631959136760263
3.726399999999207E-12                             1.6344819437295437
3.726599999999207E-12                             1.1562416163697942
3.7267999999992066E-12                            0.644655215447162
3.7269999999992065E-12                            0.11711534307812455
3.7271999999992065E-12                            -0.40896173538500674
3.727399999999206E-12                             -0.917210015241872
3.727599999999206E-12                             -1.3930793154353454
3.727799999999206E-12                             -1.824188548440736
3.727999999999206E-12                             -2.2002803417781944
3.728199999999206E-12                             -2.512898893705703
3.728399999999206E-12                             -2.754978873362051
3.728599999999206E-12                             -2.9205391749689413
3.728799999999206E-12                             -3.004623835629184
3.728999999999206E-12                             -3.003543046050422
3.729199999999206E-12                             -2.9153683959842533
3.729399999999206E-12                             -2.7405557878099986
3.729599999999206E-12                             -2.4825258332903695
3.729799999999206E-12                             -2.148032431713302
3.7299999999992056E-12                            -1.7471922842559802
3.7301999999992055E-12                            -1.2931201260484297
3.7303999999992055E-12                            -0.8012002760899437
3.7305999999992054E-12                            -0.28810585967588526
3.730799999999205E-12                             0.2292662911573194
3.730999999999205E-12                             0.7347599575405904
3.731199999999205E-12                             1.2136674098788882
3.731399999999205E-12                             1.653095620411523
3.731599999999205E-12                             2.041998552435803
3.731799999999205E-12                             2.370971918253822
3.731999999999205E-12                             2.6319646169013633
3.732199999999205E-12                             2.8180710291450337
3.732399999999205E-12                             2.923528787464396
3.732599999999205E-12                             2.943971340971199
3.732799999999205E-12                             2.8768975115498185
3.732999999999205E-12                             2.7222469944698657
3.733199999999205E-12                             2.4829308480767933
3.7333999999992046E-12                            2.165167568961273
3.7335999999992045E-12                            1.778514332110127
3.7337999999992044E-12                            1.3355462806793785
3.733999999999204E-12                             0.8512074818149221
3.734199999999204E-12                             0.3419198333758416
3.734399999999204E-12                             -0.17542013000790932
3.734599999999204E-12                             -0.684407855967002
3.734799999999204E-12                             -1.1699205413419127
3.734999999999204E-12                             -1.6186248979457891
3.735199999999204E-12                             -2.0191562861846855
3.735399999999204E-12                             -2.3619964370910207
3.735599999999204E-12                             -2.6391518842494683
3.735799999999204E-12                             -2.8437916385721933
3.735999999999204E-12                             -2.9700204610399763
3.736199999999204E-12                             -3.0129302389776216
3.736399999999204E-12                             -2.968987915218279
3.7365999999992036E-12                            -2.8367037666166848
3.7367999999992035E-12                            -2.61741302440511
3.7369999999992034E-12                            -2.3159356499235018
3.737199999999203E-12                             -1.9408821192278494
3.737399999999203E-12                             -1.504453046515408
3.737599999999203E-12                             -1.021715389180751
3.737799999999203E-12                             -0.5094843308551947
3.737999999999203E-12                             0.014951627991627688
3.738199999999203E-12                             0.5349907523372307
3.738399999999203E-12                             1.0355415486171653
3.738599999999203E-12                             1.5034014150129515
3.738799999999203E-12                             1.92721850895301
3.738999999999203E-12                             2.297178570609004
3.739199999999203E-12                             2.6046166968381232
3.739399999999203E-12                             2.8417463294009644
3.739599999999203E-12                             3.0016359071533834
3.7397999999992026E-12                            3.078473939057279
3.7399999999992025E-12                            3.0680745668606613
3.7401999999992025E-12                            2.9685098334999176
3.740399999999202E-12                             2.7807222309097805
3.740599999999202E-12                             2.508971813716375
3.740799999999202E-12                             2.1610005951863007
3.740999999999202E-12                             1.747845919155679
3.741199999999202E-12                             1.2832969372600842
3.741399999999202E-12                             0.7830559988891437
3.741599999999202E-12                             0.26372831520441964
3.741799999999202E-12                             -0.2581958973045488
3.741999999999202E-12                             -0.7671967687047608
3.742199999999202E-12                             -1.2492846664424357
3.742399999999202E-12                             -1.6922072632024288
3.742599999999202E-12                             -2.085342198841238
3.742799999999202E-12                             -2.419401624432569
3.742999999999202E-12                             -2.686126272977463
3.7431999999992015E-12                            -2.8781430759383766
3.7433999999992015E-12                            -2.989100968326926
3.7435999999992014E-12                            -3.0141024571322563
3.743799999999201E-12                             -2.950344687428129
3.743999999999201E-12                             -2.7978061090642385
3.744199999999201E-12                             -2.559787082661057
3.744399999999201E-12                             -2.243141626324589
3.744599999999201E-12                             -1.8581117646734149
3.744799999999201E-12                             -1.4177716244320397
3.744999999999201E-12                             -0.9371776714889102
3.745199999999201E-12                             -0.43238129134776204
3.745399999999201E-12                             0.08052226848090877
3.745599999999201E-12                             0.586159330669942
3.745799999999201E-12                             1.0703661172384002
3.745999999999201E-12                             1.5203832815386196
3.746199999999201E-12                             1.924813290888539
3.7463999999992006E-12                            2.2734521837234865
3.7465999999992005E-12                            2.557131255985775
3.7467999999992004E-12                            2.767692059266092
3.7469999999992E-12                               2.898172582438899
3.7471999999992E-12                               2.943214460549508
3.7473999999992E-12                               2.899627393884608
3.7475999999992E-12                               2.766987110024916
3.7477999999992E-12                               2.548114387028385
3.7479999999992E-12                               2.249294745877241
3.7481999999992E-12                               1.88015003984636
3.7483999999992E-12                               1.4531509246825993
3.7485999999992E-12                               0.9828411305331216
3.7487999999992E-12                               0.4849070827101514
3.7489999999992E-12                               -0.024747284981741734
3.7491999999992E-12                               -0.5307757062965409
3.7493999999992E-12                               -1.0189185866241188
3.7495999999991996E-12                            -1.4762558185524377
3.7497999999991995E-12                            -1.891219086204429
3.7499999999991995E-12                            -2.253450487510846
3.750199999999199E-12                             -2.5536229641417223
3.750399999999199E-12                             -2.783341363274684
3.750599999999199E-12                             -2.935220976725617
3.750799999999199E-12                             -3.003194960984685
3.750999999999199E-12                             -2.983038147110803
3.751199999999199E-12                             -2.873023069537792
3.751399999999199E-12                             -2.6745618688976998
3.751599999999199E-12                             -2.392655996477343
3.751799999999199E-12                             -2.0359917585167135
3.751999999999199E-12                             -1.6165886885952987
3.752199999999199E-12                             -1.1490161429529
3.752399999999199E-12                             -0.6493105809129659
3.752599999999199E-12                             -0.133812717613689
3.7527999999991986E-12                            0.381832496429592
3.7529999999991985E-12                            0.8833216470835059
3.7531999999991985E-12                            1.3579052275022496
3.7533999999991984E-12                            1.794223235045055
3.753599999999198E-12                             2.181933777843701
3.753799999999198E-12                             2.5113574454628043
3.753999999999198E-12                             2.7733377341478658
3.754199999999198E-12                             2.9594314896060756
3.754399999999198E-12                             3.062425567668955
3.754599999999198E-12                             3.077066786257122
3.754799999999198E-12                             3.000824809636508
3.754999999999198E-12                             2.8344975444755596
3.755199999999198E-12                             2.5825115001333674
3.755399999999198E-12                             2.252845684598715
3.755599999999198E-12                             1.85659144017038
3.755799999999198E-12                             1.4072302739252869
3.755999999999198E-12                             0.9197546803117588
3.7561999999991975E-12                            0.4097705216010276
3.7563999999991975E-12                            -0.1072925230326217
3.7565999999991974E-12                            -0.6167677885742149
3.756799999999197E-12                             -1.1050872801780398
3.756999999999197E-12                             -1.5598726382457782
3.757199999999197E-12                             -1.9698437603157088
3.757399999999197E-12                             -2.3246529096646826
3.757599999999197E-12                             -2.6147739857262766
3.757799999999197E-12                             -2.8315641286284836
3.757999999999197E-12                             -2.9675654249187575
3.758199999999197E-12                             -3.017037574526822
3.758399999999197E-12                             -2.976628775731279
3.758599999999197E-12                             -2.8460283238260256
3.758799999999197E-12                             -2.628423590621726
3.758999999999197E-12                             -2.330616642201621
3.759199999999197E-12                             -1.9627345066148956
3.7593999999991966E-12                            -1.5375684935882015
3.7595999999991965E-12                            -1.0696701004242501
3.7597999999991964E-12                            -0.5743849938614469
3.759999999999196E-12                             -0.06700663110508638
3.760199999999196E-12                             0.4378201424548034
3.760399999999196E-12                             0.9263987144448188
3.760599999999196E-12                             1.3860248752504905
3.760799999999196E-12                             1.8048832644989727
3.760999999999196E-12                             2.171931915477119
3.761199999999196E-12                             2.476897467715775
3.761399999999196E-12                             2.7104579943151146
3.761599999999196E-12                             2.8646282019348597
3.761799999999196E-12                             2.933299696074326
3.761999999999196E-12                             2.912840435449895
3.762199999999196E-12                             2.8026310316710483
3.762399999999196E-12                             2.605415488429834
3.7625999999991956E-12                            2.327370957404032
3.7627999999991955E-12                            1.9778516442304765
3.7629999999991955E-12                            1.5688273149877487
3.763199999999195E-12                             1.114102476798939
3.763399999999195E-12                             0.6284505621695045
3.763599999999195E-12                             0.12681284832088402
3.763799999999195E-12                             -0.37631252400131215
3.763999999999195E-12                             -0.8672245128396566
3.764199999999195E-12                             -1.3331243753392317
3.764399999999195E-12                             -1.7620492893452766
3.764599999999195E-12                             -2.142754057455737
3.764799999999195E-12                             -2.464666042753124
3.764999999999195E-12                             -2.718008516704812
3.765199999999195E-12                             -2.8941333589156777
3.765399999999195E-12                             -2.986041130538821
3.765599999999195E-12                             -2.989009817494438
3.765799999999195E-12                             -2.9012141820845287
3.7659999999991945E-12                            -2.7242026171516964
3.7661999999991945E-12                            -2.463111018993468
3.7663999999991944E-12                            -2.1265334276934786
3.766599999999194E-12                             -1.7260324990300426
3.766799999999194E-12                             -1.2753486543598542
3.766999999999194E-12                             -0.7894379657507461
3.767199999999194E-12                             -0.2835147900220311
3.767399999999194E-12                             0.22772220143723593
3.767599999999194E-12                             0.7305502450279968
3.767799999999194E-12                             1.2123291789934858
3.767999999999194E-12                             1.6613226369131362
3.768199999999194E-12                             2.0663923254754124
3.768399999999194E-12                             2.4167653996855387
3.768599999999194E-12                             2.7020504264213576
3.768799999999194E-12                             2.912592652248018
3.768999999999194E-12                             3.0401414891478664
3.7691999999991936E-12                            3.0786916636569694
3.7693999999991935E-12                            3.025291625276832
3.7695999999991934E-12                            2.8806103236000067
3.769799999999193E-12                             2.649115085336936
3.769999999999193E-12                             2.338816147618221
3.770199999999193E-12                             1.960642264432688
3.770399999999193E-12                             1.5275926659109913
3.770599999999193E-12                             1.0538424832465576
3.770799999999193E-12                             0.5539592322716432
3.770999999999193E-12                             0.042331342616037
3.771199999999193E-12                             -0.46716117755784187
3.771399999999193E-12                             -0.9612674206052947
3.771599999999193E-12                             -1.4273538024174361
3.771799999999193E-12                             -1.8533542127802893
3.771999999999193E-12                             -2.2277733592754063
3.772199999999193E-12                             -2.5398155462107694
3.7723999999991926E-12                            -2.779680305623855
3.7725999999991925E-12                            -2.9390261915905245
3.7727999999991924E-12                            -3.0115579896129163
3.772999999999192E-12                             -2.9936476009364696
3.773199999999192E-12                             -2.8848664164832853
3.773399999999192E-12                             -2.6883002449292492
3.773599999999192E-12                             -2.410545942244954
3.773799999999192E-12                             -2.061350964802237
3.773999999999192E-12                             -1.6529393990508379
3.774199999999192E-12                             -1.1991464808836338
3.774399999999192E-12                             -0.7145315725851755
3.774599999999192E-12                             -0.2136383114533077
3.774799999999192E-12                             0.289482152216857
3.774999999999192E-12                             0.7814569279000536
3.775199999999192E-12                             1.249551956773874
3.775399999999192E-12                             1.6815408581091567
3.7755999999991916E-12                            2.065635449172617
3.7757999999991915E-12                            2.390599414429249
3.7759999999991915E-12                            2.646096817100853
3.776199999999191E-12                             2.8232449192244915
3.776399999999191E-12                             2.9152726606465613
3.776599999999191E-12                             2.9181505425502507
3.776799999999191E-12                             2.8310601398265858
3.776999999999191E-12                             2.656605788110224
3.777199999999191E-12                             2.4007241045149073
3.777399999999191E-12                             2.0723048138310762
3.777599999999191E-12                             1.6825874502980254
3.777799999999191E-12                             1.2444349341628729
3.777999999999191E-12                             0.7716013492664707
3.778199999999191E-12                             0.27810400596221413
3.778399999999191E-12                             -0.22222137990872062
3.778599999999191E-12                             -0.7159541767169397
3.778799999999191E-12                             -1.190141887591839
3.7789999999991905E-12                            -1.6322557367859765
3.7791999999991905E-12                            -2.030161104384101
3.7793999999991904E-12                            -2.372211413675575
3.77959999999919E-12                              -2.6475366794262962
3.77979999999919E-12                              -2.846536722013238
3.77999999999919E-12                              -2.9615215104927075
3.78019999999919E-12                              -2.9873867251235344
3.78039999999919E-12                              -2.92218691541342
3.78059999999919E-12                              -2.7674785713073136
3.78079999999919E-12                              -2.5283479884249376
3.78099999999919E-12                              -2.213102516359981
3.78119999999919E-12                              -1.8326725230192216
3.78139999999919E-12                              -1.3998289187856654
3.78159999999919E-12                              -0.9283545940017128
3.78179999999919E-12                              -0.43231048054361987
3.78199999999919E-12                              0.07449264664365915
3.7821999999991896E-12                            0.5787615273092225
3.7823999999991895E-12                            1.0677428097585948
3.7825999999991894E-12                            1.529086022888937
3.782799999999189E-12                             1.950682504241532
3.782999999999189E-12                             2.320629356376866
3.783199999999189E-12                             2.62743654006749
3.783399999999189E-12                             2.8605235923492014
3.783599999999189E-12                             3.0109580449147617
3.783799999999189E-12                             3.0722984223550722
3.783999999999189E-12                             3.0413504090781007
3.784199999999189E-12                             2.918646173483528
3.784399999999189E-12                             2.7085172006573273
3.784599999999189E-12                             2.4187333030938323
3.784799999999189E-12                             2.059792360347157
3.784999999999189E-12                             1.6440302535412352
3.785199999999189E-12                             1.1847511536179094
3.7853999999991886E-12                            0.6955469374606369
3.7855999999991885E-12                            0.18989511323993294
3.7857999999991885E-12                            -0.3189729563921301
3.785999999999188E-12                             -0.8180241256542647
3.786199999999188E-12                             -1.2943292556387054
3.786399999999188E-12                             -1.7350519519107563
3.786599999999188E-12                             -2.127607700146596
3.786799999999188E-12                             -2.4600211638648153
3.786999999999188E-12                             -2.721452246401241
3.787199999999188E-12                             -2.9028204960027266
3.787399999999188E-12                             -2.9974366995207187
3.787599999999188E-12                             -3.0015471680412182
3.787799999999188E-12                             -2.9147053655478805
3.787999999999188E-12                             -2.7399045259497323
3.788199999999188E-12                             -2.483434287706507
3.788399999999188E-12                             -2.154465114398771
3.7885999999991876E-12                            -1.7644132933552246
3.7887999999991875E-12                            -1.326186639530838
3.7889999999991875E-12                            -0.8534412109210194
3.7891999999991874E-12                            -0.3599774065295025
3.789399999999187E-12                             0.14063668773403468
3.789599999999187E-12                             0.6351982252225136
3.789799999999187E-12                             1.1108231163954898
3.789999999999187E-12                             1.5548465810788965
3.790199999999187E-12                             1.9548170277458472
3.790399999999187E-12                             2.2986980808418
3.790599999999187E-12                             2.5753205782257766
3.790799999999187E-12                             2.7750369779433224
3.790999999999187E-12                             2.890455611501102
3.791199999999187E-12                             2.9170962954867625
3.791399999999187E-12                             2.853821871033036
3.791599999999187E-12                             2.70295499947557
3.791799999999187E-12                             2.4700658504674395
3.7919999999991865E-12                            2.163489687402016
3.7921999999991865E-12                            1.7936837341797003
3.7923999999991864E-12                            1.372550040066763
3.792599999999186E-12                             0.9128361757558905
3.792799999999186E-12                             0.42768730082818235
3.792999999999186E-12                             -0.06962625871321092
3.793199999999186E-12                             -0.5658303623004421
3.793399999999186E-12                             -1.047680088270321
3.793599999999186E-12                             -1.5019888269005135
3.793799999999186E-12                             -1.9157391808158688
3.793999999999186E-12                             -2.276341826809509
3.794199999999186E-12                             -2.5720705885775663
3.794399999999186E-12                             -2.7926523941400414
3.794599999999186E-12                             -2.9299401257838107
3.794799999999186E-12                             -2.9785576487669054
3.794999999999186E-12                             -2.936391855086274
3.7951999999991856E-12                            -2.80482383543513
3.7953999999991855E-12                            -2.5886392435427203
3.7955999999991854E-12                            -2.2956257108254325
3.795799999999185E-12                             -1.935934480967862
3.795999999999185E-12                             -1.521334002018474
3.796199999999185E-12                             -1.0644997306455233
3.796399999999185E-12                             -0.5784619292232324
3.796599999999185E-12                             -0.07627882638231
3.796799999999185E-12                             0.4290675235881797
3.796999999999185E-12                             0.9246211372732678
3.797199999999185E-12                             1.3973604382773528
3.797399999999185E-12                             1.8341899067104168
3.797599999999185E-12                             2.2221179840046883
3.797799999999185E-12                             2.5486737697611606
3.797999999999185E-12                             2.802547781408175
3.798199999999185E-12                             2.974373392880355
3.7983999999991846E-12                            3.0575124163394074
3.7985999999991845E-12                            3.048685778467765
3.7987999999991845E-12                            2.9483077966438618
3.798999999999184E-12                             2.7604399981681706
3.799199999999184E-12                             2.492365783231505
3.799399999999184E-12                             2.1538780787306067
3.799599999999184E-12                             1.7564411749469127
3.799799999999184E-12                             1.3124118863966465
3.799999999999184E-12                             0.8344738335227021
3.800199999999184E-12                             0.33536026604481456
3.800399999999184E-12                             -0.1721592744533728
3.800599999999184E-12                             -0.6751412776410236
3.800799999999184E-12                             -1.160338888722026
3.800999999999184E-12                             -1.614230791152415
3.801199999999184E-12                             -2.0232993302572444
3.801399999999184E-12                             -2.3745635759704955
3.801599999999184E-12                             -2.65629177689606
3.8017999999991835E-12                            -2.8587658296231515
3.8019999999991835E-12                            -2.9749596683090793
3.8021999999991834E-12                            -3.0010197969946293
3.802399999999183E-12                             -2.9364843277114145
3.802599999999183E-12                             -2.784228836357574
3.802799999999183E-12                             -2.550169963981669
3.802999999999183E-12                             -2.2427861691657647
3.803199999999183E-12                             -1.8725311800692452
3.803399999999183E-12                             -1.4512229369922012
3.803599999999183E-12                             -0.9914896559722262
3.803799999999183E-12                             -0.5063416227167514
3.803999999999183E-12                             -0.008908278688040151
3.804199999999183E-12                             0.4876644337435101
3.804399999999183E-12                             0.9702128031920675
3.804599999999183E-12                             1.4255482316308752
3.804799999999183E-12                             1.8405567520178165
3.8049999999991826E-12                            2.20249386734463
3.8051999999991825E-12                            2.499503919852879
3.8053999999991824E-12                            2.7213150987098604
3.805599999999182E-12                             2.8599906722307598
3.805799999999182E-12                             2.910579620329684
3.805999999999182E-12                             2.871520337649345
3.806199999999182E-12                             2.7447075128483704
3.806399999999182E-12                             2.5352164801308814
3.806599999999182E-12                             2.2507636528683714
3.806799999999182E-12                             1.9010391573183227
3.806999999999182E-12                             1.4970617381818558
3.807199999999182E-12                             1.050675083202412
3.807399999999182E-12                             0.5742423270460402
3.807599999999182E-12                             0.08052388773458777
3.807799999999182E-12                             -0.41733442893395567
3.807999999999182E-12                             -0.9058055219363864
3.8081999999991816E-12                            -1.3710759682560385
3.8083999999991815E-12                            -1.7992995856082856
3.8085999999991815E-12                            -2.177031275791607
3.808799999999181E-12                             -2.491814848447948
3.808999999999181E-12                             -2.732858672231047
3.809199999999181E-12                             -2.8917071905221903
3.809399999999181E-12                             -2.962807262455642
3.809599999999181E-12                             -2.9438770843777657
3.809799999999181E-12                             -2.8360123135789648
3.809999999999181E-12                             -2.6435070816594655
3.810199999999181E-12                             -2.3734208291528427
3.810399999999181E-12                             -2.0349740832144185
3.810599999999181E-12                             -1.6388927159073337
3.810799999999181E-12                             -1.196827428974125
3.810999999999181E-12                             -0.7209470753685705
3.811199999999181E-12                             -0.22374626318442078
3.8113999999991806E-12                            0.28196402551100247
3.8115999999991805E-12                            0.7829768725104346
3.8117999999991805E-12                            1.2656484785751785
3.8119999999991804E-12                            1.716016589489818
3.81219999999918E-12                              2.120154033679717
3.81239999999918E-12                              2.4647637837353877
3.81259999999918E-12                              2.73794882042776
3.81279999999918E-12                              2.930033559827361
3.81299999999918E-12                              3.0342883046807585
3.81319999999918E-12                              3.0474197275892285
3.81339999999918E-12                              2.969735154618929
3.81359999999918E-12                              2.8049553523449746
3.81379999999918E-12                              2.5597240326552857
3.81399999999918E-12                              2.2429252795619217
3.81419999999918E-12                              1.864957047200245
3.81439999999918E-12                              1.437109107914147
3.81459999999918E-12                              0.9711548456846746
3.8147999999991795E-12                            0.4791961168203109
3.8149999999991795E-12                            -0.026282653034251566
3.8151999999991794E-12                            -0.5322663288376422
3.815399999999179E-12                             -1.0251183721510917
3.815599999999179E-12                             -1.490686651938781
3.815799999999179E-12                             -1.9146857465169709
3.815999999999179E-12                             -2.2833483131092547
3.816199999999179E-12                             -2.584250947330703
3.816399999999179E-12                             -2.8071616335757854
3.816599999999179E-12                             -2.944744443673331
3.816799999999179E-12                             -2.992993773344812
3.816999999999179E-12                             -2.9513399492204755
3.817199999999179E-12                             -2.822445813339539
3.817399999999179E-12                             -2.611775679869874
3.817599999999179E-12                             -2.3270487656260075
3.817799999999179E-12                             -1.9776866603000096
3.8179999999991786E-12                            -1.5743373536766376
3.8181999999991785E-12                            -1.128520322086217
3.8183999999991784E-12                            -0.6523999708228905
3.818599999999178E-12                             -0.15866453351026186
3.818799999999178E-12                             0.3395346721285906
3.818999999999178E-12                             0.8286437640438358
3.819199999999178E-12                             1.2948335592268345
3.819399999999178E-12                             1.724255140877929
3.819599999999178E-12                             2.1034628821906995
3.819799999999178E-12                             2.42000368234004
3.819999999999178E-12                             2.663119297307667
3.820199999999178E-12                             2.8244595914926602
3.820399999999178E-12                             2.8986762128529993
3.820599999999178E-12                             2.883772990461591
3.820799999999178E-12                             2.781135104688968
3.820999999999178E-12                             2.5952335576607632
3.8211999999991776E-12                            2.3330824076992194
3.8213999999991775E-12                            2.003586642596838
3.8215999999991775E-12                            1.6169368014312755
3.821799999999177E-12                             1.1841749696690282
3.821999999999177E-12                             0.7169858043105913
3.822199999999177E-12                             0.22768046801428615
3.822399999999177E-12                             -0.27072939590025685
3.822599999999177E-12                             -0.7645025983734135
3.822799999999177E-12                             -1.2393038211383418
3.822999999999177E-12                             -1.6805686013855632
3.823199999999177E-12                             -2.074090296790992
3.823399999999177E-12                             -2.4067550709090186
3.823599999999177E-12                             -2.6673097750133774
3.823799999999177E-12                             -2.847039449532208
3.823999999999177E-12                             -2.940252532489288
3.824199999999177E-12                             -2.944512111094805
3.824399999999177E-12                             -2.8605985848572506
3.8245999999991765E-12                            -2.692233496870584
3.8247999999991765E-12                            -2.4456302861364683
3.8249999999991764E-12                            -2.1289616839626113
3.825199999999176E-12                             -1.751841910952018
3.825399999999176E-12                             -1.3249110871482894
3.825599999999176E-12                             -0.859577712882455
3.825799999999176E-12                             -0.3679262696420449
3.825999999999176E-12                             0.13725854931090178
3.826199999999176E-12                             0.6424458243234157
3.826399999999176E-12                             1.1334063125968836
3.826599999999176E-12                             1.5954550836288113
3.826799999999176E-12                             2.013939879489398
3.826999999999176E-12                             2.3749543427183792
3.827199999999176E-12                             2.6661827359058616
3.827399999999176E-12                             2.877732345406326
3.827599999999176E-12                             3.0027977914398414
3.8277999999991756E-12                            3.038032400725121
3.8279999999991755E-12                            2.9835668254944685
3.8281999999991754E-12                            2.842695347285695
3.828399999999175E-12                             2.621323143931925
3.828599999999175E-12                             2.3273137497785745
3.828799999999175E-12                             1.9698839579302072
3.828999999999175E-12                             1.5591631112240194
3.829199999999175E-12                             1.1059745000478118
3.829399999999175E-12                             0.6218245252900773
3.829599999999175E-12                             0.11901908769818749
3.829799999999175E-12                             -0.38921657254783915
3.829999999999175E-12                             -0.8887469041308904
3.830199999999175E-12                             -1.3647666720996776
3.830399999999175E-12                             -1.8023146084666801
3.830599999999175E-12                             -2.187024073184188
3.830799999999175E-12                             -2.5060025165670585
3.8309999999991746E-12                            -2.7486858977256867
3.8311999999991745E-12                            -2.9075096850536433
3.8313999999991744E-12                            -2.978277177103471
3.831599999999174E-12                             -2.9601776081293485
3.831799999999174E-12                             -2.855489393395057
3.831999999999174E-12                             -2.6690730258794337
3.832199999999174E-12                             -2.4077935657574936
3.832399999999174E-12                             -2.080005922361317
3.832599999999174E-12                             -1.695192722252505
3.832799999999174E-12                             -1.2637812141000462
3.832999999999174E-12                             -0.7971036337377112
3.833199999999174E-12                             -0.30742268743503537
3.833399999999174E-12                             0.19207074482983882
3.833599999999174E-12                             0.6873683552302887
3.833799999999174E-12                             1.1639140730599764
3.833999999999174E-12                             1.6070458921558572
3.8341999999991736E-12                            2.002587324853432
3.8343999999991735E-12                            2.3375358737376453
3.8345999999991735E-12                            2.600772962789611
3.834799999999173E-12                             2.7837054135731845
3.834999999999173E-12                             2.8807463416343864
3.835199999999173E-12                             2.8895583287235342
3.835399999999173E-12                             2.811017157439739
3.835599999999173E-12                             2.6489075087096814
3.835799999999173E-12                             2.409421554089194
3.835999999999173E-12                             2.1005791673460408
3.836199999999173E-12                             1.7317055892132303
3.836399999999173E-12                             1.3130775457462354
3.836599999999173E-12                             0.8557853014082843
3.836799999999173E-12                             0.37177496381373015
3.836999999999173E-12                             -0.1260385191251774
3.837199999999173E-12                             -0.623734090356747
3.837399999999173E-12                             -1.1065542906875827
3.8375999999991725E-12                            -1.5593502556113878
3.8377999999991725E-12                            -1.9672817364131858
3.8379999999991724E-12                            -2.3166687469782365
3.838199999999172E-12                             -2.5958415819373712
3.838399999999172E-12                             -2.7958337172594714
3.838599999999172E-12                             -2.9108043013633584
3.838799999999172E-12                             -2.938146064688726
3.838999999999172E-12                             -2.878306938285794
3.839199999999172E-12                             -2.7344089452192826
3.839399999999172E-12                             -2.5117746247178543
3.839599999999172E-12                             -2.21746837148303
3.839799999999172E-12                             -1.859934172132268
3.839999999999172E-12                             -1.4487719235716034
3.840199999999172E-12                             -0.9946509844903043
3.840399999999172E-12                             -0.5093192210813541
3.840599999999172E-12                             -0.0056346855048640355
3.8407999999991716E-12                            0.5024690439488496
3.8409999999991715E-12                            1.0001687959513006
3.8411999999991714E-12                            1.4721470665510303
3.841399999999171E-12                             1.9032072488293748
3.841599999999171E-12                             2.2790605302552
3.841799999999171E-12                             2.5871805903605294
3.841999999999171E-12                             2.8175871358816114
3.842199999999171E-12                             2.9634182625955883
3.842399999999171E-12                             3.021189153348406
3.842599999999171E-12                             2.9907031871218366
3.842799999999171E-12                             2.8746627382738152
3.842999999999171E-12                             2.6780968371457763
3.843199999999171E-12                             2.4077597852095174
3.843399999999171E-12                             2.071646918633335
3.843599999999171E-12                             1.6787232541313903
3.843799999999171E-12                             1.2388834720959963
3.8439999999991706E-12                            0.7630814734794825
3.8441999999991705E-12                            0.263508648480411
3.8443999999991705E-12                            -0.2463212894724821
3.84459999999917E-12                              -0.7517017404570884
3.84479999999917E-12                              -1.2371413955732617
3.84499999999917E-12                              -1.6870408413733913
3.84519999999917E-12                              -2.0865545354225175
3.84539999999917E-12                              -2.422503146829133
3.84559999999917E-12                              -2.684182727777157
3.84579999999917E-12                              -2.8639360577631674
3.84599999999917E-12                              -2.9574026536213287
3.84619999999917E-12                              -2.963434558786698
3.84639999999917E-12                              -2.8837375553979583
3.84659999999917E-12                              -2.7223535213766743
3.84679999999917E-12                              -2.4851245379016342
3.84699999999917E-12                              -2.179266022104115
3.8471999999991696E-12                            -1.813127987769419
3.8473999999991695E-12                            -1.3961542534634752
3.8475999999991695E-12                            -0.9389796479694315
3.8477999999991694E-12                            -0.45355618943119513
3.847999999999169E-12                             0.046814573353969643
3.848199999999169E-12                             0.5476414668556907
3.848399999999169E-12                             1.0336411931859586
3.848599999999169E-12                             1.4893549986325547
3.848799999999169E-12                             1.8999109619004881
3.848999999999169E-12                             2.2518258026803144
3.849199999999169E-12                             2.5337348129979875
3.849399999999169E-12                             2.736956442050416
3.849599999999169E-12                             2.855830409237376
3.849799999999169E-12                             2.887806175644315
3.849999999999169E-12                             2.833296343151371
3.850199999999169E-12                             2.6953440382231193
3.850399999999169E-12                             2.4791817889686425
3.8505999999991685E-12                            2.1917767899678418
3.8507999999991685E-12                            1.8414565360718538
3.8509999999991684E-12                            1.4376835564812886
3.851199999999168E-12                             0.9909987089619898
3.851399999999168E-12                             0.5130894987131888
3.851599999999168E-12                             0.016882524840617426
3.851799999999168E-12                             -0.4834704198448961
3.851999999999168E-12                             -0.9728292831818021
3.852199999999168E-12                             -1.4355843418004006
3.852399999999168E-12                             -1.8564289994729948
3.852599999999168E-12                             -2.22127389019447
3.852799999999168E-12                             -2.518134770443091
3.852999999999168E-12                             -2.737822938658357
3.853199999999168E-12                             -2.8743158974121354
3.853399999999168E-12                             -2.924770827871799
3.853599999999168E-12                             -2.8892354315293427
3.8537999999991676E-12                            -2.770180171145074
3.8539999999991675E-12                            -2.5720028999455997
3.8541999999991674E-12                            -2.3006369422921256
3.854399999999167E-12                             -1.9633379072782429
3.854599999999167E-12                             -1.5686536493597298
3.854799999999167E-12                             -1.1265181649718894
3.854999999999167E-12                             -0.6483704119750102
3.855199999999167E-12                             -0.14719001194459255
3.855399999999167E-12                             0.3626388664616001
3.855599999999167E-12                             0.8656849455754922
3.855799999999167E-12                             1.3460495588988084
3.855999999999167E-12                             1.7881213611063411
3.856199999999167E-12                             2.1774185863257385
3.856399999999167E-12                             2.5014058033987463
3.856599999999167E-12                             2.7501665299446754
3.856799999999167E-12                             2.9168313009379685
3.8569999999991666E-12                            2.9977029263030652
3.8571999999991665E-12                            2.9920807983425144
3.8573999999991665E-12                            2.901851452952984
3.857599999999166E-12                             2.7309655230224403
3.857799999999166E-12                             2.4849443063792584
3.857999999999166E-12                             2.1705417382544625
3.858199999999166E-12                             1.795631108222832
3.858399999999166E-12                             1.3693054504716087
3.858599999999166E-12                             0.902100846089419
3.858799999999166E-12                             0.40619900411503823
3.858999999999166E-12                             -0.10454240847103706
3.859199999999166E-12                             -0.6148426120672584
3.859399999999166E-12                             -1.1085679708712726
3.859599999999166E-12                             -1.5695650109119872
3.859799999999166E-12                             -1.9826274745314316
3.859999999999166E-12                             -2.3344306292500683
3.860199999999166E-12                             -2.614273162000715
3.8603999999991655E-12                            -2.814514671759277
3.8605999999991655E-12                            -2.9306695410020276
3.8607999999991654E-12                            -2.9611952066533145
3.860999999999165E-12                             -2.9070750312489206
3.861199999999165E-12                             -2.771329279034866
3.861399999999165E-12                             -2.5585862502414263
3.861599999999165E-12                             -2.2748116045681313
3.861799999999165E-12                             -1.9272364260271404
3.861999999999165E-12                             -1.5244578480973843
3.862199999999165E-12                             -1.076626805790766
3.862399999999165E-12                             -0.5956015001766393
3.862599999999165E-12                             -0.09494315964150665
3.862799999999165E-12                             0.41033540674651126
3.862999999999165E-12                             0.9042966078011596
3.863199999999165E-12                             1.3708366860885444
3.863399999999165E-12                             1.794571352589464
3.8635999999991646E-12                            2.161710331459571
3.8637999999991645E-12                            2.4607858247618966
3.8639999999991644E-12                            2.683136375109385
3.864199999999164E-12                             2.8231046739972925
3.864399999999164E-12                             2.877968371749101
3.864599999999164E-12                             2.8476714408196857
3.864799999999164E-12                             2.7344507448811286
3.864999999999164E-12                             2.5424559826015223
3.865199999999164E-12                             2.2774443548164225
3.865399999999164E-12                             1.9465999034847947
3.865599999999164E-12                             1.5584875927918524
3.865799999999164E-12                             1.1231098967368627
3.865999999999164E-12                             0.6519958333477752
3.866199999999164E-12                             0.15822750727337415
3.866399999999164E-12                             -0.34369376546272423
3.866599999999164E-12                             -0.838214613005521
3.8667999999991636E-12                            -1.309350620573304
3.8669999999991635E-12                            -1.7415128078773177
3.8671999999991634E-12                            -2.120424709502606
3.867399999999163E-12                             -2.4339735814063164
3.867599999999163E-12                             -2.672839778158955
3.867799999999163E-12                             -2.8307956242078753
3.867999999999163E-12                             -2.9046476668856993
3.868199999999163E-12                             -2.8938891597566685
3.868399999999163E-12                             -2.800202851161366
3.868599999999163E-12                             -2.626983011213843
3.868799999999163E-12                             -2.3790201751410147
3.868999999999163E-12                             -2.0624210263463367
3.869199999999163E-12                             -1.6847435901956165
3.869399999999163E-12                             -1.2552456418870463
3.869599999999163E-12                             -0.7850985605224623
3.869799999999163E-12                             -0.2874225802191629
3.8699999999991626E-12                            0.22295204847780392
3.8701999999991625E-12                            0.7300187017995913
3.8703999999991625E-12                            1.217367184133128
3.8705999999991624E-12                            1.6690835685659864
3.870799999999162E-12                             2.0706403537645106
3.870999999999162E-12                             2.4096483930568966
3.871199999999162E-12                             2.676375632527281
3.871399999999162E-12                             2.8639857911373316
3.871599999999162E-12                             2.9685023806473594
3.871799999999162E-12                             2.9885517068878995
3.871999999999162E-12                             2.924976026599297
3.872199999999162E-12                             2.780428403215773
3.872399999999162E-12                             2.5590578850676606
3.872599999999162E-12                             2.266363897698714
3.872799999999162E-12                             1.9092447567803443
3.872999999999162E-12                             1.4961979627494513
3.873199999999162E-12                             1.0375678310128107
3.8733999999991615E-12                            0.5456997456718872
3.8735999999991615E-12                            0.03486529762370349
3.8737999999991614E-12                            -0.479128038452891
3.873999999999161E-12                             -0.9796471402810457
3.874199999999161E-12                             -1.450177578042098
3.874399999999161E-12                             -1.875346032770783
3.874599999999161E-12                             -2.241837316299968
3.874799999999161E-12                             -2.539046784187535
3.874999999999161E-12                             -2.759377106610673
3.875199999999161E-12                             -2.8981789504350317
3.875399999999161E-12                             -2.9534206816903477
3.875599999999161E-12                             -2.925228492226959
3.875799999999161E-12                             -2.815451599254395
3.875999999999161E-12                             -2.6273770597997355
3.876199999999161E-12                             -2.3656569723631615
3.876399999999161E-12                             -2.0364363385913666
3.8765999999991606E-12                            -1.6476029061026867
3.8767999999991605E-12                            -1.209037393269668
3.8769999999991604E-12                            -0.7327330176118982
3.87719999999916E-12                              -0.23267830676285095
3.87739999999916E-12                              0.2755500198285469
3.87759999999916E-12                              0.775469720793799
3.87779999999916E-12                              1.2505709384578965
3.87799999999916E-12                              1.6852610440348488
3.87819999999916E-12                              2.065730322211272
3.87839999999916E-12                              2.380609512215716
3.87859999999916E-12                              2.621337901752922
3.87879999999916E-12                              2.782226373251724
3.87899999999916E-12                              2.860266222073729
3.87919999999916E-12                              2.8547845105111596
3.87939999999916E-12                              2.7670679153393367
3.87959999999916E-12                              2.600065360912271
3.8797999999991596E-12                            2.3582400212683963
3.8799999999991595E-12                            2.0475854308925094
3.8801999999991595E-12                            1.675763735579215
3.880399999999159E-12                             1.2522808524551954
3.880599999999159E-12                             0.7885933311288346
3.880799999999159E-12                             0.2980486441750609
3.880999999999159E-12                             -0.20440795610313245
3.881199999999159E-12                             -0.7027781300255793
3.881399999999159E-12                             -1.1807688288220892
3.881599999999159E-12                             -1.6226748330545904
3.881799999999159E-12                             -2.014260117013987
3.881999999999159E-12                             -2.3435024791609975
3.882199999999159E-12                             -2.6010867681329275
3.882399999999159E-12                             -2.7805828244486617
3.882599999999159E-12                             -2.8783153570535136
3.882799999999159E-12                             -2.8930070131939893
3.882999999999159E-12                             -2.8253314114756916
3.8831999999991585E-12                            -2.677530727627568
3.8833999999991585E-12                            -2.4532229900398574
3.8835999999991584E-12                            -2.1574528643632767
3.883799999999158E-12                             -1.7969469477081406
3.883999999999158E-12                             -1.3804505713365645
3.884199999999158E-12                             -0.9189771380547966
3.884399999999158E-12                             -0.42581047006048367
3.884599999999158E-12                             0.08383621766545069
3.884799999999158E-12                             0.5935049774488048
3.884999999999158E-12                             1.0864245952107288
3.885199999999158E-12                             1.5465253235071437
3.885399999999158E-12                             1.9593563390565112
3.885599999999158E-12                             2.3127594455965204
3.885799999999158E-12                             2.597222447072306
3.885999999999158E-12                             2.805916995160653
3.886199999999158E-12                             2.934494710853946
3.8863999999991576E-12                            2.9807562192549946
3.8865999999991575E-12                            2.9443155954951084
3.8867999999991574E-12                            2.826361894190452
3.886999999999157E-12                             2.629579023791948
3.887199999999157E-12                             2.358235148109911
3.887399999999157E-12                             2.0184019456397575
3.887599999999157E-12                             1.6182205775546
3.887799999999157E-12                             1.1681033673194043
3.887999999999157E-12                             0.6807560073596013
3.888199999999157E-12                             0.17093000666084568
3.888399999999157E-12                             -0.34513166750087837
3.888599999999157E-12                             -0.8505207953369038
3.888799999999157E-12                             -1.3286541891762575
3.888999999999157E-12                             -1.7642685538078369
3.889199999999157E-12                             -2.144248206451914
3.889399999999157E-12                             -2.4581488745318594
3.8895999999991566E-12                            -2.6983555492038507
3.8897999999991565E-12                            -2.8599059312366046
3.8899999999991564E-12                            -2.9400951326618046
3.890199999999156E-12                             -2.93802600106748
3.890399999999156E-12                             -2.854267821341163
3.890599999999156E-12                             -2.6907354261836223
3.890799999999156E-12                             -2.4508175821540754
3.890999999999156E-12                             -2.1396941719626477
3.891199999999156E-12                             -1.7647131908125095
3.891399999999156E-12                             -1.3356701858283262
3.891599999999156E-12                             -0.8648506915333536
3.891799999999156E-12                             -0.36675290699713486
3.891999999999156E-12                             0.14251436625127203
3.892199999999156E-12                             0.6460863980835378
3.892399999999156E-12                             1.1273207345610738
3.892599999999156E-12                             1.5707455891537396
3.8927999999991556E-12                            1.9628369351857906
3.8929999999991555E-12                            2.292525536350588
3.8931999999991555E-12                            2.551397072096765
3.893399999999155E-12                             2.7336147620583846
3.893599999999155E-12                             2.8356496200999133
3.893799999999155E-12                             2.8559365879739147
3.893999999999155E-12                             2.7945781100697036
3.894199999999155E-12                             2.6531893982652703
3.894399999999155E-12                             2.4349279306385814
3.894599999999155E-12                             2.1446862278964574
3.894799999999155E-12                             1.7893681423179204
3.894999999999155E-12                             1.3781310065085026
3.895199999999155E-12                             0.9224702333160468
3.895399999999155E-12                             0.4360518096897833
3.895599999999155E-12                             -0.0657457819309334
3.895799999999155E-12                             -0.5665504592399897
3.895999999999155E-12                             -1.0498843777854172
3.8961999999991545E-12                            -1.5000887654535622
3.8963999999991545E-12                            -1.9031451718937549
3.8965999999991544E-12                            -2.2472763245850294
3.896799999999154E-12                             -2.523259269276008
3.896999999999154E-12                             -2.7244467548128717
3.897199999999154E-12                             -2.846555701314827
3.897399999999154E-12                             -2.8873301471310295
3.897599999999154E-12                             -2.846208773626823
3.897799999999154E-12                             -2.7241168876168413
3.897999999999154E-12                             -2.523459232713891
3.898199999999154E-12                             -2.2483213570498077
3.898399999999154E-12                             -1.9048102064434882
3.898599999999154E-12                             -1.5014014130085755
3.898799999999154E-12                             -1.0491330175630722
3.898999999999154E-12                             -0.5615062517457208
3.899199999999154E-12                             -0.05402190947113895
3.8993999999991536E-12                            0.45662222570214184
3.8995999999991535E-12                            0.9535511525659942
3.8997999999991534E-12                            1.4207637623678404
3.899999999999153E-12                             1.844019297494615
3.900199999999153E-12                             2.2114108273055146
3.900399999999153E-12                             2.5135670251105706
3.900599999999153E-12                             2.7435255498774103
3.900799999999153E-12                             2.896403387862925
3.900999999999153E-12                             2.9690277736014794
3.901199999999153E-12                             2.9596779109450035
3.901399999999153E-12                             2.868031690734958
3.901599999999153E-12                             2.6953338412439867
3.901799999999153E-12                             2.444726818648794
3.901999999999153E-12                             2.1216330307518887
3.902199999999153E-12                             1.7340570274624054
3.902399999999153E-12                             1.2926893865442155
3.9025999999991526E-12                            0.8107331601209236
3.9027999999991525E-12                            0.30342848852767823
3.9029999999991525E-12                            -0.21268955749627125
3.903199999999152E-12                             -0.7207108526809931
3.903399999999152E-12                             -1.2043197201928972
3.903599999999152E-12                             -1.6486705010318727
3.903799999999152E-12                             -2.0410399092000353
3.903999999999152E-12                             -2.3711718732642764
3.904199999999152E-12                             -2.6312993152671456
3.904399999999152E-12                             -2.815904449361876
3.904599999999152E-12                             -2.9213436894088276
3.904799999999152E-12                             -2.9454945800923147
3.904999999999152E-12                             -2.8875676050233876
3.905199999999152E-12                             -2.748166211767735
3.905399999999152E-12                             -2.5295899153420853
3.905599999999152E-12                             -2.236284763293728
3.9057999999991516E-12                            -1.8752818230988482
3.9059999999991515E-12                            -1.456448857946369
3.9061999999991515E-12                            -0.9924187142836258
3.9063999999991514E-12                            -0.49813837391897503
3.906599999999151E-12                             0.009919931355298183
3.906799999999151E-12                             0.514759238890861
3.906999999999151E-12                             0.9998955012471163
3.907199999999151E-12                             1.450257776057265
3.907399999999151E-12                             1.8528207143698097
3.907599999999151E-12                             2.196911863556402
3.907799999999151E-12                             2.4742156185768334
3.907999999999151E-12                             2.6785609200709937
3.908199999999151E-12                             2.8056169456748314
3.908399999999151E-12                             2.852624704306125
3.908599999999151E-12                             2.81826525260642
3.908799999999151E-12                             2.702715605256906
3.908999999999151E-12                             2.507883061040266
3.9091999999991505E-12                            2.237750776782606
3.9093999999991505E-12                            1.8987248604942168
3.9095999999991504E-12                            1.4998565905709837
3.90979999999915E-12                              1.0528283754151198
3.90999999999915E-12                              0.5716373724330398
3.91019999999915E-12                              0.07197674805104956
3.91039999999915E-12                              -0.42961488679125986
3.91059999999915E-12                              -0.9167092025723905
3.91079999999915E-12                              -1.3738965859793808
3.91099999999915E-12                              -1.7875071192047474
3.91119999999915E-12                              -2.1460512116473036
3.91139999999915E-12                              -2.440356252632525
3.91159999999915E-12                              -2.663448093135552
3.91179999999915E-12                              -2.810282768212755
3.91199999999915E-12                              -2.877460567294253
3.91219999999915E-12                              -2.863045442936107
3.9123999999991496E-12                            -2.766570898375046
3.9125999999991495E-12                            -2.589249700668315
3.9127999999991494E-12                            -2.3343348833109427
3.912999999999149E-12                             -2.007521075866777
3.913199999999149E-12                             -1.6172438165188576
3.913399999999149E-12                             -1.1747402210867557
3.913599999999149E-12                             -0.6937787232797586
3.913799999999149E-12                             -0.19003995637988075
3.913999999999149E-12                             0.3197827636765718
3.914199999999149E-12                             0.8190200581823304
3.914399999999149E-12                             1.292016414169151
3.914599999999149E-12                             1.7248980329571926
3.914799999999149E-12                             2.106001079521152
3.914999999999149E-12                             2.4259350559099375
3.915199999999149E-12                             2.6773556376654244
3.915399999999149E-12                             2.8545976902610213
3.9155999999991486E-12                            2.9533482319536337
3.9157999999991485E-12                            2.9705115934715094
3.9159999999991485E-12                            2.9043439664801998
3.916199999999148E-12                             2.754836289717211
3.916399999999148E-12                             2.5242343768043902
3.916599999999148E-12                             2.2175310697972583
3.916799999999148E-12                             1.8427619941609223
3.916999999999148E-12                             1.4109822814713948
3.917199999999148E-12                             0.9358796616346718
3.917399999999148E-12                             0.4330650171314191
3.917599999999148E-12                             -0.08084880524327706
3.917799999999148E-12                             -0.5892310970325879
3.917999999999148E-12                             -1.076329897399641
3.918199999999148E-12                             -1.5279607830704276
3.918399999999148E-12                             -1.9319188001544965
3.918599999999148E-12                             -2.2781049468056964
3.918799999999148E-12                             -2.5584170437284657
3.9189999999991475E-12                            -2.7665014557751553
3.9191999999991475E-12                            -2.897488293613806
3.9193999999991474E-12                            -2.9478313900450437
3.919599999999147E-12                             -2.9153421802658896
3.919799999999147E-12                             -2.7994470098623996
3.919999999999147E-12                             -2.6016224623058646
3.920199999999147E-12                             -2.3258927949868498
3.920399999999147E-12                             -1.9792299000467442
3.920599999999147E-12                             -1.5716967140268854
3.920799999999147E-12                             -1.1162245826048611
3.920999999999147E-12                             -0.6280025090350901
3.921199999999147E-12                             -0.12355638493070559
3.921399999999147E-12                             0.3803217774834853
3.921599999999147E-12                             0.867597017919077
3.921799999999147E-12                             1.32378798894563
3.921999999999147E-12                             1.7364259808208806
3.9221999999991466E-12                            2.095160726928071
3.9223999999991465E-12                            2.3915899049349374
3.9225999999991464E-12                            2.6189523515009268
3.922799999999146E-12                             2.771843057660175
3.922999999999146E-12                             2.8460802768446216
3.923199999999146E-12                             2.8387938263809107
3.923399999999146E-12                             2.7487285823096896
3.923599999999146E-12                             2.5766887022363867
3.923799999999146E-12                             2.326002158915243
3.923999999999146E-12                             2.002870357912149
3.924199999999146E-12                             1.6164850455335187
3.924399999999146E-12                             1.1788391642419662
3.924599999999146E-12                             0.7042198809984666
3.924799999999146E-12                             0.20843775714653826
3.924999999999146E-12                             -0.29209821191470026
3.925199999999146E-12                             -0.781317147664326
3.9253999999991456E-12                            -1.2442908239713788
3.9255999999991455E-12                            -1.667795078629412
3.9257999999991454E-12                            -2.0405764198004626
3.925999999999145E-12                             -2.3533442402709395
3.926199999999145E-12                             -2.5985752154178403
3.926399999999145E-12                             -2.7702587378335246
3.926599999999145E-12                             -2.863718508412017
3.926799999999145E-12                             -2.8756131450164077
3.926999999999145E-12                             -2.8041561090064273
3.927199999999145E-12                             -2.649519363893334
3.927399999999145E-12                             -2.414317080640142
3.927599999999145E-12                             -2.1040247106602936
3.927799999999145E-12                             -1.7271869282178904
3.927999999999145E-12                             -1.2953067371566507
3.928199999999145E-12                             -0.8223778771123369
3.928399999999145E-12                             -0.32410558456677413
3.9285999999991446E-12                            0.18306486373952455
3.9287999999991445E-12                            0.6829462755625203
3.9289999999991445E-12                            1.160463622084858
3.9291999999991444E-12                            1.6022314736937466
3.929399999999144E-12                             1.9967946123747553
3.929599999999144E-12                             2.334559914683586
3.929799999999144E-12                             2.607528165727516
3.929999999999144E-12                             2.8089846473633564
3.930199999999144E-12                             2.9333117046376773
3.930399999999144E-12                             2.976041854838469
3.930599999999144E-12                             2.9341874706441726
3.930799999999144E-12                             2.806785920118495
3.930999999999144E-12                             2.5955164577817884
3.931199999999144E-12                             2.3052032801316122
3.931399999999144E-12                             1.9440323416612801
3.931599999999144E-12                             1.5233749779718153
3.931799999999144E-12                             1.0572095182468138
3.9319999999991435E-12                            0.561232860950643
3.9321999999991435E-12                            0.051827118903905574
3.9323999999991434E-12                            -0.4549285178146977
3.932599999999143E-12                             -0.9440378480195865
3.932799999999143E-12                             -1.4020643296339197
3.932999999999143E-12                             -1.8172939378895492
3.933199999999143E-12                             -2.1796511431658856
3.933399999999143E-12                             -2.4804856889216773
3.933599999999143E-12                             -2.712363278049006
3.933799999999143E-12                             -2.868974931652693
3.933999999999143E-12                             -2.945236241068788
3.934199999999143E-12                             -2.9375905118201424
3.934399999999143E-12                             -2.844470488265933
3.934599999999143E-12                             -2.6668225994950414
3.934799999999143E-12                             -2.408565219454298
3.934999999999143E-12                             -2.0768466877230782
3.9351999999991426E-12                            -1.6819949548356563
3.9353999999991425E-12                            -1.2371075820753596
3.9355999999991424E-12                            -0.7573085409031431
3.935799999999142E-12                             -0.25877830836390886
3.935999999999142E-12                             0.2422768893932477
3.936199999999142E-12                             0.7305323780755054
3.936399999999142E-12                             1.1921764636798677
3.936599999999142E-12                             1.6151894998492466
3.936799999999142E-12                             1.9892926152483557
3.936999999999142E-12                             2.3056791503449507
3.937199999999142E-12                             2.556696930209792
3.937399999999142E-12                             2.735651660741812
3.937599999999142E-12                             2.8368512865151296
3.937799999999142E-12                             2.8559251670347425
3.937999999999142E-12                             2.7903579180688904
3.938199999999142E-12                             2.640104121127465
3.9383999999991416E-12                            2.408117059744785
3.9385999999991415E-12                            2.100638826264864
3.9387999999991415E-12                            1.7271531795311181
3.938999999999141E-12                             1.299979033198898
3.939199999999141E-12                             0.8335603057668828
3.939399999999141E-12                             0.34356834021858923
3.939599999999141E-12                             -0.15403601399820951
3.939799999999141E-12                             -0.643836440546101
3.939999999999141E-12                             -1.1115804697815053
3.940199999999141E-12                             -1.544528189655051
3.940399999999141E-12                             -1.931538714001022
3.940599999999141E-12                             -2.262962585816506
3.940799999999141E-12                             -2.530450694438811
3.940999999999141E-12                             -2.7268051398918014
3.941199999999141E-12                             -2.8459798500108158
3.941399999999141E-12                             -2.8832909230121437
3.9415999999991406E-12                            -2.835828914892606
3.9417999999991405E-12                            -2.7029945542076272
3.9419999999991405E-12                            -2.487025389211237
3.9421999999991404E-12                            -2.193360587626587
3.94239999999914E-12                              -1.8307129922580072
3.94259999999914E-12                              -1.410778051322223
3.94279999999914E-12                              -0.9475929974226381
3.94299999999914E-12                              -0.4566435454212294
3.94319999999914E-12                              0.04612446440328853
3.94339999999914E-12                              0.5452119446211149
3.94359999999914E-12                              1.0262428322930308
3.94379999999914E-12                              1.4763266805043431
3.94399999999914E-12                              1.8841106163110524
3.94419999999914E-12                              2.239606169266525
3.94439999999914E-12                              2.5339330297486438
3.94459999999914E-12                              2.7591374662137382
3.94479999999914E-12                              2.9082137832895127
3.9449999999991396E-12                            2.975390421077765
3.9451999999991395E-12                            2.9566555560843866
3.9453999999991394E-12                            2.850413635092041
3.945599999999139E-12                             2.6581075377059897
3.945799999999139E-12                             2.3846283198512372
3.945999999999139E-12                             2.0383716980138042
3.946199999999139E-12                             1.630879535843022
3.946399999999139E-12                             1.1761047184522435
3.946599999999139E-12                             0.6894306269798509
3.946799999999139E-12                             0.1866345637693734
3.946999999999139E-12                             -0.3170097174684997
3.947199999999139E-12                             -0.8073435234582313
3.947399999999139E-12                             -1.2715892843658825
3.947599999999139E-12                             -1.698311108334524
3.947799999999139E-12                             -2.07719133847741
3.947999999999139E-12                             -2.398785271356468
3.9481999999991386E-12                            -2.6544067134830436
3.9483999999991385E-12                            -2.836243902982698
3.9485999999991384E-12                            -2.937727093086973
3.948799999999138E-12                             -2.9540894282391483
3.948999999999138E-12                             -2.8830027217514202
3.949199999999138E-12                             -2.7251424144468075
3.949399999999138E-12                             -2.484544496021723
3.949599999999138E-12                             -2.1686561827208277
3.949799999999138E-12                             -1.7880411232957705
3.949999999999138E-12                             -1.3557662951679879
3.950199999999138E-12                             -0.8865590462100642
3.950399999999138E-12                             -0.3958674491836182
3.950599999999138E-12                             0.10102436656670064
3.950799999999138E-12                             0.5896881252081891
3.950999999999138E-12                             1.056959298600831
3.951199999999138E-12                             1.491041049891217
3.9513999999991376E-12                            1.881364227746113
3.9515999999991375E-12                            2.2183303724838637
3.9517999999991375E-12                            2.493097711386943
3.951999999999137E-12                             2.6975561662621206
3.952199999999137E-12                             2.8245771451137505
3.952399999999137E-12                             2.8685331943183154
3.952599999999137E-12                             2.825988442951073
3.952799999999137E-12                             2.696392756270924
3.952999999999137E-12                             2.482592719171656
3.953199999999137E-12                             2.1910078274241522
3.953399999999137E-12                             1.8313997438148706
3.953599999999137E-12                             1.4162615554808429
3.953799999999137E-12                             0.95994283912213
3.953999999999137E-12                             0.47767998983345256
3.954199999999137E-12                             -0.015292875465220903
3.954399999999137E-12                             -0.504416455906447
3.954599999999137E-12                             -0.976195585167303
3.9547999999991365E-12                            -1.4183165433653362
3.9549999999991365E-12                            -1.8195694588729392
3.9551999999991364E-12                            -2.1696924995650955
3.955399999999136E-12                             -2.4592619804156737
3.955599999999136E-12                             -2.679729514686763
3.955799999999136E-12                             -2.8236610670708253
3.955999999999136E-12                             -2.8851735830212952
3.956199999999136E-12                             -2.8605048306312844
3.956399999999136E-12                             -2.7486038860033237
3.956599999999136E-12                             -2.5516051074688417
3.956799999999136E-12                             -2.2750558653057213
3.956999999999136E-12                             -1.927809623202205
3.957199999999136E-12                             -1.5215642804853602
3.957399999999136E-12                             -1.0701052426462658
3.957599999999136E-12                             -0.5883822413554668
3.957799999999136E-12                             -0.09158780470626385
3.9579999999991356E-12                            0.4055996745351606
3.9581999999991355E-12                            0.8894946748251797
3.9583999999991354E-12                            1.347572156753187
3.958599999999135E-12                             1.7683800201022026
3.958799999999135E-12                             2.1413235198555793
3.958999999999135E-12                             2.456481306534352
3.959199999999135E-12                             2.7045973270111565
3.959399999999135E-12                             2.877334026066128
3.959599999999135E-12                             2.9677870715514167
3.959799999999135E-12                             2.9711743469235614
3.959999999999135E-12                             2.885546736124423
3.960199999999135E-12                             2.712343526488227
3.960399999999135E-12                             2.4566383490934878
3.960599999999135E-12                             2.12698696697449
3.960799999999135E-12                             1.7348790855212488
3.960999999999135E-12                             1.293888808664838
3.9611999999991346E-12                            0.8186875833938765
3.9613999999991345E-12                            0.3241103427673848
3.9615999999991345E-12                            -0.1755578873998921
3.961799999999134E-12                             -0.6669755017224362
3.961999999999134E-12                             -1.13781211274458
3.962199999999134E-12                             -1.576577634905284
3.962399999999134E-12                             -1.9723650610674068
3.962599999999134E-12                             -2.314678392294065
3.962799999999134E-12                             -2.593484592490915
3.962999999999134E-12                             -2.7995542574788055
3.963199999999134E-12                             -2.9250622314120633
3.963399999999134E-12                             -2.9643343070680546
3.963599999999134E-12                             -2.9145738079919745
3.963799999999134E-12                             -2.7763961242302777
3.963999999999134E-12                             -2.5540398182182424
3.964199999999134E-12                             -2.2551962579584366
3.9643999999991336E-12                            -1.8904843613915547
3.9645999999991335E-12                            -1.4726704529654482
3.9647999999991335E-12                            -1.0157783610379227
3.9649999999991334E-12                            -0.5342438006947138
3.965199999999133E-12                             -0.0422414119510997
3.965399999999133E-12                             0.4467385432949234
3.965599999999133E-12                             0.9200510872030411
3.965799999999133E-12                             1.3658457908799075
3.965999999999133E-12                             1.7729052958094846
3.966199999999133E-12                             2.130500460821445
3.966399999999133E-12                             2.428385438841067
3.966599999999133E-12                             2.6570196877682455
3.966799999999133E-12                             2.808040744500199
3.966999999999133E-12                             2.874934808028964
3.967199999999133E-12                             2.853781371587741
3.967399999999133E-12                             2.743904594084638
3.967599999999133E-12                             2.548264033905768
3.9677999999991325E-12                            2.2734654284003284
3.9679999999991325E-12                            1.9293580209311088
3.9681999999991324E-12                            1.528284860535262
3.968399999999132E-12                             1.0841365806384484
3.968599999999132E-12                             0.6114012136668028
3.968799999999132E-12                             0.124389512581008
3.968999999999132E-12                             -0.3632481704226361
3.969199999999132E-12                             -0.8386901868594004
3.969399999999132E-12                             -1.2898664692706314
3.969599999999132E-12                             -1.7052702282650714
3.969799999999132E-12                             -2.0738129052003953
3.969999999999132E-12                             -2.384850585157877
3.970199999999132E-12                             -2.6284493626471974
3.970399999999132E-12                             -2.7958819036381413
3.970599999999132E-12                             -2.8802784794691645
3.970799999999132E-12                             -2.877309020954886
3.9709999999991316E-12                            -2.7857565993347415
3.9711999999991315E-12                            -2.607858033270079
3.9713999999991314E-12                            -2.349329121912505
3.971599999999131E-12                             -2.0190514799867034
3.971799999999131E-12                             -1.6284636388188276
3.971999999999131E-12                             -1.1907578523094704
3.972199999999131E-12                             -0.7200226438881213
3.972399999999131E-12                             -0.2304788150307319
3.972599999999131E-12                             0.26407133336931
3.972799999999131E-12                             0.7505212828048307
3.972999999999131E-12                             1.2164810486070459
3.973199999999131E-12                             1.6501327563927035
3.973399999999131E-12                             2.040061981460379
3.973599999999131E-12                             2.375214269502683
3.973799999999131E-12                             2.645088802434347
3.973999999999131E-12                             2.840206850646581
3.9741999999991306E-12                            2.952802365584499
3.9743999999991305E-12                            2.977602461608897
3.9745999999991305E-12                            2.9125208219251504
3.97479999999913E-12                              2.7590914426356257
3.97499999999913E-12                              2.522523351353026
3.97519999999913E-12                              2.2113443781440667
3.97539999999913E-12                              1.836699190695891
3.97559999999913E-12                              1.4114465311903202
3.97579999999913E-12                              0.9492410831610777
3.97599999999913E-12                              0.46377614817448665
3.97619999999913E-12                              -0.031692240581784076
3.97639999999913E-12                              -0.524504962708643
3.97659999999913E-12                              -1.0025005575838657
3.97679999999913E-12                              -1.45378765768841
3.97699999999913E-12                              -1.866554212118814
3.97719999999913E-12                              -2.2290651870862424
3.97739999999913E-12                              -2.5299428303511164
3.9775999999991295E-12                            -2.758737578976935
3.9777999999991295E-12                            -2.9067069693033667
3.9779999999991294E-12                            -2.967649762739327
3.978199999999129E-12                             -2.9386128202443995
3.978399999999129E-12                             -2.820307784290906
3.978599999999129E-12                             -2.6171382153472935
3.978799999999129E-12                             -2.3368277468275407
3.978999999999129E-12                             -1.9897308962269513
3.979199999999129E-12                             -1.5879753099897695
3.979399999999129E-12                             -1.1446099121004352
3.979599999999129E-12                             -0.6729127244769224
3.979799999999129E-12                             -0.18595348987436006
3.979999999999129E-12                             0.30357191815571427
3.980199999999129E-12                             0.7832938355724326
3.980399999999129E-12                             1.2410201712401172
3.980599999999129E-12                             1.664619617020961
3.9807999999991286E-12                            2.0420549308015437
3.9809999999991285E-12                            2.3616409897050237
3.9811999999991284E-12                            2.612541324247201
3.981399999999128E-12                             2.7854520289701914
3.981599999999128E-12                             2.8733667240305585
3.981799999999128E-12                             2.87228225036122
3.981999999999128E-12                             2.7817004872523983
3.982199999999128E-12                             2.6048106815148646
3.982399999999128E-12                             2.3482957797289985
3.982599999999128E-12                             2.021784298217453
3.982799999999128E-12                             1.6370480043742974
3.982999999999128E-12                             1.2071036013090757
3.983199999999128E-12                             0.7453952207290094
3.983399999999128E-12                             0.26520521141923065
3.983599999999128E-12                             -0.2206308016960903
3.983799999999128E-12                             -0.6997224593018687
3.9839999999991276E-12                            -1.159942494983997
3.9841999999991275E-12                            -1.5892237559978408
3.9843999999991274E-12                            -1.9754987741840249
3.984599999999127E-12                             -2.3068971657501347
3.984799999999127E-12                             -2.5722323700753273
3.984999999999127E-12                             -2.7617164525268447
3.985199999999127E-12                             -2.8677681035689333
3.985399999999127E-12                             -2.885745093501326
3.985599999999127E-12                             -2.8144453449274067
3.985799999999127E-12                             -2.656273379755594
3.985999999999127E-12                             -2.417043938365085
3.986199999999127E-12                             -2.1054711087258635
3.986399999999127E-12                             -1.7324509543587077
3.986599999999127E-12                             -1.3102766285434249
3.986799999999127E-12                             -0.85192342032808
3.986999999999127E-12                             -0.370510158506087
3.9871999999991266E-12                            0.12100896728057071
3.9873999999991265E-12                            0.6099304751567539
3.9875999999991265E-12                            1.0837331753894914
3.987799999999126E-12                             1.5299659846301599
3.987999999999126E-12                             1.936218352225393
3.988199999999126E-12                             2.290281551621371
3.988399999999126E-12                             2.5805584160377872
3.988599999999126E-12                             2.7967062637040976
3.988799999999126E-12                             2.930421144980903
3.988999999999126E-12                             2.97621324817864
3.989199999999126E-12                             2.932002559752097
3.989399999999126E-12                             2.7993903122677635
3.989599999999126E-12                             2.5835310676849184
3.989799999999126E-12                             2.2926243634652255
3.989999999999126E-12                             1.9371367540567828
3.990199999999126E-12                             1.5289274159029527
3.990399999999126E-12                             1.0804643095649802
3.9905999999991255E-12                            0.6042789811137625
3.9907999999991255E-12                            0.11272830338126155
3.9909999999991254E-12                            -0.3819651510608812
3.991199999999125E-12                             -0.8675073335979357
3.991399999999125E-12                             -1.331323751407692
3.991599999999125E-12                             -1.7605094940951838
3.991799999999125E-12                             -2.1420526529971435
3.991999999999125E-12                             -2.4633643836321197
3.992199999999125E-12                             -2.7130572932740815
3.992399999999125E-12                             -2.8818368280815507
3.992599999999125E-12                             -2.963328375500383
3.992799999999125E-12                             -2.9546668262089133
3.992999999999125E-12                             -2.856724201788127
3.993199999999125E-12                             -2.6739318294438923
3.993399999999125E-12                             -2.413745224412567
3.993599999999125E-12                             -2.085878169685968
3.9937999999991246E-12                            -1.7014767539264335
3.9939999999991245E-12                            -1.2724028130052583
3.9941999999991244E-12                            -0.8107503713846742
3.994399999999124E-12                             -0.32864180349555133
3.994599999999124E-12                             0.1617353652398355
3.994799999999124E-12                             0.64796065429733
3.994999999999124E-12                             1.1172276682037305
3.995199999999124E-12                             1.5563450597934878
3.995399999999124E-12                             1.9519845351308038
3.995599999999124E-12                             2.2911981485835966
3.995799999999124E-12                             2.562151267023269
3.995999999999124E-12                             2.7549563035449953
3.996199999999124E-12                             2.8624598540166586
3.996399999999124E-12                             2.8808382654888938
3.996599999999124E-12                             2.8098915793734167
3.996799999999124E-12                             2.6529842140848703
3.9969999999991236E-12                            2.416649630997913
3.9971999999991235E-12                            2.109941095733062
3.9973999999991235E-12                            1.7436578920558037
3.997599999999123E-12                             1.3295952950933492
3.997799999999123E-12                             0.8799516513552756
3.997999999999123E-12                             0.40697847303854534
3.998199999999123E-12                             -0.07711091724217922
3.998399999999123E-12                             -0.5600351293140755
3.998599999999123E-12                             -1.0292636496217893
3.998799999999123E-12                             -1.4719121188859479
3.998999999999123E-12                             -1.874848904556622
3.999199999999123E-12                             -2.225089017700843
3.999399999999123E-12                             -2.510465087841305
3.999599999999123E-12                             -2.7204764104854964
3.999799999999123E-12                             -2.8471531677893087
3.999999999999123E-12                             -2.8857540683229828
4.0001999999991226E-12                            -2.8351482848678784

